Cooperative Control of Linear Multi-Agent Systems via Distributed Output Regulation and Transient Synchronization

A wide range of multi-agent coordination problems including reference tracking and disturbance rejection requirements can be formulated as a cooperative output regulation problem. The general framework captures typical problems such as output synchronization, leader-follower synchronization, and many more. In the present paper, we propose a novel distributed regulator for groups of identical and non-identical linear agents. We consider global external signals affecting all agents and local external signals affecting only individual agents in the group. Both signal types may contain references and disturbances. Our main contribution is a novel coupling among the agents based on their transient state components or estimates thereof in the output feedback case. This coupling achieves transient synchronization in order to improve the cooperative behavior of the group in transient phases and guarantee a desired decay rate of the synchronization error. This leads to a cooperative reaction of the group on local disturbances acting on individual agents. The effectiveness of the proposed distributed regulator is illustrated by a vehicle platooning example and a coordination example for a group of four non-identical 3-DoF helicopter models.

==> figures/platoon.tex <==
\definecolor{COLOR0}{rgb}{0.0,0.0,0.0}
\definecolor{COLOR1}{rgb}{0.0,0.0,0.0}
\definecolor{grn}{rgb}{0.0,0.6,0.0}
%\definecolor{COLOR1}{rgb}{0,0.23,0.56}
\definecolor{COLOR2}{rgb}{0.0,0.0,0.0}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}[scale=1.5]

  \coordinate (n0) at (6,0);%
  \coordinate (n1) at (5,0);%
  \coordinate (n2) at (4,0);%
  \coordinate (n3) at (3,0);%
  \coordinate (n4) at (2,0);%
  \coordinate (n5) at (1,0);%

  % \node at (n0) [circle, line width=1, fill=COLOR1] (0)
  % {\color{white}\bf 0};%
  \node at (n1) [circle, line width=1, fill=COLOR1] (1)
  {\color{white}\bf 1};%
  \node at (n2) [circle, line width=1, fill=COLOR1] (2)
  {\color{white}\bf 2};%
  \node at (n3) [circle, line width=1, fill=COLOR0] (3)
  {\color{white}\bf 3};%
  \node at (n4) [circle, line width=1, fill=COLOR0] (4)
  {\color{white}\bf 4};%
  \node at (n5) [circle, line width=1, fill=COLOR0] (5)
  {\color{white}\bf 5};%

\begin{pgfonlayer}{background}
%\tikzset{EdgeStyle/.style = {->,shorten >=1pt,>=stealth, bend right=10}}
\tikzset{EdgeStyle/.style = {->, shorten >=1pt, >=stealth, bend
    right=10, line width=1, color=black}}
% \Edge [label=](0)(1)
\Edge [label=](1)(2)
\Edge [label=](2)(3)
\Edge [label=](3)(4)
\Edge [label=](4)(5)
\Edge [label=](5)(4)
\Edge [label=](4)(3)
\Edge [label=](3)(2)
\Edge [label=](2)(1)

\end{pgfonlayer}

\foreach \x in {1,2,3,4,5} {%
  \draw[->,very thick,color=grn] ($(n\x)+(0,0.7)$) --
  ($(n\x)+(0,0.2)$);%
  \node[color=grn] at ($(n\x)+(0.25,0.45)$) [above] {$r_\x$};
  \draw[->,very thick,color=red] ($(n\x)+(0,-0.7)$) --
  ($(n\x)+(0,-0.2)$);%
  \node[color=red] at ($(n\x)+(0.25,-0.45)$) [below] {$w_\x$};
}%

\node[color=blue] at ($(n1)+(0.7,0)$) [above] {$d^g$}; \draw[->,very
thick,color=blue] ($(n1)+(0.7,0)$) -- ($(n1)+(0.2,0)$);%


\end{tikzpicture}


==> figures/sim_output_signals_coop.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=40,
xmajorgrids,
ymin=0, ymax=4,
ylabel={$\alpha$ [rad]},
ymajorgrids,
name=plot1]
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.05,1.84725408616416e-05)(0.1,0.000222165398079538)(0.15,0.000855100055143027)(0.2,0.00207243254065702)(0.25,0.00390582890807637)(0.3,0.00628589599621165)(0.35,0.00908062655411716)(0.4,0.0121328057556293)(0.45,0.0152895932294507)(0.5,0.0184222500824201)(0.55,0.0214365809906012)(0.6,0.0242758858567835)(0.65,0.0269186113286243)(0.7,0.0293727911551631)(0.75,0.0316690048842584)(0.8,0.0338531318689745)(0.85,0.0359797356910165)(0.9,0.0381065389936092)(0.95,0.040290162553405)(1,0.0425831057175323)(1.05,0.045031826493987)(1.1,0.0476757218130423)(1.15,0.0505467942621943)(1.2,0.0536698052907202)(1.25,0.0570627438938607)(1.3,0.0607374748655768)(1.35,0.0647004656618914)(1.4,0.0689535220813661)(1.45,0.0734944885924077)(1.5,0.0783178887884848)(1.55,0.0834154955267575)(1.6,0.0887768296377391)(1.65,0.0943895916828964)(1.7,0.100240034069018)(1.75,0.106313281771627)(1.8,0.112593609680534)(1.85,0.119064683692742)(1.9,0.125709771517656)(1.95,0.132511927970821)(2,0.139454158456824)(2.05,0.146519563446677)(2.1,0.153691466057381)(2.15,0.160953524328918)(2.2,0.168289829438321)(2.25,0.175684990858022)(2.3,0.183124209323392)(2.35,0.190593338393511)(2.4,0.198078935346731)(2.45,0.205568302131419)(2.5,0.213049517080578)(2.55,0.220511458089342)(2.6,0.227943817942507)(2.65,0.235337112463411)(2.7,0.242682682135322)(2.75,0.24997268782249)(2.8,0.257200101191166)(2.85,0.264358690402108)(2.9,0.271443001616416)(2.95,0.278448336826616)(3,0.285370728495362)(3.05,0.292206911455274)(3.1,0.298954292495475)(3.15,0.305610918033436)(3.2,0.312175440244713)(3.25,0.318647081998142)(3.3,0.325025600919785)(3.35,0.331311252885532)(3.4,0.337504755219508)(3.45,0.343607249853372)(3.5,0.349620266680188)(3.55,0.355545687315679)(3.6,0.361385709459533)(3.65,0.367142812029818)(3.7,0.372819721224662)(3.75,0.378419377647121)(3.8,0.383944904611624)(3.85,0.389399577733599)(3.9,0.394786795887871)(3.95,0.400110053606172)(4,0.405372914969739)(4.05,0.410578988976386)(4.1,0.415731897868353)(4.15,0.420835166822791)(4.2,0.425891997003964)(4.25,0.430905121459558)(4.3,0.435876900853596)(4.35,0.440809582088082)(4.4,0.445705565167235)(4.45,0.450567574342311)(4.5,0.455398706297311)(4.55,0.460202378630162)(4.6,0.464982219997235)(4.65,0.4697419406235)(4.7,0.474485210586131)(4.75,0.479215561011073)(4.8,0.483936313551282)(4.85,0.488650537111975)(4.9,0.49336102736918)(4.95,0.498070303388012)(5,0.502780615776647)(5.05,0.507493961662399)(5.1,0.512212102895198)(5.15,0.516936584992227)(5.2,0.521668755288179)(5.25,0.526409779491602)(5.3,0.531160656367412)(5.35,0.535922230596814)(5.4,0.540695204048681)(5.45,0.545480145772161)(5.5,0.550277501025616)(5.55,0.555087599621256)(5.6,0.559910663809689)(5.65,0.564746815868739)(5.7,0.569596085505273)(5.75,0.574458417131997)(5.8,0.579333677045026)(5.85,0.584221660502126)(5.9,0.589122098684701)(5.95,0.594034665517039)(6,0.598958984312254)(6.05,0.603894634355454)(6.1,0.608841167239758)(6.15,0.613798172951514)(6.2,0.618765352510464)(6.25,0.623742499847613)(6.3,0.628729414635352)(6.35,0.633725816480306)(6.4,0.638731297061154)(6.45,0.643745312483788)(6.5,0.64876720301834)(6.55,0.653796225922989)(6.6,0.658831590884947)(6.65,0.66387249198751)(6.7,0.668918133433306)(6.75,0.673967748362322)(6.8,0.679020611281542)(6.85,0.684076045182724)(6.9,0.689133424601187)(6.95,0.694192175820371)(7,0.699251775259392)(7.05,0.704311746863017)(7.1,0.709371659090116)(7.15,0.714431121894962)(7.2,0.719489783929706)(7.25,0.724547330070847)(7.3,0.729603479285785)(7.35,0.734657982802282)(7.4,0.739710622516888)(7.45,0.744761209570542)(7.5,0.749809583024293)(7.55,0.754855608579663)(7.6,0.759899177302624)(7.65,0.764940204324678)(7.7,0.769978627507273)(7.75,0.775014406066066)(7.8,0.780047519159046)(7.85,0.785077964447434)(7.9,0.790105756641032)(7.95,0.795130926040735)(8,0.800153517090758)(8.05,0.805173586468221)(8.1,0.810191190146258)(8.15,0.815206515961354)(8.2,0.820220608890463)(8.25,0.825236158290906)(8.3,0.830257403766148)(8.35,0.835289179249929)(8.4,0.840335722045956)(8.45,0.84539978081809)(8.5,0.850482229942535)(8.55,0.855582142172914)(8.6,0.860697157411308)(8.65,0.865823976423965)(8.7,0.870958849823211)(8.75,0.876097985736815)(8.8,0.8812378447822)(8.85,0.886375321958752)(8.9,0.891507832456542)(8.95,0.896633325397792)(9,0.901750249813046)(9.05,0.906857493756407)(9.1,0.911954312573844)(9.15,0.917040257340725)(9.2,0.922115110132966)(9.25,0.92717882940295)(9.3,0.932231506332451)(9.35,0.937273331514007)(9.4,0.942304570488319)(9.45,0.94732554634569)(9.5,0.952336627611653)(9.55,0.957338219840923)(9.6,0.962330759636324)(9.65,0.967314710120374)(9.7,0.97229055717415)(9.75,0.977258805999012)(9.8,0.982219977744434)(9.85,0.987174606081261)(9.9,0.992123233690971)(9.95,0.997066408696938)(10,1.00200468109228)(10.05,1.00693884201327)(10.1,1.01187225226588)(10.15,1.01681095805694)(10.2,1.02175981138839)(10.25,1.02672038195746)(10.3,1.03169132521403)(10.35,1.03666976724782)(10.4,1.04165258927372)(10.45,1.04663722021013)(10.5,1.05162194757909)(10.55,1.05660590103329)(10.6,1.06158886735628)(10.65,1.06657105325901)(10.7,1.07155286540765)(10.75,1.07653474043823)(10.8,1.08151703350177)(10.85,1.08649996009479)(10.9,1.09148357959779)(10.95,1.0964678073864)(11,1.10145244353312)(11.05,1.10643720853271)(11.1,1.11142177923331)(11.15,1.11640582069731)(11.2,1.12138901179179)(11.25,1.12637106383724)(11.3,1.13135173265652)(11.35,1.13633082494613)(11.4,1.14130820014539)(11.45,1.14628376900537)(11.5,1.15125748994732)(11.55,1.15622936411636)(11.6,1.16119942983042)(11.65,1.16616775692681)(11.7,1.17113444133792)(11.75,1.17609960009105)(11.8,1.18106336682512)(11.85,1.18602588784642)(11.9,1.19098731870135)(11.95,1.19594782121918)(12,1.20090756096785)(12.05,1.20586670362784)(12.1,1.21082531394969)(12.15,1.21578277767172)(12.2,1.22073716957145)(12.25,1.22568546508585)(12.3,1.23062437692754)(12.35,1.23555120025588)(12.4,1.2404643381608)(12.45,1.2453634638403)(12.5,1.25024941293513)(12.55,1.25512392617905)(12.6,1.25998934107314)(12.65,1.264848298025)(12.7,1.26970349650437)(12.75,1.27455751467696)(12.8,1.27941269169059)(12.85,1.28427106383279)(12.9,1.28913434241292)(12.95,1.29400392086983)(13,1.29888090000476)(13.05,1.30376612245873)(13.1,1.30866020996259)(13.15,1.31356359910447)(13.2,1.31847657318836)(13.25,1.32339928913413)(13.3,1.32833179931348)(13.35,1.33327406879115)(13.4,1.33822598873038)(13.45,1.3431873868065)(13.5,1.34815803542825)(13.55,1.35313765844909)(13.6,1.35812593690474)(13.65,1.36312251416621)(13.7,1.36812700076722)(13.75,1.3731389790589)(13.8,1.3781580077651)(13.85,1.38318362645703)(13.9,1.38821535993157)(13.95,1.39325272245995)(14,1.398295221867)(14.05,1.40334236340247)(14.1,1.40839365337168)(14.15,1.41344860250066)(14.2,1.4185067290188)(14.25,1.42356756145025)(14.3,1.42863064111137)(14.35,1.43369552431724)(14.4,1.43876178430395)(14.45,1.44382901287658)(14.5,1.44889682179457)(14.55,1.45396484390757)(14.6,1.45903273405558)(14.65,1.46410016974764)(14.7,1.46916685163335)(14.75,1.47423250378168)(14.8,1.47929687378121)(14.85,1.48435973267604)(14.9,1.48942087475106)(14.95,1.49448011718038)(15,1.49953729955223)(15.05,1.50459228328327)(15.1,1.5096449509352)(15.15,1.51469520544575)(15.2,1.51974296928607)(15.25,1.52478818355591)(15.3,1.52983080702734)(15.35,1.53487081514762)(15.4,1.53990819901073)(15.45,1.54494296430703)(15.5,1.54997513025947)(15.55,1.55500472855444)(15.6,1.56003180227466)(15.65,1.56505640484082)(15.7,1.57007859896811)(15.75,1.57509845564333)(15.8,1.58011605312736)(15.85,1.58513147598756)(15.9,1.5901448141638)(15.95,1.59515616207151)(16,1.60016561774452)(16.05,1.60517328207052)(16.1,1.61017924783058)(16.15,1.615183416657)(16.2,1.62018494434082)(16.25,1.62518179527619)(16.3,1.63017094373627)(16.35,1.63514910228156)(16.4,1.6401135364636)(16.45,1.64506263481166)(16.5,1.64999612519959)(16.55,1.65491498807472)(16.6,1.65982118185865)(16.65,1.66471729501145)(16.7,1.66960620883896)(16.75,1.67449081932513)(16.8,1.67937383673719)(16.85,1.68425766189436)(16.9,1.68914432707257)(16.95,1.69403548528117)(17,1.69893243169321)(17.05,1.70383614336361)(17.1,1.70874732663135)(17.15,1.71366646489448)(17.2,1.71859386229922)(17.25,1.72352968110594)(17.3,1.72847397206711)(17.35,1.73342669815543)(17.4,1.73838775253117)(17.45,1.7433569718614)(17.5,1.74833414611123)(17.55,1.7533190258085)(17.6,1.75831132760474)(17.65,1.76331073876199)(17.7,1.7683169210152)(17.75,1.77332951410717)(17.8,1.7783481391733)(17.85,1.78337240206569)(17.9,1.7884018966462)(17.95,1.79343620804121)(18,1.79847491583062)(18.05,1.80351759588348)(18.1,1.80856373950714)(18.15,1.81361229841959)(18.2,1.8186612703485)(18.25,1.82370799192651)(18.3,1.82874982027109)(18.35,1.83378469781738)(18.4,1.83881141894351)(18.45,1.84382963861258)(18.5,1.84883972981999)(18.55,1.85384258204334)(18.6,1.85883939909521)(18.65,1.86383152626409)(18.7,1.86882031796128)(18.75,1.87380704637689)(18.8,1.87879284616292)(18.85,1.88377868786495)(18.9,1.88876537240669)(18.95,1.89375353957565)(19,1.89874368463788)(19.05,1.90373617857834)(19.1,1.90873128879833)(19.15,1.91372919826869)(19.2,1.91873002207303)(19.25,1.92373382096536)(19.3,1.92874061202837)(19.35,1.93375037678958)(19.4,1.93876306727726)(19.45,1.94377861051883)(19.5,1.94879691194072)(19.55,1.95381785805077)(19.6,1.95884131869436)(19.65,1.96386714908848)(19.7,1.96889519176324)(19.75,1.97392527848047)(19.8,1.97895723215593)(19.85,1.98399086878275)(19.9,1.98902599933691)(19.95,1.99406243163827)(20,1.99909997213909)(20.05,2.0041381617445)(20.1,2.0091737361683)(20.15,2.01420061651141)(20.2,2.01921440353482)(20.25,2.02421479838399)(20.3,2.02920503775846)(20.35,2.03419005409511)(20.4,2.03917473974298)(20.45,2.0441628685077)(20.5,2.04915669046394)(20.55,2.05415700246025)(20.6,2.05916347189955)(20.65,2.06417504140602)(20.7,2.06919030650947)(20.75,2.07420781288842)(20.8,2.0792262575773)(20.85,2.08424460108948)(20.9,2.08926210831841)(20.95,2.09427833922045)(21,2.09929310885716)(21.05,2.1043064327246)(21.1,2.10931846896992)(21.15,2.11432946500918)(21.2,2.1193397126718)(21.25,2.12434951346054)(21.3,2.12935915379984)(21.35,2.13436888912434)(21.4,2.13937893517152)(21.45,2.14438946472855)(21.5,2.1494006082038)(21.55,2.15441245664077)(21.6,2.15942506608615)(21.65,2.16443846251388)(21.7,2.1694526467631)(21.75,2.17446759915627)(21.8,2.17948328362122)(21.85,2.18449965125252)(21.9,2.18951664331941)(21.95,2.19453419376921)(22,2.19955223129474)(22.05,2.20457068103863)(22.1,2.20958946600295)(22.15,2.2146085082234)(22.2,2.21962772975609)(22.25,2.22464705351449)(22.3,2.22966640398427)(22.35,2.23468570783633)(22.4,2.23970489445224)(22.45,2.24472389637208)(22.5,2.24974264967185)(22.55,2.25476109427587)(22.6,2.25977917420843)(22.65,2.26479683778865)(22.7,2.26981403777221)(22.75,2.27483073144363)(22.8,2.27984688066283)(22.85,2.28486245186985)(22.9,2.28987741605151)(22.95,2.29489174867384)(23,2.29990542958409)(23.05,2.30491844288591)(23.1,2.3099307767913)(23.15,2.31494242345252)(23.2,2.31995337877728)(23.25,2.32496364223)(23.3,2.3299732166221)(23.35,2.33498210789362)(23.4,2.33999032488885)(23.45,2.34499787912786)(23.5,2.35000478457609)(23.55,2.35501105741392)(23.6,2.36001671580759)(23.65,2.36502177968327)(23.7,2.37002627050546)(23.75,2.37503021106099)(23.8,2.3800336252496)(23.85,2.38503653788206)(23.9,2.39003897448673)(23.95,2.39504096112496)(24,2.40004252421613)(24.05,2.4050436940904)(24.1,2.41004478433449)(24.15,2.41504818431799)(24.2,2.42006080260057)(24.25,2.4250941034776)(24.3,2.43016157612886)(24.35,2.43527547705924)(24.4,2.44044432142231)(24.45,2.44567168366208)(24.5,2.45095619821884)(24.55,2.4562923657249)(24.6,2.46167174384348)(24.65,2.46708419493433)(24.7,2.47251898481713)(24.75,2.47796563395398)(24.8,2.48341449941362)(24.85,2.48885711294785)(24.9,2.49428632340586)(24.95,2.49969629789993)(25,2.50508243220243)(25.05,2.51044121185361)(25.1,2.51577005485865)(25.15,2.52106715676665)(25.2,2.5263313504497)(25.25,2.5315619864303)(25.3,2.53675883510045)(25.35,2.54192200936051)(25.4,2.54705190471219)(25.45,2.55214915329325)(25.5,2.55721458841179)(25.55,2.56224921656049)(25.6,2.56725419447182)(25.65,2.57223080938172)(25.7,2.57718046122329)(25.75,2.58210464593348)(25.8,2.58700493941087)(25.85,2.5918829819181)(25.9,2.59674046288972)(25.95,2.6015791062055)(26,2.6064006560368)(26.05,2.61120686338629)(26.1,2.61599947343271)(26.15,2.6207802137712)(26.2,2.62555078361468)(26.25,2.63031284399591)(26.3,2.63506800898704)(26.35,2.63981783793387)(26.4,2.64456382868713)(26.45,2.64930741180119)(26.5,2.65404994566301)(26.55,2.65879271250783)(26.6,2.66353691527514)(26.65,2.66828367525591)(26.7,2.673034030481)(26.75,2.67778893480013)(26.8,2.68254925760103)(26.85,2.68731578411815)(26.9,2.69208921628144)(26.95,2.69687017405596)(27,2.70165919722422)(27.05,2.70645674756401)(27.1,2.71126321137594)(27.15,2.71607890231598)(27.2,2.72090406449008)(27.25,2.72573887576954)(27.3,2.73058345128756)(27.35,2.73543784707953)(27.4,2.74030206383143)(27.45,2.7451760507031)(27.5,2.75005970919515)(27.55,2.75495289703058)(27.6,2.7598554320245)(27.65,2.76476709591741)(27.7,2.76968763814996)(27.75,2.77461677955921)(27.8,2.77955421597849)(27.85,2.78449962172511)(27.9,2.78945265296242)(27.95,2.79441295092417)(28,2.79938014499149)(28.05,2.80435385540181)(28.1,2.80933366636049)(28.15,2.81431882504105)(28.2,2.81930753714386)(28.25,2.82429654092203)(28.3,2.82928149438742)(28.35,2.83425791163947)(28.4,2.8392221205073)(28.45,2.8441718876235)(28.5,2.84910661899162)(28.55,2.8540272160568)(28.6,2.85893572870005)(28.65,2.86383493724472)(28.7,2.86872795695565)(28.75,2.87361791668561)(28.8,2.87850773006163)(28.85,2.88339995583244)(28.9,2.88829673239296)(28.95,2.89319976730948)(29,2.89811036312997)(29.05,2.90302946367081)(29.1,2.9079577087839)(29.15,2.91289548938061)(29.2,2.91784299772081)(29.25,2.92280027047369)(29.3,2.92776722381739)(29.35,2.93274368096319)(29.4,2.93772939310212)(29.45,2.94272405502048)(29.5,2.9477273166386)(29.55,2.95273879159593)(29.6,2.95775806380742)(29.65,2.96278469270292)(29.7,2.96781821766134)(29.75,2.97285816198256)(29.8,2.97790403660684)(29.85,2.9829553436931)(29.9,2.98801158010093)(29.95,2.99307224077849)(30,2.99813682203536)(30.05,3.00320490380054)(30.1,3.00827678142881)(30.15,3.01335267732529)(30.2,3.01843070242663)(30.25,3.02350670696097)(30.3,3.02857564275493)(30.35,3.03363302726126)(30.4,3.03867583147124)(30.45,3.04370274157194)(30.5,3.0487139959404)(30.55,3.0537110149393)(30.6,3.05869597907044)(30.65,3.06367144518102)(30.7,3.06864004182474)(30.75,3.07360425422378)(30.8,3.07856629206997)(30.85,3.0835280251877)(30.9,3.08849096952445)(30.95,3.09345630671876)(31,3.09842492303744)(31.05,3.10339745671318)(31.1,3.1083743459696)(31.15,3.11335587289818)(31.2,3.11834220065954)(31.25,3.12333340317685)(31.3,3.12832948761577)(31.35,3.13333041059756)(31.4,3.1383360893827)(31.45,3.14334640930085)(31.5,3.14836122858443)(31.55,3.15338038156358)(31.6,3.15840368095416)(31.65,3.16343091975343)(31.7,3.16846187307133)(31.75,3.17349630007679)(31.8,3.1785339461306)(31.85,3.18357454510327)(31.9,3.18861782183373)(31.95,3.19366349466411)(32,3.19871127798084)(32.05,3.20376088242455)(32.1,3.208811850529)(32.15,3.21386252472724)(32.2,3.2189087316611)(32.25,3.22394389636382)(32.3,3.22896051367666)(32.35,3.23395189439292)(32.4,3.2389134269013)(32.45,3.24384312370248)(32.5,3.24874155959054)(32.55,3.25361142684988)(32.6,3.25845692340212)(32.65,3.26328313087091)(32.7,3.26809547497837)(32.75,3.27289930884797)(32.8,3.27769962489356)(32.85,3.28250088103933)(32.9,3.28730691812879)(32.95,3.29212094366261)(33,3.29694555934777)(33.05,3.30178281413797)(33.1,3.30663426908597)(33.15,3.31150106461027)(33.2,3.3163839843227)(33.25,3.32128351226229)(33.3,3.32619988228459)(33.35,3.33113311958882)(33.4,3.33608307507929)(33.45,3.34104945359625)(33.5,3.34603183714103)(33.55,3.35102970415712)(33.6,3.35604244578659)(33.65,3.36106937984869)(33.7,3.36610976311577)(33.75,3.37116280230857)(33.8,3.37622766410596)(33.85,3.38130348436506)(33.9,3.38638937667477)(33.95,3.39148444031439)(34,3.39658776765561)(34.05,3.40169845102562)(34.1,3.40681558903857)(34.15,3.41193829239776)(34.2,3.41706568917071)(34.25,3.4221969295411)(34.3,3.42733119004443)(34.35,3.43246767729751)(34.4,3.4376056312353)(34.45,3.44274432787127)(34.5,3.44788308159979)(34.55,3.45302124706126)(34.6,3.45815822059195)(34.65,3.46329344128169)(34.7,3.46842639166348)(34.75,3.47355659805943)(34.8,3.47868363060791)(34.85,3.4838071029968)(34.9,3.48892667192765)(34.95,3.49404203633549)(35,3.49915293638847)(35.05,3.50425915229126)(35.1,3.50936050291536)(35.15,3.51445684427901)(35.2,3.51954806789837)(35.25,3.5246340990309)(35.3,3.5297148948311)(35.35,3.53479044243741)(35.4,3.53986075700835)(35.45,3.54492587972474)(35.5,3.5499858757738)(35.55,3.55504083232965)(35.6,3.56009085654387)(35.65,3.56513607355825)(35.7,3.57017662455111)(35.75,3.57521266482717)(35.8,3.58024436195992)(35.85,3.58527189399459)(35.9,3.59029544771833)(35.95,3.59531521700369)(36,3.60033140123025)(36.05,3.60534420304987)(36.1,3.61035377843484)(36.15,3.61535997465221)(36.2,3.62036210521575)(36.25,3.62535913269592)(36.3,3.63035005529067)(36.35,3.6353342087455)(36.4,3.64031139325152)(36.45,3.64528185917633)(36.5,3.65024621657133)(36.55,3.65520531997093)(36.6,3.66016015863221)(36.65,3.66511176604391)(36.7,3.67006115271598)(36.75,3.67500926113473)(36.8,3.6799569394517)(36.85,3.68490492971245)(36.9,3.68985386650189)(36.95,3.69480428237887)(37,3.69975661715853)(37.05,3.70471122883044)(37.1,3.70966840458236)(37.15,3.71462837098206)(37.2,3.71959130282895)(37.25,3.72455733052115)(37.3,3.72952654600393)(37.35,3.7344990074917)(37.4,3.73947474320983)(37.45,3.7444537544077)(37.5,3.74943601786801)(37.55,3.75442148809559)(37.6,3.75941009932242)(37.65,3.76440176742153)(37.7,3.76939639178467)(37.75,3.77439385718975)(37.8,3.77939403566269)(37.85,3.7843967883253)(37.9,3.78940196721321)(37.95,3.79440941704531)(38,3.79941897692647)(38.05,3.80443048196751)(38.1,3.80944376480991)(38.15,3.81445865704596)(38.2,3.81947499052871)(38.25,3.82449259856878)(38.3,3.82951131701769)(38.35,3.83453098523919)(38.4,3.83955144697134)(38.45,3.84457255108314)(38.5,3.84959415223021)(38.55,3.85461611141429)(38.6,3.85963829645148)(38.65,3.8646605823545)(38.7,3.86968285163397)(38.75,3.87470499452391)(38.8,3.87972690913656)(38.85,3.88474850155147)(38.9,3.88976968584389)(38.95,3.89479038405734)(39,3.89981052612527)(39.05,3.90483004974629)(39.1,3.90984890021792)(39.15,3.91486703023314)(39.2,3.91988439964419)(39.25,3.92490097519783)(39.3,3.92991673024624)(39.35,3.93493164443719)(39.4,3.93994570338756)(39.45,3.94495889834334)(39.5,3.94997122582976)(39.55,3.95498268729436)(39.6,3.95999328874615)(39.65,3.96500304039333)(39.7,3.97001195628216)(39.75,3.9750200539392)(39.8,3.98002735401895)(39.85,3.98503387995873)(39.9,3.99003965764245)(39.95,3.99504471507473)(40,4.00004908206661)(40.05,4.0050527174428)(40.1,4.0100548932205)(40.15,4.01505466615226)(40.2,4.02005248606346)(40.25,4.02505045763144)(40.3,4.03005146560561)(40.35,4.03505818549822)(40.4,4.04007247669917)(40.45,4.04509519626997)(40.5,4.05012628992859)(40.55,4.05516500984563)(40.6,4.06021015760862)(40.65,4.06526029915221)(40.7,4.07031393142359)(40.75,4.07536959897098)(40.8,4.08042596718739)(40.85,4.08548186177082)(40.9,4.09053628386739)(40.95,4.09558840899323)(41,4.10063757607515)(41.05,4.10568327125334)(41.1,4.11072510964046)(41.15,4.11576281708827)(41.2,4.12079621316297)(41.25,4.12582519593232)(41.3,4.13084972877102)(41.35,4.13586982914565)(41.4,4.14088555920446)(41.45,4.14589701793484)(41.5,4.15090433463676)(41.55,4.15590766347353)(41.6,4.16090717888902)(41.65,4.16590307171381)(41.7,4.17089554581672)(41.75,4.17588481518852)(41.8,4.18087110137162)(41.85,4.18585463117086)(41.9,4.19083563459817)(41.95,4.19581434301688)(42,4.20079098746125)(42.05,4.2057657995236)(42.1,4.21073917080011)(42.15,4.21571252674393)(42.2,4.22068911073987)(42.25,4.22567341686386)(42.3,4.23066989659657)(42.35,4.23568189158123)(42.4,4.24071114282729)(42.45,4.24575778545486)(42.5,4.25082062534162)(42.55,4.25589752355262)(42.6,4.2609857793059)(42.65,4.26608245614801)(42.7,4.27118463097182)(42.75,4.27628956541843)(42.8,4.2813948093168)(42.85,4.2864982499949)(42.9,4.29159812199618)(42.95,4.29669299047528)(43,4.30178171930403)(43.05,4.3068634323345)(43.1,4.31193747375474)(43.15,4.31700337128201)(43.2,4.3220608041849)(43.25,4.32710957683567)(43.3,4.33214959763197)(43.35,4.33718086262245)(43.4,4.342203442941)(43.45,4.34721747511698)(43.5,4.35222315341213)(43.55,4.35722072348176)(43.6,4.36221047682619)(43.65,4.36719274566017)(43.7,4.37216789796812)(43.75,4.37713633262332)(43.8,4.38209847452922)(43.85,4.38705476979415)(43.9,4.39200568098062)(43.95,4.39695168248416)(44,4.40189325609744)(44.05,4.40683088698705)(44.1,4.4117650847028)(44.15,4.41669663699025)(44.2,4.4216272136546)(44.25,4.42655974184839)(44.3,4.4314980922955)(44.35,4.43644627734644)(44.4,4.44140761664553)(44.45,4.44638418169681)(44.5,4.45137660682767)(44.55,4.45638420290616)(44.6,4.46140525319637)(44.65,4.46643737613279)(44.7,4.47147787210433)(44.75,4.4765240075355)(44.8,4.48157321885324)(44.85,4.48662323838982)(44.9,4.4916721548371)(44.95,4.49671842484923)(45,4.5017608521887)(45.05,4.50679854837255)(45.1,4.51183088547518)(45.15,4.51685744843854)(45.2,4.52187799138536)(45.25,4.52689240021087)(45.3,4.53190066215485)(45.35,4.53690284204956)(45.4,4.54189906438236)(45.45,4.54688950008026)(45.5,4.55187435690847)(45.55,4.55685387248582)(45.6,4.56182830909217)(45.65,4.566797949631)(45.7,4.57176309428665)(45.75,4.57672405756676)(45.8,4.5816811655387)(45.85,4.58663475315751)(45.9,4.59158516164286)(45.95,4.59653273590143)(46,4.60147782201211)(46.05,4.60642076480164)(46.1,4.61136190553942)(46.15,4.61630157977787)(46.2,4.62124011535915)(46.25,4.62617783060321)(46.3,4.63111503268625)(46.35,4.63605201621355)(46.4,4.64098906198641)(46.45,4.64592643595961)(46.5,4.65086438838348)(46.55,4.65580315312273)(46.6,4.66074294714329)(46.65,4.66568397015728)(46.7,4.67062640441611)(46.75,4.67557041464134)(46.8,4.68051614808269)(46.85,4.68546373469278)(46.9,4.69041328740818)(46.95,4.69536490252648)(47,4.70031866016923)(47.05,4.70527462482089)(47.1,4.71023284593416)(47.15,4.71519335859232)(47.2,4.72015618421969)(47.25,4.72512133133146)(47.3,4.7300887963148)(47.35,4.7350585642334)(47.4,4.74003060964813)(47.45,4.74500489744704)(47.5,4.74998138367824)(47.55,4.75496001637983)(47.6,4.75994073640155)(47.65,4.76492347821319)(47.7,4.76990817069548)(47.75,4.77489473790934)(47.8,4.77988309984037)(47.85,4.78487317311526)(47.9,4.78986487168776)(47.95,4.79485810749197)(48,4.79985279106131)(48.05,4.80484883226263)(48.1,4.80984613445499)(48.15,4.81484440506601)(48.2,4.81984250636406)(48.25,4.82483788439487)(48.3,4.82982676274224)(48.35,4.83480499630577)(48.4,4.83976905858028)(48.45,4.84471674923556)(48.5,4.84964747675835)(48.55,4.85456216956957)(48.6,4.85946295306431)(48.65,4.86435273218109)(48.7,4.86923478333894)(48.75,4.87411241610554)(48.8,4.87898872862421)(48.85,4.88386645618344)(48.9,4.88874789863665)(48.95,4.89363490696955)(49,4.89852890923153)(49.05,4.90343095885855)(49.1,4.9083417923817)(49.15,4.91326188754441)(49.2,4.91819151635246)(49.25,4.92313079031103)(49.3,4.92807969703874)(49.35,4.93303812868266)(49.4,4.93800590323675)(49.45,4.94298278014078)(49.5,4.94796847154509)(49.55,4.95296265047947)(49.6,4.95796495694317)(49.65,4.96297500269431)(49.7,4.96799237529456)(49.75,4.97301664177605)(49.8,4.97804735214989)(49.85,4.98308404286693)(49.9,4.98812624026762)(49.95,4.99317346401226)(50,4.99822523045791) 
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.05,-5.41642051387307e-06) 
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0.6,-0.00069360886060475)(0.65,2.88950326042207e-05)(0.7,0.00100663515172286)(0.75,0.00225567048730107)(0.8,0.00378939240127261)(0.85,0.00561880458183756)(0.9,0.00775273276975132)(0.95,0.0101979780227744)(1,0.0129594269201196)(1.05,0.0160401308351275)(1.1,0.0194413648062686)(1.15,0.0231626748753691)(1.2,0.0272019211490793)(1.25,0.0315553223209817)(1.3,0.0362175059873519)(1.35,0.0411815678107155)(1.4,0.0464391414409053)(1.45,0.051980480101231)(1.5,0.0577945498938507)(1.55,0.0638691341767431)(1.6,0.0701909478140736)(1.65,0.0767457596969341)(1.7,0.0835185216626704)(1.75,0.0904935017946721)(1.8,0.0976544200441003)(1.85,0.104984584162369)(1.9,0.112467024049546)(1.95,0.12008462279104)(2,0.127820242856218)(2.05,0.135656846153262)(2.1,0.143577606862223)(2.15,0.151566016193063)(2.2,0.15960597843007)(2.25,0.167681897823151)(2.3,0.175778756066888)(2.35,0.183882180268227)(2.4,0.191978501442689)(2.45,0.200054803697635)(2.5,0.208098964360282)(2.55,0.216099685389519)(2.6,0.224046516475614)(2.65,0.231929870282506)(2.7,0.239741030325175)(2.75,0.247472152001273)(2.8,0.255116257313242)(2.85,0.26266722382589)(2.9,0.27011976840612)(2.95,0.277469426287224)(3,0.284712525990808)(3.05,0.291846160625952)(3.1,0.298868156068162)(3.15,0.305777036500925)(3.2,0.312571987780555)(3.25,0.319252819061276)(3.3,0.325819923092298)(3.35,0.332274235572639)(3.4,0.338617193922823)(3.45,0.344850695805644)(3.5,0.350977057701327)(3.55,0.356998973815666)(3.6,0.362919475573448)(3.65,0.368741891923764)(3.7,0.374469810658801)(3.75,0.380107040923565)(3.8,0.38565757707077)(3.85,0.391125563992945)(3.9,0.396515264042665)(3.95,0.401831025631861)(4,0.407077253582293)(4.05,0.412258380772379)(4.1,0.417378808579323)(4.15,0.42244270149624)(4.2,0.427453805004007)(4.25,0.432415542006535)(4.3,0.437331248240337)(4.35,0.442204351324639)(4.4,0.44703843711243)(4.45,0.451837231446879)(4.5,0.456604542781742)(4.55,0.461344197798327)(4.6,0.466059985257232)(4.65,0.470755612081379)(4.7,0.475434670372548)(4.75,0.480100612551928)(4.8,0.484756732088105)(4.85,0.489406148098937)(4.9,0.494051792895306)(4.95,0.498696402074175)(5,0.503342507057347)(5.05,0.507992430074081)(5.1,0.512648281574904)(5.15,0.517311960001105)(5.2,0.521985153760339)(5.25,0.526669345195957)(5.3,0.531365816295907)(5.35,0.53607565586734)(5.4,0.54079976790231)(5.45,0.545538880873247)(5.5,0.550293557719079)(5.55,0.555064206309771)(5.6,0.559851090205326)(5.65,0.564654339552715)(5.7,0.569473961989557)(5.75,0.574309853445852)(5.8,0.579161808754693)(5.85,0.584029531999592)(5.9,0.588912646540267)(5.95,0.593810704670677)(6,0.598723196873183)(6.05,0.603649560650174)(6.1,0.608589190207446)(6.15,0.613541458926198)(6.2,0.61850576539801)(6.25,0.623481573164135)(6.3,0.628468410373535)(6.35,0.633465832031479)(6.4,0.638473369699163)(6.45,0.643490490994862)(6.5,0.648516579332746)(6.55,0.653550933798051)(6.6,0.658592783527852)(6.65,0.663641309719725)(6.7,0.668695669527462)(6.75,0.673755018048626)(6.8,0.678818526453529)(6.85,0.683885395678232)(6.9,0.688954865953454)(6.95,0.69402622286015)(7,0.699098800724441)(7.05,0.704171984111575)(7.1,0.709245208042926)(7.15,0.714317957402114)(7.2,0.719389765850588)(7.25,0.724460214455235)(7.3,0.729528930144495)(7.35,0.734595584052375)(7.4,0.739659889775835)(7.45,0.744721601553937)(7.5,0.749780512371035)(7.55,0.75483645198657)(7.6,0.759889284897342)(7.65,0.764938908242181)(7.7,0.769985249662624)(7.75,0.775028265135661)(7.8,0.780067936795984)(7.85,0.785104270765225)(7.9,0.79013729500497)(7.95,0.795167057208846)(8,0.800193622747207)(8.05,0.805216975881502)(8.1,0.810236213816911)(8.15,0.815250291677574)(8.2,0.820260308693223)(8.25,0.825269848253788)(8.3,0.830283700254366)(8.35,0.835306417932687)(8.4,0.840341433742201)(8.45,0.845390763948652)(8.5,0.850455092454843)(8.55,0.855534023753919)(8.6,0.860626370519572)(8.65,0.865730411080315)(8.7,0.870844095887751)(8.75,0.875965203781882)(8.8,0.881091456857248)(8.85,0.886220603866315)(8.9,0.891350480515398)(8.95,0.896479052824308)(9,0.901604447812185)(9.05,0.906724974382221)(9.1,0.911839136373114)(9.15,0.916945639201843)(9.2,0.922043391213239)(9.25,0.927131500676838)(9.3,0.932209269263342)(9.35,0.937276182751716)(9.4,0.942331899643493)(9.45,0.947376238285099)(9.5,0.952409163021153)(9.55,0.957430769823453)(9.6,0.962441271764763)(9.65,0.967440984635925)(9.7,0.972430312941201)(9.75,0.977409736450841)(9.8,0.98237979744206)(9.85,0.987341088719548)(9.9,0.992294242473701)(9.95,0.997239920008171)(10,1.00217880234726)(10.05,1.00711158271044)(10.1,1.01203902548255)(10.15,1.01696232037821)(10.2,1.02188340011375)(10.25,1.02680471279833)(10.3,1.03172871465485)(10.35,1.03665746355058)(10.4,1.04159243733732)(10.45,1.04653452690297)(10.5,1.05148411943594)(10.55,1.05644120848393)(10.6,1.06140549759697)(10.65,1.06637648561002)(10.7,1.07135353266323)(10.75,1.0763359102814)(10.8,1.08132283954781)(10.85,1.08631352072688)(10.9,1.09130715669698)(10.95,1.09630297169883)(11,1.10130022630672)(11.05,1.10629822916984)(11.1,1.11129634588629)(11.15,1.11629400529696)(11.2,1.12129070346904)(11.25,1.12628600564472)(11.3,1.13127954643983)(11.35,1.13627102857845)(11.4,1.14126022044134)(11.45,1.14624695268817)(11.5,1.15123111418842)(11.55,1.15621264746721)(11.6,1.16119154384237)(11.65,1.16616783839978)(11.7,1.17114160492724)(11.75,1.17611295090343)(11.8,1.18108201261767)(11.85,1.18604895047916)(11.9,1.19101394455972)(11.95,1.19597719040224)(12,1.20093889511712)(12.05,1.20589927325296)(12.1,1.2108585023242)(12.15,1.2158164371729)(12.2,1.22077216660636)(12.25,1.22572390426452)(12.3,1.23066932484676)(12.35,1.23560609205426)(12.4,1.2405323253071)(12.45,1.24544688202821)(12.5,1.25034944638485)(12.55,1.25524047300086)(12.6,1.26012104734868)(12.65,1.2649927148169)(12.7,1.26985731353163)(12.75,1.27471683012076)(12.8,1.27957328580127)(12.85,1.28442865273899)(12.9,1.28928479673819)(12.95,1.29414344086721)(13,1.29900614463944)(13.05,1.30387429412219)(13.1,1.30874909936038)(13.15,1.31363159649936)(13.2,1.31852265283529)(13.25,1.32342297366558)(13.3,1.32833311026459)(13.35,1.33325346860021)(13.4,1.3381843185772)(13.45,1.34312580367933)(13.5,1.34807795091666)(13.55,1.35304068099097)(13.6,1.35801381858585)(13.65,1.36299710268059)(13.7,1.3679901967818)(13.75,1.3729926989675)(13.8,1.37800415164454)(13.85,1.3830240509302)(13.9,1.38805185558274)(13.95,1.39308699542021)(14,1.39812887918246)(14.05,1.40317690180564)(14.1,1.40823045109188)(14.15,1.41328891376859)(14.2,1.41835168094152)(14.25,1.42341815295376)(14.3,1.42848774366923)(14.35,1.43355988420414)(14.4,1.43863402613314)(14.45,1.44370964419967)(14.5,1.4487862385613)(14.55,1.45386333660188)(14.6,1.45894049434237)(14.65,1.46401729748216)(14.7,1.46909336210224)(14.75,1.47416833506044)(14.8,1.47924189410831)(14.85,1.48431374775801)(14.9,1.48938363492599)(14.95,1.49445132437941)(15,1.4995166140095)(15.05,1.50457932995487)(15.1,1.50963932559622)(15.15,1.51469648044263)(15.2,1.51975069892825)(15.25,1.52480190913664)(15.3,1.52985006146899)(15.35,1.53489512727086)(15.4,1.53993709743115)(15.45,1.54497598096561)(15.5,1.55001180359603)(15.55,1.5550446063354)(15.6,1.56007444408806)(15.65,1.56510138427286)(15.7,1.57012550547675)(15.75,1.5751468961448)(15.8,1.58016565331237)(15.85,1.58518188138391)(15.9,1.5901956909625)(15.95,1.59520719773322)(16,1.60021652140317)(16.05,1.60522380990293)(16.1,1.61022939576656)(16.15,1.61523327362045)(16.2,1.62023420164222)(16.25,1.62522981815339)(16.3,1.63021743470087)(16.35,1.6351947711247)(16.4,1.64016033238167)(16.45,1.64511347388564)(16.5,1.65005429344971)(16.55,1.65498346413)(16.6,1.65990207128477)(16.65,1.66481147804562)(16.7,1.66971322209049)(16.75,1.67460893816699)(16.8,1.67950029930102)(16.85,1.68438897093715)(16.9,1.68927657419283)(16.95,1.69416465603228)(17,1.69905466523477)(17.05,1.70394793359973)(17.1,1.70884566205141)(17.15,1.71374891132615)(17.2,1.71865859685932)(17.25,1.72357548740606)(17.3,1.72850020686844)(17.35,1.73343323877404)(17.4,1.73837493285782)(17.45,1.74332551323325)(17.5,1.74828508769068)(17.55,1.75325365772262)(17.6,1.75823112893989)(17.65,1.76321732160393)(17.7,1.76821198105735)(17.75,1.77321478788381)(17.8,1.77822536767046)(17.85,1.78324330028097)(17.9,1.78826812857574)(17.95,1.79329936653848)(18,1.79833650678683)(18.05,1.80337902738014)(18.1,1.80842638705184)(18.15,1.81347791579922)(18.2,1.81853254222777)(18.25,1.82358860480811)(18.3,1.82864396237637)(18.35,1.83369632810835)(18.4,1.83874363962838)(18.45,1.8437843286137)(18.5,1.84881744418358)(18.55,1.85384264842807)(18.6,1.85886012853922)(18.65,1.86387047034811)(18.7,1.86887452683977)(18.75,1.87387330178486)(18.8,1.87886785746921)(18.85,1.88385924792439)(18.9,1.8888484747915)(18.95,1.89383646113809)(19,1.89882403830515)(19.05,1.9038119414619)(19.1,1.90880081048733)(19.15,1.91379119376933)(19.2,1.91878355335386)(19.25,1.92377827052609)(19.3,1.92877565136025)(19.35,1.93377593206281)(19.4,1.93877928409396)(19.45,1.94378581912337)(19.5,1.94879559389248)(19.55,1.95380861504091)(19.6,1.958824843928)(19.65,1.96384420145265)(19.7,1.968866572851)(19.75,1.97389181243567)(19.8,1.97891974823155)(19.85,1.98395018646082)(19.9,1.98898291583272)(19.95,1.99401771159928)(20,1.99905433934632)(20.05,2.00409255798687)(20.1,2.00913208894518)(20.15,2.01417243635946)(20.2,2.01921272921534)(20.25,2.02425183683008)(20.3,2.02928862378858)(20.35,2.03432215271359)(20.4,2.03935177799021)(20.45,2.04437715265364)(20.5,2.04939818831973)(20.55,2.05441499859537)(20.6,2.05942784299469)(20.65,2.06443707874361)(20.7,2.06944312245368)(20.75,2.07444642110714)(20.8,2.07944743084147)(20.85,2.08444660184598)(20.9,2.08944436784666)(20.95,2.09444113893728)(21,2.09943729680902)(21.05,2.10443319169052)(21.1,2.10942914051776)(21.15,2.11442542600757)(21.2,2.11942229641657)(21.25,2.12441996583811)(21.3,2.12941861493419)(21.35,2.1344183920249)(21.4,2.13941941447326)(21.45,2.144421770311)(21.5,2.14942552005693)(21.55,2.15443069868265)(21.6,2.15943731768454)(21.65,2.16444536722415)(21.7,2.16945481830283)(21.75,2.17446562494009)(21.8,2.17947772632863)(21.85,2.18449104894255)(21.9,2.18950550857827)(21.95,2.19452101231099)(22,2.19953746035226)(22.05,2.2045547477971)(22.1,2.20957276625164)(22.15,2.21459140533483)(22.2,2.21961055405002)(22.25,2.22463010202435)(22.3,2.22964994061593)(22.35,2.23466996389052)(22.4,2.23969006947084)(22.45,2.2447101592632)(22.5,2.24973014006681)(22.55,2.25474992407243)(22.6,2.25976942925728)(22.65,2.2647885796836)(22.7,2.26980730570876)(22.75,2.27482554411456)(22.8,2.27984323816352)(22.85,2.28486033758976)(22.9,2.28987679853176)(22.95,2.29489258341424)(23,2.2999076607856)(23.05,2.30492200511743)(23.1,2.3099355965719)(23.15,2.31494842074259)(23.2,2.31996046837376)(23.25,2.32497173506274)(23.3,2.32998222094976)(23.35,2.33499193039892)(23.4,2.34000087167406)(23.45,2.34500905661232)(23.5,2.35001650029852)(23.55,2.35502322074261)(23.6,2.36002923856249)(23.65,2.36503457667401)(23.7,2.37003925998993)(23.75,2.37504331512909)(23.8,2.3800467701371)(23.85,2.38504965421942)(23.9,2.39005199748772)(23.95,2.39505383071998)(24,2.40005518513502)(24.05,2.40505613728491)(24.1,2.4100574576238)(24.15,2.41506210893338)(24.2,2.42007630963017)(24.25,2.42510886464246)(24.3,2.43016928973233)(24.35,2.4352659553037)(24.4,2.4404048865651)(24.45,2.44558929223936)(24.5,2.45081963178164)(24.55,2.45609399006761)(24.6,2.46140857844478)(24.65,2.46675824734181)(24.7,2.47213694964508)(24.75,2.47753813012237)(24.8,2.48295503713935)(24.85,2.48838096341577)(24.9,2.49380942664369)(24.95,2.49923430132555)(25,2.50464991203535)(25.05,2.51005109654706)(25.1,2.5154332454878)(25.15,2.52079232362386)(25.2,2.52612487665974)(25.25,2.53142802651446)(25.3,2.53669945738505)(25.35,2.54193739445201)(25.4,2.54714057676705)(25.45,2.55230822564109)(25.5,2.55744000968529)(25.55,2.56253600752395)(25.6,2.56759666908089)(25.65,2.57262277623161)(25.7,2.57761540350771)(25.75,2.58257587943811)(25.8,2.58750574901281)(25.85,2.59240673766227)(25.9,2.59728071705885)(25.95,2.60212967296888)(26,2.6069556753144)(26.05,2.61176085054322)(26.1,2.61654735635507)(26.15,2.62131735878832)(26.2,2.6260730116374)(26.25,2.63081643814289)(26.3,2.63554971487502)(26.35,2.64027485771467)(26.4,2.64499380982451)(26.45,2.64970843149482)(26.5,2.65442049174343)(26.55,2.65913166154708)(26.6,2.66384350858077)(26.65,2.668557493343)(26.7,2.67327496654715)(26.75,2.67799716766259)(26.8,2.68272522449313)(26.85,2.68746015368528)(26.9,2.69220286206342)(26.95,2.69695414869468)(27,2.70171470759138)(27.05,2.70648513096469)(27.1,2.71126591294848)(27.15,2.71605745371785)(27.2,2.72086006393234)(27.25,2.72567396943877)(27.3,2.73049931617418)(27.35,2.73533617521384)(27.4,2.7401845479143)(27.45,2.74504437110604)(27.5,2.74991552229432)(27.55,2.75479782483125)(27.6,2.759691053026)(27.65,2.76459493716344)(27.7,2.76950916840556)(27.75,2.77443340355275)(27.8,2.77936726964555)(27.85,2.7843103683901)(27.9,2.78926228039341)(27.95,2.79422256919699)(28,2.79919078509973)(28.05,2.80416646704368)(28.1,2.80914903120359)(28.15,2.81413715549714)(28.2,2.81912823761516)(28.25,2.82411879836192)(28.3,2.8291053508396)(28.35,2.83408506949431)(28.4,2.83905606798176)(28.45,2.84401738269886)(28.5,2.84896881742494)(28.55,2.85391075872769)(28.6,2.85884401411315)(28.65,2.86376968663306)(28.7,2.86868908169965)(28.75,2.87360363677053)(28.8,2.87851486553455)(28.85,2.8834243110526)(28.9,2.88833350497576)(28.95,2.89324393180072)(29,2.89815699810312)(29.05,2.90307400703137)(29.1,2.90799613830086)(29.15,2.91292443370822)(29.2,2.917859787926)(29.25,2.92280294411672)(29.3,2.92775449375398)(29.35,2.93271487996264)(29.4,2.93768440367673)(29.45,2.9426632319489)(29.5,2.94765140780937)(29.55,2.95264886115225)(29.6,2.95765542021143)(29.65,2.9626708232697)(29.7,2.96769473031828)(29.75,2.97272673444881)(29.8,2.97776637281387)(29.85,2.98281313703721)(29.9,2.98786648299119)(29.95,2.99292583988792)(30,2.99799061865362)(30.05,3.00306021978729)(30.1,3.00813404397994)(30.15,3.01321141833467)(30.2,3.01829121578024)(30.25,3.02337143499185)(30.3,3.02844922178423)(30.35,3.03352132763597)(30.4,3.03858470869208)(30.45,3.04363700406944)(30.5,3.04867678311463)(30.55,3.05370357343502)(30.6,3.05871773823027)(30.65,3.063720278958)(30.7,3.06871262285233)(30.75,3.0736964322)(30.8,3.07867345262653)(30.85,3.0836454039468)(30.9,3.08861390922863)(30.95,3.0935804542341)(31,3.09854636878569)(31.05,3.10351282256208)(31.1,3.10848082944149)(31.15,3.11345125621283)(31.2,3.11842483296201)(31.25,3.1234021635946)(31.3,3.12838373576493)(31.35,3.13336992999189)(31.4,3.13836102802296)(31.45,3.14335722062798)(31.5,3.14835861502432)(31.55,3.15336524210015)(31.6,3.15837706354565)(31.65,3.16339397894297)(31.7,3.16841583281594)(31.75,3.17344242160427)(31.8,3.17847350050521)(31.85,3.18350879011622)(31.9,3.18854798281232)(31.95,3.19359074879844)(32,3.19863674178786)(32.05,3.20368534478457)(32.1,3.20873307222575)(32.15,3.21377274575979)(32.2,3.21879696173408)(32.25,3.22380070936988)(32.3,3.22878192611525)(32.35,3.23374082166909)(32.4,3.23867888858999)(32.45,3.24359810616356)(32.5,3.24850047860036)(32.55,3.25338785982878)(32.6,3.25826195877722)(32.65,3.26312442639985)(32.7,3.26797695567129)(32.75,3.27282135667181)(32.8,3.27765959248024)(32.85,3.28249377650017)(32.9,3.28732613949987)(32.95,3.29215897723257)(33,3.29699458903936)(33.05,3.30183521585912)(33.1,3.30668298360603)(33.15,3.31153985552975)(33.2,3.31640759524025)(33.25,3.32128774065291)(33.3,3.32618158816527)(33.35,3.33109018583372)(33.4,3.33601433407801)(33.45,3.34095459240834)(33.5,3.34591129076592)(33.55,3.35088454423128)(33.6,3.35587427004514)(33.65,3.3608802060756)(33.7,3.36590193003859)(33.75,3.37093887892845)(33.8,3.37599036824099)(33.85,3.38105561067271)(33.9,3.38613373406197)(33.95,3.39122379840187)(34,3.39632481180586)(34.05,3.40143574534716)(34.1,3.40655554672524)(34.15,3.41168315273779)(34.2,3.41681750055745)(34.25,3.4219575378288)(34.3,3.42710223161423)(34.35,3.43225057622823)(34.4,3.43740160000715)(34.45,3.44255437106848)(34.5,3.44770800211757)(34.55,3.4528616543632)(34.6,3.45801454060509)(34.65,3.46316592755717)(34.7,3.4683151374702)(34.75,3.47346154911661)(34.8,3.4786045981987)(34.85,3.48374377723944)(34.9,3.48887863501268)(34.95,3.49400877556698)(35,3.49913385689436)(35.05,3.50425358929226)(35.1,3.50936773346405)(35.15,3.51447609840033)(35.2,3.51957853908007)(35.25,3.52467495402794)(35.3,3.5297652827609)(35.35,3.53484950315464)(35.4,3.53992762875745)(35.45,3.54499970607669)(35.5,3.55006581186041)(35.55,3.5551260503945)(35.6,3.56018055083322)(35.65,3.56522946457925)(35.7,3.57027296272706)(35.75,3.57531123358177)(35.8,3.58034448026391)(35.85,3.58537291840886)(35.9,3.59039677396817)(35.95,3.59541628111878)(36,3.60043168028469)(36.05,3.60544321625761)(36.1,3.61045113197039)(36.15,3.61545561089986)(36.2,3.62045662591124)(36.25,3.62545382287294)(36.3,3.6304465685376)(36.35,3.63543412804184)(36.4,3.64041586763506)(36.45,3.64539140397335)(36.5,3.65036067255666)(36.55,3.65532392476376)(36.6,3.66028167822472)(36.65,3.66523464571447)(36.7,3.67018366148036)(36.75,3.67512961633258)(36.8,3.6800734065127)(36.85,3.68501589707225)(36.9,3.68995789808646)(36.95,3.6949001510168)(37,3.69984332241281)(37.05,3.70478800249594)(37.1,3.70973470670981)(37.15,3.71468387887772)(37.2,3.71963589508739)(37.25,3.72459106779181)(37.3,3.72954964987187)(37.35,3.73451183856835)(37.4,3.73947777927951)(37.45,3.74444756925949)(37.5,3.74942126125978)(37.55,3.75439886714667)(37.6,3.7593803615115)(37.65,3.76436568527357)(37.7,3.76935474926217)(37.75,3.77434743775441)(37.8,3.7793436119408)(37.85,3.78434311328875)(37.9,3.78934576677626)(37.95,3.79435138397103)(38,3.79935976593518)(38.05,3.80437070594044)(38.1,3.80938399198365)(38.15,3.81439940909698)(38.2,3.81941674145107)(38.25,3.82443577425264)(38.3,3.82945629544087)(38.35,3.83447809718875)(38.4,3.83950097721736)(38.45,3.84452473993209)(38.5,3.84954919739041)(38.55,3.85457417011166)(38.6,3.8595994877392)(38.65,3.86462498956552)(38.7,3.86965052493079)(38.75,3.87467595350522)(38.8,3.87970114546521)(38.85,3.88472598157302)(38.9,3.8897503531695)(38.95,3.89477416208863)(39,3.89979732050259)(39.05,3.90481975070547)(39.1,3.90984138484329)(39.15,3.91486216459755)(39.2,3.91988204082921)(39.25,3.92490097318936)(39.3,3.92991892970251)(39.35,3.93493588632814)(39.4,3.93995182650538)(39.45,3.94496674068572)(39.5,3.94998062585788)(39.55,3.95499348506888)(39.6,3.96000532694484)(39.65,3.96501616521465)(39.7,3.9700260182396)(39.75,3.97503490855132)(39.8,3.9800428624005)(39.85,3.98504990931834)(39.9,3.99005608169235)(39.95,3.99506141435825)(40,4.00006594420899)(40.05,4.00506988379514)(40.1,4.01007528596828)(40.15,4.01508608915922)(40.2,4.02010531490874)(40.25,4.0251336227209)(40.3,4.03016965759138)(40.35,4.0352110737692)(40.4,4.04025544729798)(40.45,4.04530080909013)(40.5,4.05034583046961)(40.55,4.05538978567063)(40.6,4.06043240837169)(40.65,4.06547372242407)(40.7,4.07051389111805)(40.75,4.07555310354684)(40.8,4.0805915009626)(40.85,4.08562913796153)(40.9,4.09066597022029)(40.95,4.09570186024616)(41,4.10073659376425)(41.05,4.10576990105058)(41.1,4.11080147922195)(41.15,4.1158310129606)(41.2,4.12085819229286)(41.25,4.1258827268573)(41.3,4.13090435663201)(41.35,4.13592285940622)(41.4,4.1409380554372)(41.45,4.14594980978356)(41.5,4.15095803279159)(41.55,4.15596267916218)(41.6,4.16096374596253)(41.65,4.16596126988224)(41.7,4.17095532397384)(41.75,4.1759460140667)(41.8,4.18093347500142)(41.85,4.18591786679846)(41.9,4.19089937084817)(41.95,4.19587818618947)(42,4.20085452592812)(42.05,4.20582861398397)(42.1,4.2108007030755)(42.15,4.21577129194913)(42.2,4.22074165224031)(42.25,4.22571418693722)(42.3,4.23069222137419)(42.35,4.23567936903789)(42.4,4.24067883422743)(42.45,4.24569290882457)(42.5,4.2507227465585)(42.55,4.25576837784389)(42.6,4.26082888016107)(42.65,4.2659026192676)(42.7,4.27098749824959)(42.75,4.27608117692943)(42.8,4.28118124515197)(42.85,4.28628534763838)(42.9,4.29139126602237)(42.95,4.29649696699549)(43,4.30160062587899)(43.05,4.306700633768)(43.1,4.31179559460402)(43.15,4.31688431669718)(43.2,4.3219658016385)(43.25,4.32703923232595)(43.3,4.33210396097858)(43.35,4.33715949747643)(43.4,4.34220549806675)(43.45,4.34724175434466)(43.5,4.35226818238785)(43.55,4.35728481195154)(43.6,4.3622917756793)(43.65,4.36728929833679)(43.7,4.37227768611775)(43.75,4.37725731610044)(43.8,4.38222862594731)(43.85,4.38719210394382)(43.9,4.39214827946561)(43.95,4.3970977139515)(44,4.4020409924438)(44.05,4.40697871717722)(44.1,4.41191159717227)(44.15,4.41684096877824)(44.2,4.42176926645561)(44.25,4.42669969240091)(44.3,4.43163547229837)(44.35,4.43657926349931)(44.4,4.44153290038305)(44.45,4.44649739712485)(44.5,4.45147307660712)(44.55,4.456459729349)(44.6,4.46145675525265)(44.65,4.46646327460038)(44.7,4.47147821108832)(44.75,4.4765003546787)(44.8,4.48152841152614)(44.85,4.48656104589853)(44.9,4.49159691670524)(44.95,4.49663470961733)(45,4.50167316487321)(45.05,4.50671110053641)(45.1,4.51174743099035)(45.15,4.51678118063824)(45.2,4.52181149300012)(45.25,4.52683763559361)(45.3,4.53185900111986)(45.35,4.53687510554628)(45.4,4.54188558369159)(45.45,4.54689018289105)(45.5,4.55188875526517)(45.55,4.55688124904622)(45.6,4.56186769934427)(45.65,4.56684821866357)(45.7,4.57182298741574)(45.75,4.57679224462011)(45.8,4.58175627893431)(45.85,4.58671542011869)(45.9,4.591670031007)(45.95,4.59662050003029)(46,4.60156723432114)(46.05,4.60651065340996)(46.1,4.61145118351303)(46.15,4.6163892524027)(46.2,4.62132528484341)(46.25,4.62625969857171)(46.3,4.63119290079498)(46.35,4.63612528518059)(46.4,4.64105722930588)(46.45,4.64598909253795)(46.5,4.65092121431205)(46.55,4.65585391277747)(46.6,4.66078748377998)(46.65,4.66572220015102)(46.7,4.6706583112743)(46.75,4.67559604290211)(46.8,4.68053559719449)(46.85,4.685477152956)(46.9,4.6904208660462)(46.95,4.69536686994126)(47,4.70031527642579)(47.05,4.70526617639524)(47.1,4.71021964075066)(47.15,4.71517572136911)(47.2,4.72013445213423)(47.25,4.72509585001284)(47.3,4.73005991616462)(47.35,4.7350266370732)(47.4,4.73999598568797)(47.45,4.74496792256723)(47.5,4.74994239701394)(47.55,4.75491934819674)(47.6,4.75989870624934)(47.65,4.76488039334256)(47.7,4.76986432472394)(47.75,4.77485040972056)(47.8,4.77983855270141)(47.85,4.78482865399635)(47.9,4.78982061076915)(47.95,4.79481431784268)(48,4.79980966847501)(48.05,4.8048065948702)(48.1,4.80980534849883)(48.15,4.81480587370459)(48.2,4.819806571773)(48.25,4.82480436468848)(48.3,4.82979567470096)(48.35,4.83477737127791)(48.4,4.83974727642719)(48.45,4.84470427129351)(48.5,4.8496481741156)(48.55,4.85457953558488)(48.6,4.85949943477709)(48.65,4.86440930892608)(48.7,4.86931082238967)(48.75,4.87420576861886)(48.8,4.87909599644815)(48.85,4.88398335336272)(48.9,4.88886964070748)(48.95,4.8937565778287)(49,4.89864577351848)(49.05,4.90353870390108)(49.1,4.90843669623327)(49.15,4.91334091816373)(49.2,4.91825237195075)(49.25,4.92317189305943)(49.3,4.92810015249871)(49.35,4.93303766223375)(49.4,4.93798478302198)(49.45,4.94294173406457)(49.5,4.94790860392875)(49.55,4.95288536227141)(49.6,4.95787187197087)(49.65,4.96286790134803)(49.7,4.96787313622503)(49.75,4.97288719162821)(49.8,4.97790962299209)(49.85,4.98293993676182)(49.9,4.98797760032532)(49.95,4.99302205123268)(50,4.99807270568136) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.05,-1.80583507504925e-06) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0.9,-0.00157536729310951)(0.95,0.00109786324815347)(1,0.00419855080921012)(1.05,0.00770733662893069)(1.1,0.0116043875642279)(1.15,0.0158700369815831)(1.2,0.0204851209710611)(1.25,0.0254311022372965)(1.3,0.0306900586896932)(1.35,0.0362445965519286)(1.4,0.0420777314003055)(1.45,0.0481727663614637)(1.5,0.054513185331438)(1.55,0.0610825705430345)(1.6,0.0678645478110526)(1.65,0.0748427588806952)(1.7,0.0820008580143838)(1.75,0.0893225288300462)(1.8,0.096791517071521)(1.85,0.104391675150615)(1.9,0.112107014729759)(1.95,0.119921764161121)(2,0.127820428164097)(2.05,0.135787847651142)(2.1,0.143809258074059)(2.15,0.151870345050167)(2.2,0.159957296343064)(2.25,0.168056849524529)(2.3,0.17615633484339)(2.35,0.184243712984739)(2.4,0.192307607528439)(2.45,0.20033733201702)(2.5,0.208322911626084)(2.55,0.216255099499332)(2.6,0.224125387868444)(2.65,0.231926014127235)(2.7,0.239649962071084)(2.75,0.247290958547372)(2.8,0.254843465791225)(2.85,0.262302669743552)(2.9,0.269664464665662)(2.95,0.27692543437691)(3,0.284082830449387)(3.05,0.291134547696822)(3.1,0.298079097294288)(3.15,0.304915577861228)(3.2,0.311643644833257)(3.25,0.318263478438621)(3.3,0.324775750583369)(3.35,0.331181590935776)(3.4,0.337482552485478)(3.45,0.343680576836711)(3.5,0.349777959477981)(3.55,0.35577731525298)(3.6,0.361681544239583)(3.65,0.36749379822569)(3.7,0.373217447952581)(3.75,0.378856051278548)(3.8,0.384413322397958)(3.85,0.38989310223374)(3.9,0.395299330104586)(3.95,0.400636016752165)(4,0.405907218798211)(4.05,0.41111690803779)(4.1,0.416267923355438)(4.15,0.421361890512611)(4.2,0.426400890617492)(4.25,0.431388346978562)(4.3,0.436328841886334)(4.35,0.441227512152004)(4.4,0.446089493683924)(4.45,0.450919582985392)(4.5,0.455722103996132)(4.55,0.460500910420281)(4.6,0.465259455291917)(4.65,0.470000879839925)(4.7,0.474728094357843)(4.75,0.479443839080186)(4.8,0.484150722638085)(4.85,0.488851240787149)(4.9,0.493547780232259)(4.95,0.498242612709826)(5,0.502937883876436)(5.05,0.507635600546413)(5.1,0.51233761875149)(5.15,0.517045634141116)(5.2,0.521761175478714)(5.25,0.52648560143292)(5.3,0.531220100494668)(5.35,0.535965693636783)(5.4,0.5407232392342)(5.45,0.545493439744451)(5.5,0.550276849679693)(5.55,0.555073884460422)(5.6,0.559884829810588)(5.65,0.564709851423405)(5.7,0.56954900469033)(5.75,0.574402244339444)(5.8,0.579269433872908)(5.85,0.584150354726823)(5.9,0.589044715101934)(5.95,0.593952158431709)(6,0.59887227146701)(6.05,0.603804592088287)(6.1,0.608748625401963)(6.15,0.613703902892992)(6.2,0.618670047201607)(6.25,0.623646758697157)(6.3,0.628633743280554)(6.35,0.633630641865776)(6.4,0.638636991841026)(6.45,0.643652221356988)(6.5,0.648675665058494)(6.55,0.653706589416224)(6.6,0.658744219553939)(6.65,0.663787763284603)(6.7,0.668836430703697)(6.75,0.673889449164708)(6.8,0.678946074146655)(6.85,0.684005596755037)(6.9,0.689067348601742)(6.95,0.694130704716205)(7,0.69919508501709)(7.05,0.704259954753266)(7.1,0.709324824218459)(7.15,0.714389247959734)(7.2,0.719452823635397)(7.25,0.724515190630432)(7.3,0.729576028503877)(7.35,0.734635055319423)(7.4,0.739692025895036)(7.45,0.744746729997301)(7.5,0.749798990499684)(7.55,0.754848661519681)(7.6,0.759895626547065)(7.65,0.764939796573581)(7.7,0.769981108233027)(7.75,0.775019521959691)(7.8,0.780055020172226)(7.85,0.785087605489386)(7.9,0.790117298983437)(7.95,0.795144138476538)(8,0.80016817688488)(8.05,0.805189983099468)(8.1,0.810215435430173)(8.15,0.815255772893064)(8.2,0.820319419361865)(8.25,0.825407854233479)(8.3,0.830516710001778)(8.35,0.835638845415894)(8.4,0.84076702328507)(8.45,0.84589545189237)(8.5,0.851020300140538)(8.55,0.856139561453554)(8.6,0.861252613061506)(8.65,0.866359705502163)(8.7,0.871461511115642)(8.75,0.876558784840601)(8.8,0.88165214504813)(8.85,0.886741958719221)(8.9,0.891828306138717)(8.95,0.896910999427084)(9,0.90198963257283)(9.05,0.907063645598881)(9.1,0.912132390612982)(9.15,0.917195191991446)(9.2,0.922251396517726)(9.25,0.927300411900632)(9.3,0.932341733833055)(9.35,0.937374962784483)(9.4,0.942399812225956)(9.45,0.947416110126399)(9.5,0.952423795468894)(9.55,0.957422911317691)(9.6,0.962413595695264)(9.65,0.967396071252098)(9.7,0.97237063445901)(9.75,0.977337644836927)(9.8,0.982297514566755)(9.85,0.987250698690472)(9.9,0.992197686019028)(9.95,0.997138990796352)(10,1.00207514512546)(10.05,1.00700669224278)(10.1,1.01193419534155)(10.15,1.0168583857201)(10.2,1.02178051864538)(10.25,1.02670259490279)(10.3,1.03162718177635)(10.35,1.03655695267796)(10.4,1.04149420651797)(10.45,1.04644054167242)(10.5,1.05139673283422)(10.55,1.05636277588214)(10.6,1.06133803558207)(10.65,1.06632143436313)(10.7,1.07131163780256)(10.75,1.07630721150329)(10.8,1.08130673926638)(10.85,1.08630890250518)(10.9,1.0913125263347)(10.95,1.09631659994038)(11,1.10132027891754)(11.05,1.10632287624803)(11.1,1.11132384711668)(11.15,1.11632277127788)(11.2,1.1213193353812)(11.25,1.12631331664018)(11.3,1.13130456848969)(11.35,1.13629300838877)(11.4,1.14127860763731)(11.45,1.14626138293141)(11.5,1.15124138933662)(11.55,1.15621871437169)(11.6,1.16119347293923)(11.65,1.16616580289529)(11.7,1.17113586110389)(11.75,1.17610381987031)(11.8,1.18106986368365)(11.85,1.18603418622693)(11.9,1.1909969876309)(11.95,1.19595847195895)(12,1.20091884491626)(12.05,1.20587821825309)(12.1,1.21083564058975)(12.15,1.21578861111048)(12.2,1.22073414682145)(12.25,1.22566983421948)(12.3,1.23059430778539)(12.35,1.23550724689625)(12.4,1.24040914068747)(12.45,1.24530101283854)(12.5,1.25018419742944)(12.55,1.25506018678474)(12.6,1.25993053949603)(12.65,1.26479682824236)(12.7,1.26966060960885)(12.75,1.2745234039241)(12.8,1.27938667855385)(12.85,1.28425183193752)(12.9,1.28912017792435)(12.95,1.29399293103729)(13,1.29887119359516)(13.05,1.30375594550478)(13.1,1.30864803723313)(13.15,1.313548186135)(13.2,1.31845697602059)(13.25,1.32337485963419)(13.3,1.32830216358473)(13.35,1.33323909521157)(13.4,1.33818575086844)(13.45,1.3431421251475)(13.5,1.34810812062796)(13.55,1.35308355780689)(13.6,1.35806818494391)(13.65,1.36306168762047)(13.7,1.36806369787416)(13.75,1.37307380281788)(13.8,1.37809155269253)(13.85,1.38311646833059)(13.9,1.38814804802882)(13.95,1.39318577384177)(14,1.39822911731673)(14.05,1.40327754469507)(14.1,1.40833052160752)(14.15,1.41338751729081)(14.2,1.41844800835311)(14.25,1.42351148211404)(14.3,1.42857743954423)(14.35,1.4336453978278)(14.4,1.43871489257031)(14.45,1.44378547967341)(14.5,1.44885673689703)(14.55,1.4539282651288)(14.6,1.45899968938029)(14.65,1.46407065952876)(14.7,1.46914085082299)(14.75,1.4742099641711)(14.8,1.47927772622794)(14.85,1.48434388929916)(14.9,1.48940823107879)(14.95,1.49447055423617)(15,1.49953068586824)(15.05,1.50458847683211)(15.1,1.50964380097246)(15.15,1.51469655425774)(15.2,1.5197466538385)(15.25,1.52479403704047)(15.3,1.52983866030444)(15.35,1.53488049808419)(15.4,1.53991954171325)(15.45,1.54495579825033)(15.5,1.54998928931273)(15.55,1.55502004990632)(15.6,1.56004812725995)(15.65,1.56507357967141)(15.7,1.5700964753717)(15.75,1.57511689141323)(15.8,1.58013491258733)(15.85,1.58515063037568)(15.9,1.59016414193961)(15.95,1.59517554915084)(16,1.60018495766638)(16.05,1.60519215717869)(16.1,1.61019356038459)(16.15,1.61518206196593)(16.2,1.62015213604009)(16.25,1.6251025353714)(16.3,1.63003575187235)(16.35,1.63495617567695)(16.4,1.63986842976709)(16.45,1.64477637312812)(16.5,1.64968273397416)(16.55,1.65458915578349)(16.6,1.65949644503442)(16.65,1.66440487296274)(16.7,1.66931444767059)(16.75,1.67422512010284)(16.8,1.67913691678994)(16.85,1.68405000789882)(16.9,1.6889647256127)(16.95,1.69388154886722)(17,1.69880106860525)(17.05,1.70372394465702)(17.1,1.70865086210898)(17.15,1.71358249212637)(17.2,1.71851945987195)(17.25,1.72346232046155)(17.3,1.72841154276033)(17.35,1.73336750014976)(17.4,1.73833046707053)(17.45,1.74330062006362)(17.5,1.74827804210253)(17.55,1.75326272916431)(17.6,1.75825459817669)(17.65,1.76325349567068)(17.7,1.76825920664256)(17.75,1.77327146327791)(17.8,1.77828995330867)(17.85,1.78331432786487)(17.9,1.78834420874828)(17.95,1.79337919510078)(18,1.79841886946942)(18.05,1.80346280219843)(18.1,1.80851048345931)(18.15,1.81356092973829)(18.2,1.81861232452694)(18.25,1.82366226709661)(18.3,1.82870834948426)(18.35,1.83374862927753)(18.4,1.83878185098165)(18.45,1.84380745745554)(18.5,1.84882548426758)(18.55,1.85383641222536)(18.6,1.85884102202356)(18.65,1.86384027075423)(18.7,1.86883519579506)(18.75,1.87382684464941)(18.8,1.87881622660822)(18.85,1.88380428153946)(18.9,1.88879186149223)(18.95,1.89377972152219)(19,1.89876851691423)(19.05,1.90375880467526)(19.1,1.90875104774898)(19.15,1.91374562086036)(19.2,1.9187428172409)(19.25,1.92374285573471)(19.3,1.92874588796097)(19.35,1.93375200532756)(19.4,1.93876124577018)(19.45,1.94377360014372)(19.5,1.94878901822568)(19.55,1.95380741431399)(19.6,1.95882867241512)(19.65,1.96385265102833)(19.7,1.96887918753788)(19.75,1.97390810222929)(19.8,1.97893920194814)(19.85,1.98397228342163)(19.9,1.98900713626314)(19.95,1.99404354568031)(20,1.99908129490625)(20.05,2.00412029453498)(20.1,2.00916179303011)(20.15,2.01420828829781)(20.2,2.01926112195877)(20.25,2.02431914105284)(20.3,2.02937908234979)(20.35,2.03443677957248)(20.4,2.03948833838554)(20.45,2.0445308851948)(20.5,2.0495628488638)(20.55,2.05458389713614)(20.6,2.05959468137445)(20.65,2.06459651501933)(20.7,2.06959106713542)(20.75,2.07458011304331)(20.8,2.07956535582891)(20.85,2.08454831538174)(20.9,2.08953027307647)(20.95,2.09451225746141)(21,2.09949505697907)(21.05,2.10447924808589)(21.1,2.10946523002994)(21.15,2.11445326032554)(21.2,2.11944348730309)(21.25,2.12443597790013)(21.3,2.12943074010957)(21.35,2.13442774029269)(21.4,2.13942691600009)(21.45,2.14442818512557)(21.5,2.14943145223296)(21.55,2.15443661281468)(21.6,2.15944355611329)(21.65,2.1644521669979)(21.7,2.16946232725609)(21.75,2.17447391655066)(21.8,2.17948681320167)(21.85,2.1845008948885)(21.9,2.18951603932085)(21.95,2.1945321248975)(22,2.19954903135443)(22.05,2.20456664039465)(22.1,2.20958483628898)(22.15,2.21460350643715)(22.2,2.2196225418806)(22.25,2.22464183776089)(22.3,2.22966129372035)(22.35,2.23468081424394)(22.4,2.23970030894306)(22.45,2.24471969278324)(22.5,2.24973888625879)(22.55,2.2547578155175)(22.6,2.25977641243912)(22.65,2.26479461467105)(22.7,2.26981236562485)(22.75,2.27482961443679)(22.8,2.27984631589561)(22.85,2.28486243034062)(22.9,2.28987792353291)(22.95,2.29489276650243)(23,2.29990693537368)(23.05,2.30492041117245)(23.1,2.30993317961614)(23.15,2.31494523089013)(23.2,2.31995655941237)(23.25,2.32496716358855)(23.3,2.32997704556001)(23.35,2.33498621094629)(23.4,2.33999466858452)(23.45,2.3450024302673)(23.5,2.35000951048092)(23.55,2.35501592614547)(23.6,2.36002169635836)(23.65,2.36502684214269)(23.7,2.37003138620149)(23.75,2.37503535267929)(23.8,2.38003876693161)(23.85,2.38504165530356)(23.9,2.39004404491807)(23.95,2.39504596347451)(24,2.40004743905812)(24.05,2.40504919325567)(24.1,2.41005947610597)(24.15,2.41509553135874)(24.2,2.42017363866693)(24.25,2.42530256176115)(24.3,2.43048306951482)(24.35,2.4357105046732)(24.4,2.44097773657341)(24.45,2.44627728003219)(24.5,2.45160239530502)(24.55,2.45694741776772)(24.6,2.46230764465896)(24.65,2.46767904099772)(24.7,2.47305793054508)(24.75,2.47844075574999)(24.8,2.48382393441172)(24.85,2.48920380803019)(24.9,2.49457666129802)(24.95,2.49993878776374)(25,2.50528657853487)(25.05,2.51061661563779)(25.1,2.51592575719572)(25.15,2.52121120673584)(25.2,2.52647056312884)(25.25,2.53170185073641)(25.3,2.53690353135716)(25.35,2.54207450069591)(25.4,2.54721407254711)(25.45,2.55232195388575)(25.5,2.55739821377471)(25.55,2.56244324856177)(25.6,2.56745774535299)(25.65,2.57244264527534)(25.7,2.57739910761934)(25.75,2.58232847559955)(25.8,2.5872322441912)(25.85,2.59211203029027)(25.9,2.59696954529332)(25.95,2.60180657009056)(26,2.60662493240034)(26.05,2.61142648633576)(26.1,2.61621309407553)(26.15,2.62098660950526)(26.2,2.62574886369749)(26.25,2.63050165210437)(26.3,2.63524672334513)(26.35,2.63998576947841)(26.4,2.64472041765731)(26.45,2.64945222307186)(26.5,2.65418266308951)(26.55,2.65891313250918)(26.6,2.66364493984852)(26.65,2.66837930458768)(26.7,2.67311735529574)(26.75,2.67786012856904)(26.8,2.68260856871275)(26.85,2.6873635280997)(26.9,2.6921257681429)(26.95,2.69689596082008)(27,2.70167469069142)(27.05,2.70646245735377)(27.1,2.71125967827691)(27.15,2.71606669197028)(27.2,2.72088376143065)(27.25,2.72571107782406)(27.3,2.73054876435777)(27.35,2.73539688030058)(27.4,2.74025542511259)(27.45,2.74512434264783)(27.5,2.75000352539608)(27.55,2.7548928187327)(27.6,2.75979202514773)(27.65,2.76470090842817)(27.7,2.76961919776987)(27.75,2.7745465917978)(27.8,2.77948276247577)(27.85,2.78442735888917)(27.9,2.78938001088622)(27.95,2.79434033256556)(28,2.79930792559988)(28.05,2.80428201855176)(28.1,2.80925797326184)(28.15,2.81422708868559)(28.2,2.81918236255836)(28.25,2.82412157155162)(28.3,2.82904669839547)(28.35,2.83396192164614)(28.4,2.83887177090743)(28.45,2.84378001740983)(28.5,2.84868925888478)(28.55,2.85360096018621)(28.6,2.85851571730343)(28.65,2.86343358189588)(28.7,2.86835435385341)(28.75,2.8732778014403)(28.8,2.87820380111535)(28.85,2.883132406504)(28.9,2.88806386322039)(28.95,2.89299858735918)(29,2.89793712338168)(29.05,2.90288009368856)(29.1,2.90782814852722)(29.15,2.91278192162993)(29.2,2.91774199437813)(29.25,2.92270886939176)(29.3,2.9276829531846)(29.35,2.93266454679235)(29.4,2.93765384293785)(29.45,2.94265092822737)(29.5,2.94765578897092)(29.55,2.95266831941081)(29.6,2.95768833136924)(29.65,2.96271556455283)(29.7,2.96774969695604)(29.75,2.97279035497815)(29.8,2.97783712300532)(29.85,2.98288955231349)(29.9,2.98794716922255)(29.95,2.99300948248365)(30,2.99807598991453)(30.05,3.00314618242957)(30.1,3.00821942532821)(30.15,3.01329431121495)(30.2,3.01836814284181)(30.25,3.02343744397493)(30.3,3.02849891320063)(30.35,3.03355010292671)(30.4,3.03858965129866)(30.45,3.04361719731825)(30.5,3.04863315698593)(30.55,3.05363848013096)(30.6,3.05863444331371)(30.65,3.06362249339695)(30.7,3.068604137385)(30.75,3.07358086821392)(30.8,3.07855411630661)(30.85,3.08352521885785)(30.9,3.08849540114993)(30.95,3.09346576607921)(31,3.09843728939915)(31.05,3.10341081904918)(31.1,3.10838707747395)(31.15,3.11336666615812)(31.2,3.11835007179291)(31.25,3.12333767360826)(31.3,3.12832975148315)(31.35,3.13332649450819)(31.4,3.13832800972713)(31.45,3.1433343308343)(31.5,3.14834542665212)(31.55,3.15336120925742)(31.6,3.15838154166513)(31.65,3.16340624501264)(31.7,3.16843510521662)(31.75,3.173467879096)(31.8,3.17850429997135)(31.85,3.18354408276152)(31.9,3.18858692860502)(31.95,3.19363252903659)(32,3.19868056975014)(32.05,3.20373038235847)(32.1,3.20877745797954)(32.15,3.21381257534165)(32.2,3.21882677393731)(32.25,3.22381482569817)(32.3,3.22877567516071)(32.35,3.23371122450142)(32.4,3.23862481165811)(32.45,3.24352006216977)(32.5,3.24840026397369)(32.55,3.2532681637191)(32.6,3.25812601883244)(32.65,3.26297576114773)(32.7,3.26781917501494)(32.75,3.27265803757055)(32.8,3.27749420189802)(32.85,3.2823296243261)(32.9,3.2871663475576)(32.95,3.29200645482007)(33,3.29685200955367)(33.05,3.30170499238577)(33.1,3.30656724368765)(33.15,3.3114404167019)(33.2,3.31632594349208)(33.25,3.32122501394368)(33.3,3.32613856671568)(33.35,3.33106729029805)(33.4,3.33601163203302)(33.45,3.34097181296969)(33.5,3.34594784662403)(33.55,3.35093956001629)(33.6,3.35594661568983)(33.65,3.36096853373464)(33.7,3.36600471312252)(33.75,3.37105445189509)(33.8,3.37611696593155)(33.85,3.38119140616103)(33.9,3.38627687418304)(33.95,3.39137243632585)(34,3.39647713621325)(34.05,3.40159000593337)(34.1,3.40671007591293)(34.15,3.41183638360182)(34.2,3.41696798106934)(34.25,3.42210394160665)(34.3,3.42724336542263)(34.35,3.43238538451185)(34.4,3.43752916676632)(34.45,3.44267391939534)(34.5,3.44781889171212)(34.55,3.45296337734025)(34.6,3.45810671588916)(34.65,3.46324829414338)(34.7,3.46838754680772)(34.75,3.47352395684754)(34.8,3.47865705546099)(34.85,3.48378642171797)(34.9,3.48891168189902)(34.95,3.49403250856526)(35,3.49914861938949)(35.05,3.50425977577665)(35.1,3.50936578130083)(35.15,3.51446647998444)(35.2,3.51956175444405)(35.25,3.52465152392593)(35.3,3.52973574225317)(35.35,3.53481439570491)(35.4,3.53988750084702)(35.45,3.54495510233211)(35.5,3.55001727068569)(35.55,3.5550741000939)(35.6,3.56012570620701)(35.65,3.5651722239716)(35.7,3.5702138055032)(35.75,3.57525061800993)(35.8,3.58028284177642)(35.85,3.58531066821626)(35.9,3.59033429800013)(35.95,3.59535393926567)(36,3.60036980591402)(36.05,3.60538212221352)(36.1,3.61039114524683)(36.15,3.6153969392918)(36.2,3.62039906011175)(36.25,3.62539663815313)(36.3,3.63038871594657)(36.35,3.63537455151734)(36.4,3.64035377544988)(36.45,3.64532641548703)(36.5,3.65029284236592)(36.55,3.65525368389355)(36.6,3.66020973633743)(36.65,3.66516188726829)(36.7,3.67011105468872)(36.75,3.67505814241102)(36.8,3.68000400951074)(36.85,3.68494945102615)(36.9,3.6898951871405)(36.95,3.69484185846008)(37,3.69979002547029)(37.05,3.70474017070965)(37.1,3.70969270259899)(37.15,3.71464796018483)(37.2,3.71960621830233)(37.25,3.72456769284248)(37.3,3.72953254593409)(37.35,3.73450089093379)(37.4,3.73947279717121)(37.45,3.74444829442763)(37.5,3.74942737714492)(37.55,3.75441000837087)(37.6,3.7593961234512)(37.65,3.76438563348018)(37.7,3.76937842852164)(37.75,3.77437438061197)(37.8,3.77937334655549)(37.85,3.78437517052222)(37.9,3.78937968645707)(37.95,3.79438672030892)(38,3.79939609208736)(38.05,3.80440761775462)(38.1,3.80942111095934)(38.15,3.81443638461893)(38.2,3.81945325235664)(38.25,3.82447152979929)(38.3,3.82949103574169)(38.35,3.83451159318337)(38.4,3.83953303024331)(38.45,3.84455518095841)(38.5,3.84957788597136)(38.55,3.85460099311356)(38.6,3.85962435788888)(38.65,3.86464784386393)(38.7,3.86967132297062)(38.75,3.8746946757267)(38.8,3.87971779137998)(38.85,3.88474056798196)(38.9,3.88976291239626)(38.95,3.89478474024759)(39,3.89980597581641)(39.05,3.90482655188467)(39.1,3.90984640953771)(39.15,3.91486549792726)(39.2,3.91988377400034)(39.25,3.92490120219855)(39.3,3.92991775413238)(39.35,3.93493340823438)(39.4,3.93994814939554)(39.45,3.94496196858827)(39.5,3.94997486247982)(39.55,3.9549868330392)(39.6,3.95999788714075)(39.65,3.96500803616728)(39.7,3.97001729561518)(39.75,3.97502568470411)(39.8,3.98003322599319)(39.85,3.98503994500579)(39.9,3.9900458698646)(39.95,3.99505103093839)(40,4.00005546050194)(40.05,4.0050591902311)(40.1,4.01006229540742)(40.15,4.01506528483002)(40.2,4.02006942193887)(40.25,4.02507637893447)(40.3,4.03008764931253)(40.35,4.03510418727703)(40.4,4.04012634875415)(40.45,4.04515401250292)(40.5,4.05018674885357)(40.55,4.0552239609589)(40.6,4.06026497606881)(40.65,4.06530909317788)(40.7,4.0703556028403)(40.75,4.07540379390625)(40.8,4.08045295713267)(40.85,4.08550239069636)(40.9,4.09055140901545)(40.95,4.09559935418412)(41,4.1006456084496)(41.05,4.10568960608482)(41.1,4.11073084336026)(41.15,4.11576888581952)(41.2,4.12080337255068)(41.25,4.12583401753418)(41.3,4.13086060841128)(41.35,4.13588300316163)(41.4,4.14090112522648)(41.45,4.1459149575947)(41.5,4.15092453630663)(41.55,4.15592994374888)(41.6,4.16093130202626)(41.65,4.16592876661535)(41.7,4.17092252043376)(41.75,4.17591276840203)(41.8,4.18089973253153)(41.85,4.18588364754016)(41.9,4.19086475697663)(41.95,4.19584330982113)(42,4.20081955752338)(42.05,4.20579375353411)(42.1,4.21076629099167)(42.15,4.21573846144426)(42.2,4.22071313721454)(42.25,4.22569429171664)(42.3,4.23068590652358)(42.35,4.23569107973426)(42.4,4.24071162014221)(42.45,4.2457480359887)(42.5,4.2507997414635)(42.55,4.25586533901574)(42.6,4.26094289548394)(42.65,4.26603017572651)(42.7,4.27112482399598)(42.75,4.27622449610865)(42.8,4.2813269503624)(42.85,4.28643010610734)(42.9,4.29153207810086)(42.95,4.29663119340327)(43,4.30172599611715)(43.05,4.30681524396519)(43.1,4.31189789961702)(43.15,4.31697311882336)(43.2,4.32204023677511)(43.25,4.32709875363905)(43.3,4.33214831989517)(43.35,4.33718872187676)(43.4,4.34221986776508)(43.45,4.34724177419251)(43.5,4.35225455354354)(43.55,4.35725840200133)(43.6,4.36225358835935)(43.65,4.36724044359882)(43.7,4.3722193512194)(43.75,4.37719073830201)(43.8,4.38215506727639)(43.85,4.38711282836243)(43.9,4.39206453265257)(43.95,4.39701070580164)(44,4.40195188229146)(44.05,4.40688891441556)(44.1,4.41182599552589)(44.15,4.41677087070668)(44.2,4.42172986886018)(44.25,4.42670517498573)(44.3,4.43169524815186)(44.35,4.43669656000143)(44.4,4.44170521430038)(44.45,4.44671794187071)(44.5,4.45173248708838)(44.55,4.45674758692428)(44.6,4.46176274558567)(44.65,4.46677794995299)(44.7,4.47179340972582)(44.75,4.47680935992093)(44.8,4.48182593401605)(44.85,4.48684310011287)(44.9,4.49186064569952)(44.95,4.49687819534122)(45,4.50189524733318)(45.05,4.50691121831683)(45.1,4.51192548806289)(45.15,4.51693743950844)(45.2,4.52194649145608)(45.25,4.52695212304613)(45.3,4.53195389024974)(45.35,4.53695143530212)(45.4,4.54194449031473)(45.45,4.54693287638055)(45.5,4.55191649940817)(45.55,4.55689534375732)(45.6,4.5618694645511)(45.65,4.5668389793421)(45.7,4.57180405962918)(45.75,4.57676492256936)(45.8,4.58172182310788)(45.85,4.58667504665698)(45.9,4.59162490238729)(45.95,4.59657171715005)(46,4.6015158300188)(46.05,4.60645758742172)(46.1,4.61139733882686)(46.15,4.6163354329389)(46.2,4.62127221436629)(46.25,4.62620802071936)(46.3,4.63114318010298)(46.35,4.63607800897062)(46.4,4.64101281030941)(46.45,4.64594787212888)(46.5,4.65088346622809)(46.55,4.6558198472183)(46.6,4.66075725177958)(46.65,4.66569589813159)(46.7,4.67063598569957)(46.75,4.67557769495811)(46.8,4.68052118743568)(46.85,4.6854666058642)(46.9,4.6904140744584)(46.95,4.6953636993107)(47,4.7003155688879)(47.05,4.70526975461664)(47.1,4.71022631154558)(47.15,4.7151852790725)(47.2,4.7201466817255)(47.25,4.725110529988)(47.3,4.73007682115795)(47.35,4.73504554023232)(47.4,4.74001666080843)(47.45,4.74499014599457)(47.5,4.74996594932271)(47.55,4.75494401565686)(47.6,4.7599242820913)(47.65,4.76490667883315)(47.7,4.76989113006473)(47.75,4.77487755478148)(47.8,4.77986586760163)(47.85,4.78485597954459)(47.9,4.78984779877526)(47.95,4.79484123131207)(48,4.79983618169689)(48.05,4.80483215636085)(48.1,4.80982445593378)(48.15,4.81480403059587)(48.2,4.81976386806472)(48.25,4.82470234874107)(48.3,4.82962253012593)(48.35,4.83452980891178)(48.4,4.83942982084963)(48.45,4.84432719337488)(48.5,4.84922509617908)(48.55,4.85412531168344)(48.6,4.85902855746765)(48.65,4.86393487423733)(48.7,4.86884397433281)(48.75,4.8737555054263)(48.8,4.87866922098184)(48.85,4.88358506857974)(48.9,4.88850321520689)(48.95,4.89342402977177)(49,4.89834804069542)(49.05,4.90327588256243)(49.1,4.90820824173547)(49.15,4.91314580720123)(49.2,4.91808923000719)(49.25,4.92303909251807)(49.3,4.92799588729732)(49.35,4.9329600045729)(49.4,4.93793172683524)(49.45,4.94291122900633)(49.5,4.94789858270098)(49.55,4.95289376328853)(49.6,4.95789665869505)(49.65,4.96290707912078)(49.7,4.96792476706247)(49.75,4.97294940721178)(49.8,4.97798063594737)(49.85,4.98301805024895)(49.9,4.98806121594269)(49.95,4.99310967524295)(50,4.99816295359198) 
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.05,-7.22194137058844e-06) 
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0.6,-0.000338001359019636)(0.65,0.000700163958979097)(0.7,0.00203608872713433)(0.75,0.00367368630552055)(0.8,0.00561411926657693)(0.85,0.00785693516715969)(0.9,0.0104008435581364)(0.95,0.0132441686393509)(1,0.0163850372123574)(1.05,0.0198213718588977)(1.1,0.0235507583812571)(1.15,0.0275702483175132)(1.2,0.0318761451825714)(1.25,0.0364638096708864)(1.3,0.0413275062899726)(1.35,0.0464603029410102)(1.4,0.0518540263787312)(1.45,0.0574992703650732)(1.5,0.0633854494736833)(1.55,0.0695008895281248)(1.6,0.0758329451215011)(1.65,0.0823681351313792)(1.7,0.0890922882253757)(1.75,0.0959906917380845)(1.8,0.103048238758226)(1.85,0.110249569640458)(1.9,0.117579205357638)(1.95,0.125021671094765)(2,0.132561609249402)(2.05,0.140183881562231)(2.1,0.147873660485345)(2.15,0.155616510139874)(2.2,0.163398457353167)(2.25,0.171206053329882)(2.3,0.17902642652675)(2.35,0.18684732728742)(2.4,0.194657164766097)(2.45,0.202445036636502)(2.5,0.210200752051905)(2.55,0.21791484829572)(2.6,0.22557860154153)(2.65,0.23318403212616)(2.7,0.24072390472869)(2.75,0.248191723840847)(2.8,0.255581724908779)(2.85,0.262888861521607)(2.9,0.270108789017565)(2.95,0.277237844873157)(3,0.284273026234191)(3.05,0.291211964939593)(3.1,0.2980529003793)(3.15,0.304794650516504)(3.2,0.311436581391998)(3.25,0.317978575414652)(3.3,0.324420998727197)(3.35,0.330764667920813)(3.4,0.337010816355641)(3.45,0.343161060327438)(3.5,0.349217365303437)(3.55,0.355182012433084)(3.6,0.361057565521971)(3.65,0.366846838640001)(3.7,0.372552864517775)(3.75,0.37817886386848)(3.8,0.383728215756213)(3.85,0.389204429115873)(3.9,0.394611115514456)(3.95,0.399951963228921)(4,0.405230712701811)(4.05,0.41045113273314)(4.1,0.415616953305862)(4.15,0.420731599164599)(4.2,0.425797954765611)(4.25,0.430818514263823)(4.3,0.435795730793304)(4.35,0.440732291702721)(4.4,0.445631230760929)(4.45,0.450495907714778)(4.5,0.455329916803779)(4.55,0.460136973452345)(4.6,0.464920807589083)(4.65,0.469685076039011)(4.7,0.474433296967429)(4.75,0.479168804695895)(4.8,0.483894721397375)(4.85,0.488613941840145)(4.9,0.493329127690106)(4.95,0.498042708475553)(5,0.502756886956228)(5.05,0.507473647221458)(5.1,0.512194764331099)(5.15,0.516921814698852)(5.2,0.521656186706989)(5.25,0.526399091248591)(5.3,0.531151572034202)(5.35,0.535914515590357)(5.4,0.540688660931546)(5.45,0.545474608916251)(5.5,0.550272831310484)(5.55,0.555083679584992)(5.6,0.559907393469569)(5.65,0.564744109282391)(5.7,0.569593868045976)(5.75,0.574456623395115)(5.8,0.5793322492767)(5.85,0.584220547436777)(5.9,0.589121254686748)(5.95,0.594034049938146)(6,0.598958560993903)(6.05,0.603894402281644)(6.1,0.608841488931606)(6.15,0.613800100954448)(6.2,0.618770404007383)(6.25,0.62375212161701)(6.3,0.628744522829646)(6.35,0.633746587153)(6.4,0.63875719688905)(6.45,0.643775279412942)(6.5,0.648799881970499)(6.55,0.653830191591529)(6.6,0.658865520987242)(6.65,0.663905279018143)(6.7,0.668948938653576)(6.75,0.673996009749676)(6.8,0.67904601969668)(6.85,0.684098502211241)(6.9,0.689152993032578)(6.95,0.69420903066879)(7,0.699266160299728)(7.05,0.704323939213845)(7.1,0.709381942554053)(7.15,0.714439768555512)(7.2,0.71949704281249)(7.25,0.724553421385308)(7.3,0.729608592748436)(7.35,0.734662278697083)(7.4,0.739714234387641)(7.45,0.744764247703822)(7.5,0.749812138130202)(7.55,0.754857755290104)(7.6,0.759900977274227)(7.65,0.764941708855753)(7.7,0.769979879660429)(7.75,0.775015442337758)(7.8,0.780048370762341)(7.85,0.785078658282214)(7.9,0.790106316022865)(7.95,0.795131371250641)(8,0.800153865796573)(8.05,0.805173857652538)(8.1,0.810191623728416)(8.15,0.815208718828516)(8.2,0.820228765303806)(8.25,0.825256526527307)(8.3,0.83029630184884)(8.35,0.83535085166288)(8.4,0.840421123184397)(8.45,0.8455065066918)(8.5,0.850605296589762)(8.55,0.85571514595179)(8.6,0.860833424352782)(8.65,0.865957463858595)(8.7,0.871084711232449)(8.75,0.876212812709396)(8.8,0.881339654804052)(8.85,0.886463378439948)(8.9,0.891582377791083)(8.95,0.896695290766278)(9,0.901800985104299)(9.05,0.906898542258754)(9.1,0.911987240258599)(9.15,0.917066536221505)(9.2,0.922136048954895)(9.25,0.927195541965672)(9.3,0.932244907136763)(9.35,0.9372841492785)(9.4,0.942313371710849)(9.45,0.947332762976779)(9.5,0.95234258473115)(9.55,0.957343160798332)(9.6,0.962334867349409)(9.65,0.967318124118635)(9.7,0.97229338655945)(9.75,0.977261138831942)(9.8,0.982221887514405)(9.85,0.98717615593922)(9.9,0.992124479065418)(9.95,0.997067398814591)(10,1.00200545981173)(10.05,1.00693920683167)(10.1,1.01186927160557)(10.15,1.01679686001692)(10.2,1.02172418731064)(10.25,1.02665415648723)(10.3,1.03158963310018)(10.35,1.03653284867973)(10.4,1.04148512636311)(10.45,1.04644687690024)(10.5,1.05141775139264)(10.55,1.05639685407314)(10.6,1.06138295459528)(10.65,1.06637466917262)(10.7,1.07137059922043)(10.75,1.07636942715024)(10.8,1.08136997457085)(10.85,1.08637123048781)(10.9,1.09137235751059)(10.95,1.09637268340574)(11,1.10137168411169)(11.05,1.10636896291162)(11.1,1.11136422907509)(11.15,1.11635727806558)(11.2,1.12134797443692)(11.25,1.12633623782176)(11.3,1.13132203193202)(11.35,1.13630535620671)(11.4,1.14128623961024)(11.45,1.14626473606053)(11.5,1.15124092100942)(11.55,1.15621488877841)(11.6,1.16118675034467)(11.65,1.16615663136257)(11.7,1.17112467028352)(11.75,1.17609101649909)(11.8,1.18105582847771)(11.85,1.18601927189533)(11.9,1.19098151777839)(11.95,1.19594274068573)(12,1.2009031169573)(12.05,1.20586258953438)(12.1,1.2108185740075)(12.15,1.21576554396508)(12.2,1.22069851483517)(12.25,1.22561529813653)(12.3,1.23051659476875)(12.35,1.23540499040471)(12.4,1.24028381092974)(12.45,1.24515629186603)(12.5,1.2500251435877)(12.55,1.25489242791961)(12.6,1.25975962338452)(12.65,1.26462777443352)(12.7,1.26949765393266)(12.75,1.2743698999022)(12.8,1.27924511102828)(12.85,1.28412390033095)(12.9,1.28900691420714)(12.95,1.29389482697575)(13,1.29878832092906)(13.05,1.30368806019819)(13.1,1.3085946644712)(13.15,1.31350868637343)(13.2,1.3184305944501)(13.25,1.32336076229923)(13.3,1.32829946348313)(13.35,1.33324687132765)(13.4,1.3382030625054)(13.45,1.34316802329359)(13.5,1.34814165751804)(13.55,1.35312379537586)(13.6,1.35811420252585)(13.65,1.36311258901942)(13.7,1.36811861779928)(13.75,1.37313191261461)(13.8,1.37815206528869)(13.85,1.3831786423334)(13.9,1.38821119094014)(13.95,1.39324924439391)(14,1.39829232696347)(14.05,1.40333995831825)(14.1,1.4083916575173)(14.15,1.41344694660825)(14.2,1.41850535386698)(14.25,1.42356641670237)(14.3,1.42862968424569)(14.35,1.43369471964048)(14.4,1.4387611020464)(14.45,1.44382842836931)(14.5,1.44889631472929)(14.55,1.45396439767842)(14.6,1.45903233518016)(14.65,1.46409980736305)(14.7,1.46916651706167)(14.75,1.47423219015843)(14.8,1.47929657573991)(14.85,1.48435944608196)(14.9,1.48942059647764)(14.95,1.49447984492214)(15,1.49953703166869)(15.05,1.50459201866902)(15.1,1.50964468891194)(15.15,1.51469494567271)(15.2,1.51974271168577)(15.25,1.52478792825274)(15.3,1.52983055429688)(15.35,1.53487056537482)(15.4,1.53990795265568)(15.45,1.54494272187691)(15.5,1.54997489228578)(15.55,1.55500449557465)(15.6,1.56003157481751)(15.65,1.56505618341471)(15.7,1.57007838405214)(15.75,1.57509824768039)(15.8,1.58011585251916)(15.85,1.58513128309105)(15.9,1.59014462928888)(15.95,1.59515598547978)(16,1.60016544964888)(16.05,1.60517312061692)(16.1,1.61017896606558)(16.15,1.61518212040082)(16.2,1.62018029452798)(16.25,1.62517029078077)(16.3,1.63014904765435)(16.35,1.63511443370559)(16.4,1.64006554977803)(16.45,1.64500265878187)(16.5,1.6499269306852)(16.55,1.65484014325672)(16.6,1.65974441320265)(16.65,1.66464198528271)(16.7,1.66953508153147)(16.75,1.67442580192322)(16.8,1.6793160649382)(16.85,1.68420757715786)(16.9,1.68910182292053)(16.95,1.69400006714534)(17,1.69890336626784)(17.05,1.70381258371266)(17.1,1.7087284074637)(17.15,1.71365136813306)(17.2,1.71858185653302)(17.25,1.72352014017723)(17.3,1.72846637842291)(17.35,1.7334206361535)(17.4,1.73838289601844)(17.45,1.7433530693167)(17.5,1.7483310056472)(17.55,1.75331650146501)(17.6,1.75830930768334)(17.65,1.76330913645479)(17.7,1.76831566725243)(17.75,1.77332855235689)(17.8,1.77834742183924)(17.85,1.78337188811384)(17.9,1.7884015501203)(17.95,1.79343599718034)(18,1.79847481256368)(18.05,1.80351736236572)(18.1,1.80856072325277)(18.15,1.81359949286133)(18.2,1.81862917006871)(18.25,1.82364811419186)(18.3,1.82865735515114)(18.35,1.83365944333065)(18.4,1.83865729373072)(18.45,1.84365342339546)(18.5,1.8486496119525)(18.55,1.85364686956262)(18.6,1.85864557636293)(18.65,1.86364568632006)(18.7,1.86864692717829)(18.75,1.87364896130232)(18.8,1.8786514955497)(18.85,1.88365434245532)(18.9,1.88865744208599)(18.95,1.89366085620502)(19,1.89866474580106)(19.05,1.90366934101626)(19.1,1.90867491002143)(19.15,1.91368173100997)(19.2,1.91869006951272)(19.25,1.92370016177335)(19.3,1.92871220395196)(19.35,1.93372634636619)(19.4,1.93874269173425)(19.45,1.9437612963537)(19.5,1.94878217325086)(19.55,1.9538052965011)(19.6,1.95883060610587)(19.65,1.963858012988)(19.7,1.96888740381725)(19.75,1.9739186454971)(19.8,1.97895158923129)(19.85,1.98398607414798)(19.9,1.9890219304967)(19.95,1.99405898245311)(20,1.99909705057468)(20.05,2.00413595326013)(20.1,2.00917546249397)(20.15,2.01421505729057)(20.2,2.01925370798851)(20.25,2.02429003986106)(20.3,2.0293226979589)(20.35,2.0343506450393)(20.4,2.03937330278754)(20.45,2.04439055840102)(20.5,2.049402690083)(20.55,2.0544102580068)(20.6,2.05941399162728)(20.65,2.06441469075453)(20.7,2.06941314839037)(20.75,2.07441009723356)(20.8,2.07940617804907)(20.85,2.08440192608633)(20.9,2.08939777093888)(20.95,2.09439404528711)(21,2.09939099854172)(21.05,2.10438881225041)(21.1,2.10938761504542)(21.15,2.11438749575932)(21.2,2.11938851404194)(21.25,2.1243907083392)(21.3,2.12939410144693)(21.35,2.13439870405146)(21.4,2.13940451674641)(21.45,2.14441153100753)(21.5,2.14941972954648)(21.55,2.15442908637761)(21.6,2.15943956683778)(21.65,2.16445112771263)(21.7,2.16946371754969)(21.75,2.17447727718329)(21.8,2.17949174045784)(21.85,2.18450703511277)(21.9,2.18952308378135)(21.95,2.19453980505363)(22,2.19955711455742)(22.05,2.20457492601868)(22.1,2.20959315227122)(22.15,2.21461170619442)(22.2,2.21963050156547)(22.25,2.22464945381931)(22.3,2.22966848071445)(22.35,2.23468750290657)(22.4,2.23970644443436)(22.45,2.24472523312325)(22.5,2.24974380091372)(22.55,2.25476208412069)(22.6,2.25978002363048)(22.65,2.26479756504147)(22.7,2.26981465875386)(22.75,2.27483126001384)(22.8,2.27984732891654)(22.85,2.28486283037213)(22.9,2.28987773403892)(22.95,2.29489201422687)(23,2.29990564977512)(23.05,2.30491862390644)(23.1,2.30993092406166)(23.15,2.31494254171694)(23.2,2.31995347218649)(23.25,2.32496371441338)(23.3,2.3299732707507)(23.35,2.33498214673561)(23.4,2.33999035085815)(23.45,2.34499789432696)(23.5,2.35000479083387)(23.55,2.3550110563188)(23.6,2.36001670873687)(23.65,2.36502176782887)(23.7,2.37002625489663)(23.75,2.37503019258425)(23.8,2.38003360466625)(23.85,2.38503651584363)(23.9,2.39003895154847)(23.95,2.39504093775771)(24,2.40004250081679)(24.05,2.40504418659994)(24.1,2.41005233693696)(24.15,2.4150811626318)(24.2,2.42014613157579)(24.25,2.42525829446593)(24.3,2.43042237132634)(24.35,2.43563751755099)(24.4,2.44089913650223)(24.45,2.44620065394407)(24.5,2.4515348109504)(24.55,2.45689442812768)(24.6,2.46227276219087)(24.65,2.46766360907161)(24.7,2.47306128116145)(24.75,2.47846054367166)(24.8,2.48385655656456)(24.85,2.4892448407142)(24.9,2.49462127002992)(24.95,2.49998208289458)(25,2.50532390362786)(25.05,2.51064376536054)(25.1,2.51593912791866)(25.15,2.5212078869091)(25.2,2.52644837251956)(25.25,2.53165933830347)(25.3,2.53683994135297)(25.35,2.54198971583937)(25.4,2.54710854204696)(25.45,2.55219661288107)(25.5,2.55725439951938)(25.55,2.56228261749509)(25.6,2.56728219412007)(25.65,2.57225423781919)(25.7,2.57720000967353)(25.75,2.58212089726717)(25.8,2.58701839079393)(25.85,2.59189406129753)(25.9,2.59674954087814)(25.95,2.60158650468845)(26,2.6064066545516)(26.05,2.61121170405382)(26.1,2.61600336498844)(26.15,2.6207833350524)(26.2,2.62555328671704)(26.25,2.63031485721214)(26.3,2.63506963957408)(26.35,2.63981917471733)(26.4,2.64456494449255)(26.45,2.64930836569632)(26.5,2.65405078499707)(26.55,2.65879347474014)(26.6,2.66353762959223)(26.65,2.66828436398333)(26.7,2.67303471030155)(26.75,2.67778961779405)(26.8,2.68254995212585)(26.85,2.68731649554709)(26.9,2.69208994761874)(26.95,2.69687092644662)(27,2.70165997037413)(27.05,2.70645754008471)(27.1,2.71126402106638)(27.15,2.71607972639187)(27.2,2.72090489976988)(27.25,2.72573971882455)(27.3,2.73058429856242)(27.35,2.73543869498823)(27.4,2.74030290883323)(27.45,2.74517688936182)(27.5,2.75006053822476)(27.55,2.75495371332956)(27.6,2.75985623270089)(27.65,2.7647678783063)(27.7,2.76968839982478)(27.75,2.7746175183379)(27.8,2.7795549299256)(27.85,2.7845003091506)(27.9,2.78945331241774)(27.95,2.79441358119626)(28,2.79938074509512)(28.05,2.80435442245456)(28.1,2.80933406740502)(28.15,2.81431813195172)(28.2,2.81930333091335)(28.25,2.82428521733553)(28.3,2.8292594301906)(28.35,2.83422268227015)(28.4,2.83917318618363)(28.45,2.84411062338425)(28.5,2.84903586683206)(28.55,2.85395062516813)(28.6,2.85885710530444)(28.65,2.86375773581566)(28.7,2.86865496133836)(28.75,2.87355110238707)(28.8,2.87844826887066)(28.85,2.88334831447463)(28.9,2.88825282024984)(28.95,2.89316309778062)(29,2.89808020447924)(29.05,2.90300496553851)(29.1,2.90793799873607)(29.15,2.91287973959344)(29.2,2.91783046537351)(29.25,2.92279031709856)(29.3,2.92775931924404)(29.35,2.93273739706366)(29.4,2.93772439167791)(29.45,2.94272007314864)(29.5,2.94772415179695)(29.55,2.95273628802196)(29.6,2.95775610085918)(29.65,2.96278317548905)(29.7,2.96781706987446)(29.75,2.97285732067571)(29.8,2.97790344856219)(29.85,2.98295496301542)(29.9,2.98801136669623)(29.95,2.99307215943112)(30,2.99813684185832)(30.05,3.003204539467)(30.1,3.00827036204746)(30.15,3.01332523445011)(30.2,3.01836202501501)(30.25,3.02337889329453)(30.3,3.02837870404154)(30.35,3.03336679520808)(30.4,3.03834884670934)(30.45,3.04332953505441)(30.5,3.04831198630639)(30.55,3.05329779040758)(30.6,3.05828731709018)(30.65,3.06328013459963)(30.7,3.06827540722899)(30.75,3.07327220964036)(30.8,3.07826973889831)(30.85,3.08326743082011)(30.9,3.08826499983266)(30.95,3.09326242530513)(31,3.09825990587194)(31.05,3.10325779921878)(31.1,3.10825655995275)(31.15,3.11325668358449)(31.2,3.11825866085484)(31.25,3.12326294382451)(31.3,3.12826992327546)(31.35,3.13327991589764)(31.4,3.13829315926268)(31.45,3.14330981252779)(31.5,3.14832996100677)(31.55,3.15335362306558)(31.6,3.15838075815774)(31.65,3.1634112751548)(31.7,3.16844504041857)(31.75,3.17348188529125)(31.8,3.17852161284919)(31.85,3.18356400388042)(31.9,3.18860882211727)(31.95,3.19365581879323)(32,3.19870473660796)(32.05,3.20375531082244)(32.1,3.20880710032395)(32.15,3.21385843373618)(32.2,3.21890508913415)(32.25,3.22394043896258)(32.3,3.22895694850165)(32.35,3.23394793043625)(32.4,3.23890880512025)(32.45,3.24383764358286)(32.5,3.24873510093795)(32.55,3.25360396390956)(32.6,3.25844852820271)(32.65,3.26327396456573)(32.7,3.26808576867727)(32.75,3.27288933761254)(32.8,3.27768967949667)(32.85,3.28249124176532)(32.9,3.28729783372405)(32.95,3.29211261705618)(33,3.29693814036965)(33.05,3.30177639842136)(33.1,3.30662890173336)(33.15,3.31149674699798)(33.2,3.31638068251428)(33.25,3.32128116578012)(33.3,3.32619841234438)(33.35,3.33113243625318)(33.4,3.33608308308477)(33.45,3.34105005683087)(33.5,3.34603294189305)(33.55,3.35103122133159)(33.6,3.35604429230966)(33.65,3.36107147946795)(33.7,3.36611204677401)(33.75,3.3711652082293)(33.8,3.37623013769119)(33.85,3.38130597797322)(33.9,3.3863918493213)(33.95,3.39148685732029)(34,3.39659010025801)(34.05,3.40170067595913)(34.1,3.40681768809336)(34.15,3.41194025196051)(34.2,3.41706749975512)(34.25,3.42219858531531)(34.3,3.42733268836343)(34.35,3.43246901824848)(34.4,3.43760681720323)(34.45,3.44274536313107)(34.5,3.44788397194003)(34.55,3.45302199944278)(34.6,3.45815884284345)(34.65,3.46329394183274)(34.7,3.46842677931434)(34.75,3.47355688178609)(34.8,3.47868381939994)(34.85,3.4838072057252)(34.9,3.48892669723965)(34.95,3.49404199257301)(35,3.49915283152714)(35.05,3.50425899389692)(35.1,3.50936029811532)(35.15,3.51445659974539)(35.2,3.5195477898414)(35.25,3.52463379320011)(35.3,3.52971456652268)(35.35,3.53479009650633)(35.4,3.53986039788394)(35.45,3.54492551142885)(35.5,3.54998550194054)(35.55,3.5550404562262)(35.6,3.5600904810917)(35.65,3.56513570135441)(35.7,3.57017625788927)(35.75,3.57521230571812)(35.8,3.58024401215146)(35.85,3.58527155499053)(35.9,3.59029512079672)(35.95,3.59531490323415)(36,3.60033110149029)(36.05,3.60534379556521)(36.1,3.61035175697368)(36.15,3.61535236521507)(36.2,3.6203435655953)(36.25,3.62532496329753)(36.3,3.63029766971493)(36.35,3.63526361617812)(36.4,3.64022488656016)(36.45,3.64518328843325)(36.5,3.65014017054207)(36.55,3.65509641494309)(36.6,3.66005252408009)(36.65,3.66500874153738)(36.7,3.66996516817105)(36.75,3.67492185437808)(36.8,3.67987886245071)(36.85,3.68483630082561)(36.9,3.68979433587912)(36.95,3.69475318807232)(37,3.69971311881582)(37.05,3.70467441321304)(37.1,3.70963736239174)(37.15,3.71460224776796)(37.2,3.71956932846255)(37.25,3.72453883226218)(37.3,3.72951094996911)(37.35,3.73448583267246)(37.4,3.73946359133882)(37.45,3.74444429810719)(37.5,3.74942798873208)(37.55,3.75441466571483)(37.6,3.75940430176898)(37.65,3.76439684336581)(37.7,3.76939221419151)(37.75,3.77439031841537)(37.8,3.77939104371772)(37.85,3.78439426406061)(37.9,3.78939984220537)(37.95,3.79440763199288)(38,3.79941748040745)(38.05,3.80442922944581)(38.1,3.8094427178111)(38.15,3.81445778244893)(38.2,3.81947425993932)(38.25,3.82449198775566)(38.3,3.82951080539928)(38.35,3.8345305554167)(38.4,3.83955108430517)(38.45,3.84457224331136)(38.5,3.84959388912805)(38.55,3.85461588449295)(38.6,3.85963809869427)(38.65,3.86466040798764)(38.7,3.86968269592907)(38.75,3.87470485362891)(38.8,3.87972677993177)(38.85,3.88474838152768)(38.9,3.88976957299937)(38.95,3.89479027681118)(39,3.89981042324444)(39.05,3.90482995028448)(39.1,3.90984880346413)(39.15,3.91486693566861)(39.2,3.91988430690624)(39.25,3.92490088404959)(39.3,3.92991664055125)(39.35,3.93493155613819)(39.4,3.93994561648873)(39.45,3.94495881289552)(39.5,3.94997114191812)(39.55,3.95498260502823)(39.6,3.95999320825061)(39.65,3.96500296180231)(39.7,3.9700118797328)(39.75,3.97501997956735)(39.8,3.98002728195551)(39.85,3.98503381032681)(39.9,3.99003959055517)(39.95,3.99504465063355)(40,4.00004902036014)(40.05,4.00505273071058)(40.1,4.01005580089705)(40.15,4.01505825272955)(40.2,4.02006038102896)(40.25,4.02506312077935)(40.3,4.03006807359842)(40.35,4.03507715795029)(40.4,4.04009212867998)(40.45,4.04511419551729)(40.5,4.05014384019711)(40.55,4.05518082190296)(40.6,4.06022430877516)(40.65,4.06527306635269)(40.7,4.07032564936295)(40.75,4.07538056459013)(40.8,4.0804363910533)(40.85,4.08549185651301)(40.9,4.09054587652477)(40.95,4.09559756518723)(41,4.10064622690352)(41.05,4.10569133715773)(41.1,4.1107325184088)(41.15,4.11576951528273)(41.2,4.12080217159548)(41.25,4.12583041047583)(41.3,4.13085421798129)(41.35,4.13587363005617)(41.4,4.14088872239248)(41.45,4.14589960264421)(41.5,4.1509064044488)(41.55,4.15590928277439)(41.6,4.16090841020332)(41.65,4.16590397385643)(41.7,4.17089617274843)(41.75,4.17588521543384)(41.8,4.18087131785603)(41.85,4.18585470134955)(41.9,4.19083559077058)(41.95,4.19581421274583)(42,4.2007907940379)(42.05,4.20576596721713)(42.1,4.21074470547116)(42.15,4.215736661537)(42.2,4.22074974717065)(42.25,4.22578646339129)(42.3,4.23084428305194)(42.35,4.23591785824821)(42.4,4.24100119883861)(42.45,4.24608910011631)(42.5,4.25117777187359)(42.55,4.25626489153547)(42.6,4.26134933843362)(42.65,4.26643081011975)(42.7,4.27150944805017)(42.75,4.27658553772528)(42.8,4.28165930476823)(42.85,4.28673080214331)(42.9,4.2917998706733)(42.95,4.29686615091011)(43,4.30192912562692)(43.05,4.30698817605313)(43.1,4.31204263966797)(43.15,4.31709186182936)(43.2,4.32213523719988)(43.25,4.32717223965867)(43.3,4.33220244119347)(43.35,4.33722552129787)(43.4,4.34224126884552)(43.45,4.34724957845881)(43.5,4.35225044319444)(43.55,4.35724394505227)(43.6,4.36223024446385)(43.65,4.36720956958602)(43.7,4.37218220594222)(43.75,4.37714848673119)(43.8,4.3821087839589)(43.85,4.38706350043791)(43.9,4.3920130626293)(43.95,4.3969579142644)(44,4.4018985106687)(44.05,4.40683531565373)(44.1,4.41176892830708)(44.15,4.4167007950931)(44.2,4.42163385155248)(44.25,4.4265720528154)(44.3,4.43151930768283)(44.35,4.43647860798334)(44.4,4.4414516410603)(44.45,4.44643880064938)(44.5,4.45143941909138)(44.55,4.45645207446249)(44.6,4.46147488586339)(44.65,4.46650575767089)(44.7,4.47154256235389)(44.75,4.47658326594421)(44.8,4.48162600607769)(44.85,4.48666913376449)(44.9,4.4917112291451)(44.95,4.49675109975616)(45,4.50178776793195)(45.05,4.50682045221697)(45.1,4.51184854619074)(45.15,4.51687159694016)(45.2,4.52188928453922)(45.25,4.52690140327083)(45.3,4.53190784490126)(45.35,4.5369085840478)(45.4,4.54190366552084)(45.45,4.5468931934403)(45.5,4.55187732189426)(45.55,4.55685624690763)(45.6,4.56183019950507)(45.65,4.56679943967825)(45.7,4.57176425109543)(45.75,4.57672493641972)(45.8,4.5816818131278)(45.85,4.58663520974393)(45.9,4.59158546242358)(45.95,4.59653291183723)(46,4.60147790031809)(46.05,4.60642076924805)(46.1,4.61136185666398)(46.15,4.6163014950725)(46.2,4.62124000946527)(46.25,4.62617771552951)(46.3,4.63111491804991)(46.35,4.63605190949859)(46.4,4.64098896880961)(46.45,4.64592636033411)(46.5,4.65086433297128)(46.55,4.65580311946939)(46.6,4.66074293589033)(46.65,4.6656839812299)(46.7,4.67062643718565)(46.75,4.67557046806315)(46.8,4.68051622081116)(46.85,4.68546382517574)(46.9,4.6904133939632)(46.95,4.6953650234016)(47,4.70031879359061)(47.05,4.70527476902953)(47.1,4.71023299921378)(47.15,4.71519351929001)(47.2,4.72015635076074)(47.25,4.72512150222966)(47.3,4.73008897017911)(47.35,4.73505873977172)(47.4,4.74003078566897)(47.45,4.74500507285938)(47.5,4.74998155749017)(47.55,4.75496018769619)(47.6,4.7599409044208)(47.65,4.76492364222384)(47.7,4.76990833007205)(47.75,4.77489489210822)(47.8,4.77988324839539)(47.85,4.78487331563331)(47.9,4.78986500784433)(47.95,4.79485823702681)(48,4.79985291377406)(48.05,4.80484895334295)(48.1,4.80984619114521)(48.15,4.81484352855613)(48.2,4.8198380926692)(48.25,4.82482581356663)(48.3,4.82980272203863)(48.35,4.83476595920102)(48.4,4.83971417208429)(48.45,4.84464743753083)(48.5,4.84956695040374)(48.55,4.85447465466233)(48.6,4.85937291229201)(48.65,4.86426424495469)(48.7,4.86915115071787)(48.75,4.87403598457964)(48.8,4.87892088802554)(48.85,4.88380775388136)(48.9,4.88869821527016)(48.95,4.89359365017951)(49,4.89849519548563)(49.05,4.90340376613755)(49.1,4.90832007660491)(49.15,4.91324466271436)(49.2,4.91817790272343)(49.25,4.92312003698062)(49.3,4.92807118585616)(49.35,4.9330313658458)(49.4,4.93800050388559)(49.45,4.94297844999523)(49.5,4.94796498840863)(49.55,4.9529598473673)(49.6,4.95796270775248)(49.65,4.9629732107224)(49.7,4.96799096450554)(49.75,4.97301555048226)(49.8,4.97804652866703)(49.85,4.98308344268396)(49.9,4.9881258243098)(49.95,4.99317319764176)(50,4.99822508293328) 
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=40,
xlabel={$t$ [s]},
xmajorgrids,
ymin=0.1, ymax=0.3,
ylabel={$\gamma$ [rad]},
ymajorgrids,
at=(plot1.below south west), anchor=above north west]
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.05,0.00853731004654428)(0.1,0.0246419344514117)(0.15,0.0412827469214008)(0.2,0.0560248799913424)(0.25,0.0681699000165786)(0.3,0.0777331930283185)(0.35,0.0850376401923267)(0.4,0.0905182982847849)(0.45,0.0946198321322535)(0.5,0.0977438847469334)(0.55,0.100226613577529)(0.6,0.102333929299111)(0.65,0.104266182881777)(0.7,0.10616710307927)(0.75,0.108133954125438)(0.8,0.110227306302364)(0.85,0.112479678865409)(0.9,0.114902807343151)(0.95,0.117493546265581)(1,0.120238540044273)(1.05,0.12311783976194)(1.1,0.126107648427702)(1.15,0.129182362767903)(1.2,0.132316057445484)(1.25,0.135483533849805)(1.3,0.138661033267816)(1.35,0.141826694603281)(1.4,0.144960820200624)(1.45,0.14804599964164)(1.5,0.151067130300548)(1.55,0.154011364582979)(1.6,0.156868006758529)(1.65,0.159628376781319)(1.7,0.162285654183371)(1.75,0.164834711775112)(1.8,0.167271946294695)(1.85,0.169595111150793)(1.9,0.17180315487278)(1.95,0.173896067715309)(2,0.175874737980512)(2.05,0.177740818957062)(2.1,0.179496606881595)(2.15,0.181144929965704)(2.2,0.182689048270784)(2.25,0.18413256402974)(2.3,0.185479341890817)(2.35,0.186733438480115)(2.4,0.187899040634853)(2.45,0.188980411640351)(2.5,0.18998184480345)(2.55,0.190907623708536)(2.6,0.191761988525398)(2.65,0.192549107767928)(2.7,0.193273054936619)(2.75,0.193937789514374)(2.8,0.194547141822768)(2.85,0.1951048012837)(2.9,0.195614307668611)(2.95,0.196079044953471)(3,0.196502237432343)(3.05,0.196886947775126)(3.1,0.197236076745997)(3.15,0.197552364327946)(3.2,0.197838392025722)(3.25,0.198096586144352)(3.3,0.198329221863318)(3.35,0.198538427947481)(3.4,0.198726191955052)(3.45,0.198894365820358)(3.5,0.199044671705028)(3.55,0.199178708025509)(3.6,0.199297955577766)(3.65,0.199403783691569)(3.7,0.199497456357161)(3.75,0.199580138276315)(3.8,0.199652900798026)(3.85,0.19971672770633)(3.9,0.199772520834156)(3.95,0.199821105482742)(4,0.19986323563106)(4.05,0.199899864353976)(4.1,0.199939354537059)(4.15,0.200007524158248)(4.2,0.200128579106117)(4.25,0.200305825892386)(4.3,0.200523508273629)(4.35,0.200757859425097)(4.4,0.200986540942496)(4.45,0.201193218710275)(4.5,0.201368330783144)(4.55,0.201507942990447)(4.6,0.201612061046544)(4.65,0.201683089182604)(4.7,0.201724668419727)(4.75,0.201740899100129)(4.8,0.201735868601104)(4.85,0.20171339297655)(4.9,0.201676896439906)(4.95,0.201629373622846)(5,0.201573397989643)(5.05,0.201511153501398)(5.1,0.201444475943502)(5.15,0.201374896297267)(5.2,0.201303682187291)(5.25,0.201231875579013)(5.3,0.201160326104045)(5.35,0.201089720028078)(5.4,0.201020605183968)(5.45,0.200953412315265)(5.5,0.200888473299197)(5.55,0.200826036692638)(5.6,0.200766280998018)(5.65,0.20070932599345)(5.7,0.200655242420254)(5.75,0.200604060275004)(5.8,0.200555775913276)(5.85,0.200510358138584)(5.9,0.200467753421886)(5.95,0.200427890373805)(6,0.20039068357265)(6.05,0.200394945438318)(6.1,0.200946993730433)(6.15,0.202741993308565)(6.2,0.205787492124774)(6.25,0.209568423115994)(6.3,0.213496847911496)(6.35,0.217141596008444)(6.4,0.220264801812771)(6.45,0.222776464116271)(6.5,0.224677340173825)(6.55,0.226015263968894)(6.6,0.226857753690207)(6.65,0.227276833572032)(6.7,0.227341477405984)(6.75,0.227114335090647)(6.8,0.226650691774199)(6.85,0.225998511710737)(6.9,0.225198961810662)(6.95,0.224287110377845)(7,0.22329265460329)(7.05,0.222240610754713)(7.1,0.22115194081271)(7.15,0.22004410850031)(7.2,0.218931566532742)(7.25,0.217826180685031)(7.3,0.216737597545287)(7.35,0.215673562896927)(7.4,0.214640197209035)(7.45,0.213642234039676)(7.5,0.212683226435673)(7.55,0.211765725722521)(7.6,0.210891436453859)(7.65,0.21006135074245)(7.7,0.209275864723526)(7.75,0.2085348795007)(7.8,0.207837888586282)(7.85,0.207184053562999)(7.9,0.206572269454732)(7.95,0.206001221092412)(8,0.205469431591255)(8.05,0.204950176635739)(8.1,0.204130651702558)(8.15,0.2026376514851)(8.2,0.200557112605293)(8.25,0.198247425125246)(8.3,0.196042465432633)(8.35,0.194136998219552)(8.4,0.192599543691807)(8.45,0.191421806669243)(8.5,0.190561103123256)(8.55,0.189965854306908)(8.6,0.189587572776849)(8.65,0.189384942770734)(8.7,0.189324152560476)(8.75,0.18937784182306)(8.8,0.189523780381555)(8.85,0.189743706042447)(8.9,0.190022426341443)(8.95,0.190347162782086)(9,0.190707081347405)(9.05,0.19109295444623)(9.1,0.191496911583572)(9.15,0.191912248768878)(9.2,0.192333276823643)(9.25,0.192755195944105)(9.3,0.193173988647194)(9.35,0.193586326258337)(9.4,0.193989485962955)(9.45,0.194381276559253)(9.5,0.194759971702639)(9.55,0.195124249805729)(9.6,0.195473139967816)(9.65,0.195805973424203)(9.7,0.196122340071042)(9.75,0.196422049659686)(9.8,0.196705097279929)(9.85,0.196971632771272)(9.9,0.197221933719422)(9.95,0.197456381713206)(10,0.197675441555713)(10.05,0.196066898647525)(10.1,0.191866664645626)(10.15,0.187270301369283)(10.2,0.183751055288582)(10.25,0.181694925143921)(10.3,0.180878207600411)(10.35,0.180907431329708)(10.4,0.181432060621682)(10.45,0.182204732622744)(10.5,0.1830733842073)(10.55,0.1839545498749)(10.6,0.184808032109001)(10.65,0.185618407207376)(10.7,0.1863831315754)(10.75,0.187105510826078)(10.8,0.187790838249506)(10.85,0.188444449865861)(10.9,0.189070873073889)(10.95,0.189673563839327)(11,0.190254936965155)(11.05,0.19081652373638)(11.1,0.191359168332798)(11.15,0.191883218766153)(11.2,0.192388692823582)(11.25,0.192875412744559)(11.3,0.193343109042924)(11.35,0.193791496912828)(11.4,0.194220329713529)(11.45,0.194629434075083)(11.5,0.195018730743454)(11.55,0.195388244681929)(11.6,0.195738107317862)(11.65,0.196068553242682)(11.7,0.196379913168369)(11.75,0.196672604522024)(11.8,0.196947120717355)(11.85,0.197204019868502)(11.9,0.197443913497031)(11.95,0.197667455616682)(12,0.197875332453293)(12.05,0.198067959137724)(12.1,0.198246895208104)(12.15,0.198430494790319)(12.2,0.198646603371233)(12.25,0.198908012044986)(12.3,0.199206874298038)(12.35,0.199523239636883)(12.4,0.199835295324582)(12.45,0.200125558264142)(12.5,0.200382873804245)(12.55,0.200601911901759)(12.6,0.200781695018262)(12.65,0.200924051268643)(12.7,0.201032364613475)(12.75,0.201110698327009)(12.8,0.20116324080522)(12.85,0.201193988431134)(12.9,0.201206586426392)(12.95,0.201204267320165)(13,0.201189845519189)(13.05,0.201165741371425)(13.1,0.201134018614517)(13.15,0.201096425983843)(13.2,0.201054438040113)(13.25,0.201009292829185)(13.3,0.200962025441301)(13.35,0.200913497322238)(13.4,0.200864421580127)(13.45,0.200815384699528)(13.5,0.20076686512084)(13.55,0.200719249128246)(13.6,0.200672844446751)(13.65,0.200627891896946)(13.7,0.20058457540435)(13.75,0.200543030612944)(13.8,0.200503352311395)(13.85,0.20046560084576)(13.9,0.200429807663586)(13.95,0.200395980110594)(14,0.200364105581702)(14.05,0.200334155112288)(14.1,0.200306086482598)(14.15,0.20027984689757)(14.2,0.200255375295559)(14.25,0.200232604332177)(14.3,0.20021146207936)(14.35,0.200191873474701)(14.4,0.200173761551689)(14.45,0.200157048477867)(14.5,0.200141656424654)(14.55,0.200127508289879)(14.6,0.20011452829162)(14.65,0.200102642449852)(14.7,0.200091778970535)(14.75,0.200081868545122)(14.8,0.20007284457701)(14.85,0.200064643345136)(14.9,0.200057204113771)(14.95,0.200050469196516)(15,0.200044383981559)(15.05,0.200038896924436)(15.1,0.200033959513773)(15.15,0.200029526214828)(15.2,0.200025554395029)(15.25,0.200022004235204)(15.3,0.200018838629668)(15.35,0.200016023077954)(15.4,0.200013525570548)(15.45,0.200011316470683)(15.5,0.20000936839392)(15.55,0.200007656086994)(15.6,0.20000615630714)(15.65,0.200004847702954)(15.7,0.200003710697596)(15.75,0.20000272737504)(15.8,0.200001881369899)(15.85,0.200001157761245)(15.9,0.200000542970737)(15.95,0.20000002466528)(16,0.199999591664356)(16.05,0.199981272991796)(16.1,0.199667903102911)(16.15,0.198529248638031)(16.2,0.196318051399521)(16.25,0.193201501300647)(16.3,0.189573088043021)(16.35,0.185848749580105)(16.4,0.182355872259511)(16.45,0.179302986362347)(16.5,0.176793273692839)(16.55,0.174852933989524)(16.6,0.17345913556015)(16.65,0.172561874951953)(16.7,0.172099014971832)(16.75,0.172005692968012)(16.8,0.17221969158668)(16.85,0.172684157930454)(16.9,0.173348696143794)(16.95,0.174169525460925)(17,0.175109142664641)(17.05,0.176135753620219)(17.1,0.1772226257672)(17.15,0.178347443721284)(17.2,0.179491708665184)(17.25,0.180640198482392)(17.3,0.181780492636446)(17.35,0.182902559190022)(17.4,0.183998398367777)(17.45,0.18506173606138)(17.5,0.18608776069976)(17.55,0.187072897419007)(17.6,0.188014614165275)(17.65,0.188911255093402)(17.7,0.189761897307654)(17.75,0.190566227597347)(17.8,0.191324436341231)(17.85,0.192037126194232)(17.9,0.192705233537199)(17.95,0.193329960975159)(18,0.193912719422387)(18.05,0.194443983773703)(18.1,0.194780205483358)(18.15,0.194722409398402)(18.2,0.194269164546126)(18.25,0.19356908231571)(18.3,0.192793628681269)(18.35,0.192069688242208)(18.4,0.191468414302581)(18.45,0.191018067595776)(18.5,0.190720439525788)(18.55,0.190563497642418)(18.6,0.190529350237493)(18.65,0.190598675035142)(18.7,0.190752931464687)(18.75,0.190975323379352)(18.8,0.191251108877548)(18.85,0.19156759235394)(18.9,0.191913975829648)(18.95,0.192281158808418)(19,0.192661529611431)(19.05,0.193048767570449)(19.1,0.193437663772416)(19.15,0.193823962412518)(19.2,0.194204222206555)(19.25,0.194575696208408)(19.3,0.19493622800758)(19.35,0.195284162261713)(19.4,0.195618267656989)(19.45,0.19593767058889)(19.5,0.196241798068882)(19.55,0.19653032856638)(19.6,0.196803149679678)(19.65,0.197060321691279)(19.7,0.197302046202246)(19.75,0.197528639158642)(19.8,0.197740507683157)(19.85,0.197938130209249)(19.9,0.19812203948594)(19.95,0.198292808080981)(20,0.198451036060301)(20.05,0.20231575794028)(20.1,0.21147906179988)(20.15,0.221504468478882)(20.2,0.229422548215816)(20.25,0.234449600080099)(20.3,0.237002793500028)(20.35,0.237833385978867)(20.4,0.237608636775392)(20.45,0.236798534399113)(20.5,0.235693610461407)(20.55,0.234456998366694)(20.6,0.233172416651139)(20.65,0.231878463131378)(20.7,0.230590251722666)(20.75,0.229311976005995)(20.8,0.228043693648471)(20.85,0.226784689346171)(20.9,0.225534925393148)(20.95,0.224295485102631)(21,0.223068527524541)(21.05,0.221857038205166)(21.1,0.220664524819412)(21.15,0.219494729840245)(21.2,0.218351390509328)(21.25,0.217238054405912)(21.3,0.216157948136602)(21.35,0.215113892025456)(21.4,0.214108252282965)(21.45,0.213142922349251)(21.5,0.212219326046015)(21.55,0.211338436354647)(21.6,0.210500804821289)(21.65,0.209706597660802)(21.7,0.208955635548709)(21.75,0.20824743484786)(21.8,0.207581248626899)(21.85,0.206956106309845)(21.9,0.206370851170842)(21.95,0.205824175175111)(22,0.205314650883516)(22.05,0.204840760298728)(22.1,0.204400920647723)(22.15,0.20399350717823)(22.2,0.203616873103577)(22.25,0.203269366867301)(22.3,0.202949346921042)(22.35,0.202655194220112)(22.4,0.202385322644052)(22.45,0.202138187546424)(22.5,0.201912292631052)(22.55,0.20170619534205)(22.6,0.201518510943453)(22.65,0.201347915451689)(22.7,0.201193147571181)(22.75,0.201053009770383)(22.8,0.200926368622893)(22.85,0.200812154526033)(22.9,0.200709360897751)(22.95,0.200617042941791)(23,0.200534316060972)(23.05,0.200460353989044)(23.1,0.200394386703016)(23.15,0.200335698169999)(23.2,0.20028362397549)(23.25,0.200237548873582)(23.3,0.20019690429379)(23.35,0.200161165833981)(23.4,0.200129850764285)(23.45,0.200102515562705)(23.5,0.200078753499527)(23.55,0.200058192284394)(23.6,0.200040491787096)(23.65,0.200025341840654)(23.7,0.200012460133134)(23.75,0.200001590192762)(23.8,0.199992499469338)(23.85,0.199984977513557)(23.9,0.199978834254715)(23.95,0.199973898376286)(24,0.199970015788073)(24.05,0.199997121340416)(24.1,0.200455050820077)(24.15,0.201922421534833)(24.2,0.204450385389645)(24.25,0.207655275652904)(24.3,0.2110587079713)(24.35,0.214285685965839)(24.4,0.217111042278832)(24.45,0.219433798380018)(24.5,0.221235173863706)(24.55,0.222543087479256)(24.6,0.223408027263669)(24.65,0.223888534683999)(24.7,0.22404324660397)(24.75,0.223926945684626)(24.8,0.223588892551356)(24.85,0.223072383182286)(24.9,0.222414923012324)(24.95,0.221648681890215)(25,0.220801051312744)(25.05,0.21989521307353)(25.1,0.218950676159623)(25.15,0.217983764039939)(25.2,0.217008047502573)(25.25,0.216034724552476)(25.3,0.215072951689246)(25.35,0.214130131850433)(25.4,0.213212164353346)(25.45,0.212323661793851)(25.5,0.211468138324457)(25.55,0.210648173167906)(25.6,0.209865552688794)(25.65,0.209121393869748)(25.7,0.208416251626819)(25.75,0.20775021204833)(25.8,0.207122973345778)(25.85,0.206533916057023)(25.9,0.205982163833192)(25.95,0.20546663596488)(26,0.20498609265459)(26.05,0.20453917391596)(26.1,0.204124432872463)(26.15,0.203740364135485)(26.2,0.203385427861578)(26.25,0.203058070019058)(26.3,0.202756739333313)(26.35,0.202479901326849)(26.4,0.202226049823079)(26.45,0.201993716241319)(26.5,0.201781476973559)(26.55,0.201587959100808)(26.6,0.20141184467756)(26.65,0.201251873786866)(26.7,0.201106846545136)(26.75,0.200975624214974)(26.8,0.20085712956564)(26.85,0.200750346604026)(26.9,0.2006543197841)(26.95,0.200568152789335)(27,0.200491006970728)(27.05,0.200422099512277)(27.1,0.200360701386295)(27.15,0.200306135152397)(27.2,0.200257772646464)(27.25,0.200215032599177)(27.3,0.20017737821774)(27.35,0.200144314759172)(27.4,0.200115387118899)(27.45,0.200090177454276)(27.5,0.20006830285911)(27.55,0.200049413102102)(27.6,0.2000331884394)(27.65,0.20001933750908)(27.7,0.200007595313342)(27.75,0.199997721292403)(27.8,0.199989497492628)(27.85,0.199982726830086)(27.9,0.199977231449709)(27.95,0.199972851179279)(28,0.199969442076755)(28.05,0.199968236654103)(28.1,0.200008879944596)(28.15,0.20022136030491)(28.2,0.200728163744531)(28.25,0.201544566642853)(28.3,0.202587497298412)(28.35,0.203732311990915)(28.4,0.204861593362469)(28.45,0.205888961559827)(28.5,0.206763185778775)(28.55,0.207462341624027)(28.6,0.207985099684716)(28.65,0.208342738352167)(28.7,0.208553107091394)(28.75,0.20863657593665)(28.8,0.208613567319637)(28.85,0.208503199464531)(28.9,0.20832264732338)(28.95,0.208086935235715)(29,0.207808970929783)(29.05,0.207499701622735)(29.1,0.207168321399739)(29.15,0.206822490097068)(29.2,0.206468542924512)(29.25,0.20611168123175)(29.3,0.205756141100211)(29.35,0.205405339771628)(29.4,0.205062001536223)(29.45,0.204728265350069)(29.5,0.204405776580776)(29.55,0.204095765153216)(29.6,0.203799112128531)(29.65,0.203516406479)(29.7,0.203247993558328)(29.75,0.202994016529602)(29.8,0.202754451807712)(29.85,0.202529139399439)(29.9,0.202317808880008)(29.95,0.202120101625625)(30,0.201935589823604)(30.05,0.198654824282162)(30.1,0.190723786643902)(30.15,0.181542337869029)(30.2,0.173618504960435)(30.25,0.167864101486911)(30.3,0.164187132951889)(30.35,0.162124553043759)(30.4,0.161191427144024)(30.45,0.161006659766029)(30.5,0.161307788950606)(30.55,0.161926836978542)(30.6,0.162760415842134)(30.65,0.163745491106557)(30.7,0.164842692735566)(30.75,0.166025853713518)(30.8,0.167275888313804)(30.85,0.168577427768097)(30.9,0.169917098897102)(30.95,0.17128272817748)(31,0.17266303556134)(31.05,0.174047565650056)(31.1,0.1754267167366)(31.15,0.176791795064947)(31.2,0.178135059817728)(31.25,0.179449745280682)(31.3,0.180730057514485)(31.35,0.181971148041796)(31.4,0.183169069106753)(31.45,0.184320715479713)(31.5,0.185423757407477)(31.55,0.18647656861384)(31.6,0.187478152481785)(31.65,0.188428068817367)(31.7,0.189326362957522)(31.75,0.190173498454492)(31.8,0.19097029414483)(31.85,0.191717866079266)(31.9,0.192417574536927)(31.95,0.193070976159204)(32,0.193679781102173)(32.05,0.19423269655335)(32.1,0.194519708601054)(32.15,0.194110159337317)(32.2,0.192773817312056)(32.25,0.190621521484455)(32.3,0.187969400753277)(32.35,0.185169930972594)(32.4,0.182510268240716)(32.45,0.180179511797682)(32.5,0.17827616679655)(32.55,0.176830796272125)(32.6,0.175829751323048)(32.65,0.175234284233545)(32.7,0.174993950487422)(32.75,0.175055120932277)(32.8,0.175365913900444)(32.85,0.175878743017836)(32.9,0.176551386209421)(32.95,0.177347196269987)(33,0.178234850591701)(33.05,0.179187881766379)(33.1,0.180184128840063)(33.15,0.181205185477087)(33.2,0.182235883269155)(33.25,0.183263826544434)(33.3,0.184278983007508)(33.35,0.185273328349459)(33.4,0.186240540118822)(33.45,0.187175735139772)(33.5,0.18807524472391)(33.55,0.188936422343396)(33.6,0.189757479037706)(33.65,0.19053734246701)(33.7,0.191275536129904)(33.75,0.191972075801472)(33.8,0.192627380711017)(33.85,0.193242197369863)(33.9,0.193817534285943)(33.95,0.194354606072635)(34,0.194854785683333)(34.05,0.195319563688915)(34.1,0.195750513669405)(34.15,0.196149262919739)(34.2,0.196517467777351)(34.25,0.196856792970237)(34.3,0.197168894461315)(34.35,0.197455405330799)(34.4,0.197717924294961)(34.45,0.197958006508582)(34.5,0.198177156340964)(34.55,0.198376821852521)(34.6,0.198558390731565)(34.65,0.198723187479619)(34.7,0.198872471658911)(34.75,0.199007437038171)(34.8,0.19912921149275)(34.85,0.19923885753278)(34.9,0.199337373348818)(34.95,0.199425694278428)(35,0.199504694609597)(35.05,0.19957518964799)(35.1,0.199637937984869)(35.15,0.19969364391128)(35.2,0.19974295993189)(35.25,0.199786489338696)(35.3,0.19982478881096)(35.35,0.199858371013075)(35.4,0.199887707166797)(35.45,0.199913229578438)(35.5,0.199935334105267)(35.55,0.199954382548508)(35.6,0.19997070496313)(35.65,0.199984601876991)(35.7,0.199996346413962)(35.75,0.200006186317443)(35.8,0.200014345872179)(35.85,0.200021027723571)(35.9,0.200026414594733)(35.95,0.200030670902483)(36,0.200033944274119)(36.05,0.200046486333269)(36.1,0.200205967041862)(36.15,0.200719215373597)(36.2,0.201617431039316)(36.25,0.202775534808525)(36.3,0.204025650824162)(36.35,0.205229042958171)(36.4,0.20629716399492)(36.45,0.207186107745338)(36.5,0.207883357561331)(36.55,0.208395445112346)(36.6,0.208738958227643)(36.65,0.208934766620073)(36.7,0.209004628051796)(36.75,0.2089693555539)(36.8,0.208847936485303)(36.85,0.208657200928586)(36.9,0.208411790388163)(36.95,0.208124279235559)(37,0.207805364472028)(37.05,0.207464077221667)(37.1,0.207107991473397)(37.15,0.206743418213448)(37.2,0.206375580116762)(37.25,0.206008765740182)(37.3,0.205646464073272)(37.35,0.205291481170059)(37.4,0.204946040881477)(37.45,0.204611871706576)(37.5,0.204290281635314)(37.55,0.203982222652633)(37.6,0.203688346358183)(37.65,0.203409051951484)(37.7,0.203144527648491)(37.75,0.202894786435728)(37.8,0.20265969693181)(37.85,0.202439010011287)(37.9,0.202232381749444)(37.95,0.202039393166277)(38,0.201859567180677)(38.05,0.201692383129567)(38.1,0.201537289159457)(38.15,0.201393712757982)(38.2,0.201261069659086)(38.25,0.201138771326573)(38.3,0.201026231195922)(38.35,0.200922869832739)(38.4,0.200828119147601)(38.45,0.200741425790695)(38.5,0.200662253835389)(38.55,0.200590086847213)(38.6,0.200524429423597)(38.65,0.200464808279809)(38.7,0.200410772947717)(38.75,0.200361896146178)(38.8,0.200317773874844)(38.85,0.200278025276935)(38.9,0.200242292310953)(38.95,0.20021023926631)(39,0.200181552153428)(39.05,0.200155937994858)(39.1,0.200133124040448)(39.15,0.200112856926442)(39.2,0.200094901795571)(39.25,0.200079041392719)(39.3,0.200065075148545)(39.35,0.200052818261487)(39.4,0.200042100786858)(39.45,0.200032766740227)(39.5,0.200024673220963)(39.55,0.200017689560651)(39.6,0.200011696500075)(39.65,0.20000658539761)(39.7,0.200002257471071)(39.75,0.199998623074465)(39.8,0.199995601010483)(39.85,0.19999311787915)(39.9,0.199991107462616)(39.95,0.199989510145752)(40,0.199988272371958)(40.05,0.201347358710985)(40.1,0.204749396182205)(40.15,0.208717730924474)(40.2,0.212163253544903)(40.25,0.214686573885962)(40.3,0.216320634363854)(40.35,0.217258547668661)(40.4,0.217704197430578)(40.45,0.217818548159201)(40.5,0.217713143738013)(40.55,0.217460089803281)(40.6,0.217104475726753)(40.65,0.216674446720345)(40.7,0.21618814016967)(40.75,0.215658037788303)(40.8,0.215093518382587)(40.85,0.214502267015895)(40.9,0.213891001886016)(40.95,0.213265815962065)(41,0.212632314002097)(41.05,0.211995649863294)(41.1,0.211360522303021)(41.15,0.210731159733785)(41.2,0.210111308486948)(41.25,0.209504230360339)(41.3,0.208912710627113)(41.35,0.208339075473624)(41.4,0.207785216944902)(41.45,0.207252623284407)(41.5,0.206742412704004)(41.55,0.206255368912723)(41.6,0.20579197706319)(41.65,0.205352459089764)(41.7,0.204936807688994)(41.75,0.204544818423807)(41.8,0.204176119618539)(41.85,0.203830199857139)(41.9,0.203506433007604)(41.95,0.203204100777913)(42,0.202922412868016)(42.05,0.202651396375215)(42.1,0.20227201511537)(42.15,0.201623885330424)(42.2,0.200707866473051)(42.25,0.199643353301034)(42.3,0.198564547974711)(42.35,0.197568119716796)(42.4,0.196706211154611)(42.45,0.195997432452426)(42.5,0.195440071550602)(42.55,0.195022021532997)(42.6,0.194726931719127)(42.65,0.194537582503545)(42.7,0.194437549242197)(42.75,0.194411913472842)(42.8,0.194447481224885)(42.85,0.194532763466455)(42.9,0.19465785221066)(42.95,0.194814259134164)(43,0.194994748716613)(43.05,0.195193180273308)(43.1,0.195404364544184)(43.15,0.195623936311933)(43.2,0.195848242588003)(43.25,0.196074245087339)(43.3,0.196299435441039)(43.35,0.196521761585198)(43.4,0.196739563870969)(43.45,0.19695151959312)(43.5,0.197156594796338)(43.55,0.197354002373116)(43.6,0.197543165606719)(43.65,0.197723686435114)(43.7,0.197895317817003)(43.75,0.198057939670572)(43.8,0.198211537931112)(43.85,0.198356186337266)(43.9,0.198492030609086)(43.95,0.19861927472609)(44,0.19873816905149)(44.05,0.198852586792665)(44.1,0.199068045805885)(44.15,0.199731116207191)(44.2,0.201171882259195)(44.25,0.203437382760292)(44.3,0.206309006111716)(44.35,0.209454239152688)(44.4,0.212557582204643)(44.45,0.215385554954703)(44.5,0.217798810086742)(44.55,0.219737060467242)(44.6,0.221195886183142)(44.65,0.222205246667749)(44.7,0.22281313829664)(44.75,0.223074577379729)(44.8,0.223044858652283)(44.85,0.222775832364158)(44.9,0.222314137392648)(44.95,0.221700615196297)(45,0.220970386234101)(45.05,0.220153263192)(45.1,0.219274307089202)(45.15,0.218354417046606)(45.2,0.217410896493473)(45.25,0.216457969200809)(45.3,0.215507235771194)(45.35,0.214568070386264)(45.4,0.213647962073276)(45.45,0.212752806560578)(45.5,0.211887155176688)(45.55,0.21105442692215)(45.6,0.21025708920862)(45.65,0.209496812032737)(45.7,0.208774599643298)(45.75,0.2080909031193)(45.8,0.207445716720716)(45.85,0.206838660404246)(45.9,0.20626905050512)(45.95,0.205735960263252)(46,0.205238271606652)(46.05,0.204774719387137)(46.1,0.204343929084215)(46.15,0.203944448845176)(46.2,0.203574776606948)(46.25,0.203233382943082)(46.3,0.202918730193596)(46.35,0.202629288362978)(46.4,0.202363548210122)(46.45,0.202120031901239)(46.5,0.201897301551359)(46.55,0.201693965940647)(46.6,0.201508685657428)(46.65,0.201340176889728)(46.7,0.201187214060688)(46.75,0.201048631479858)(46.8,0.200923324161703)(46.85,0.20081024794433)(46.9,0.200708419025148)(46.95,0.200616913015675)(47,0.200534863604824)(47.05,0.20046146090849)(47.1,0.200395949573075)(47.15,0.200337626691459)(47.2,0.200285839581853)(47.25,0.200239983472821)(47.3,0.200199499131344)(47.35,0.200163870465222)(47.4,0.200132622126109)(47.45,0.200105317135099)(47.5,0.20008155454894)(47.55,0.200060967181573)(47.6,0.200043219392754)(47.65,0.200028004952942)(47.7,0.200015044991425)(47.75,0.20000408603273)(47.8,0.199994898124724)(47.85,0.199987273060417)(47.9,0.199981022694255)(47.95,0.199975977352742)(48,0.199971984338344)(48.05,0.199971110167307)(48.1,0.199941966141107)(48.15,0.199634673011449)(48.2,0.198711828105115)(48.25,0.19704734231502)(48.3,0.194776360529239)(48.35,0.192174980930388)(48.4,0.189531316122469)(48.45,0.187071822146945)(48.5,0.184940125295464)(48.55,0.183205814702812)(48.6,0.181884071496004)(48.65,0.180955421020904)(48.7,0.180381368830401)(48.75,0.180115222106779)(48.8,0.18010885984177)(48.85,0.180316566875136)(48.9,0.180696930877492)(48.95,0.181213552301235)(49,0.181835077699645)(49.05,0.182534881070611)(49.1,0.183290588574509)(49.15,0.184083557832741)(49.2,0.184898370918825)(49.25,0.185722369257764)(49.3,0.186545241117428)(49.35,0.187358662957684)(49.4,0.18815599124642)(49.45,0.188931999389279)(49.5,0.189682653913951)(49.55,0.190404924279069)(49.6,0.191096621234868)(49.65,0.191756259326363)(49.7,0.192382939786699)(49.75,0.1929762506661)(49.8,0.193536181561378)(49.85,0.194063050750365)(49.9,0.194557442901171)(49.95,0.195020155827395)(50,0.195452155007269) 
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.05,4.61973828385606e-05)(0.1,0.00323609683350944)(0.15,0.00868198046128865)(0.2,0.0141069813521286)(0.25,0.018422853072811)(0.3,0.0216062032648878)(0.35,0.0240987728842854)(0.4,0.0264047083208723)(0.45,0.028916134426259)(0.5,0.0318753289320456)(0.55,0.0353950788654363)(0.6,0.0394948199940596)(0.65,0.0441345955155779)(0.7,0.0492413177384242)(0.75,0.0547270671369182)(0.8,0.0605009039052498)(0.85,0.0664759339273947)(0.9,0.0725731237724217)(0.95,0.0787229990731153)(1,0.0848660323668131)(1.05,0.0909522685457658)(1.1,0.0969405473997312)(1.15,0.102797550540578)(1.2,0.10849681022361)(1.25,0.114017758262101)(1.3,0.119344855140752)(1.35,0.124466815794792)(1.4,0.12937593450825)(1.45,0.134067503634645)(1.5,0.138539317055697)(1.55,0.142791247923554)(1.6,0.146824890262332)(1.65,0.150643254781213)(1.7,0.154250510365761)(1.75,0.157651763922045)(1.8,0.160852872411859)(1.85,0.163860281967056)(1.9,0.166680889878704)(1.95,0.16932192601897)(2,0.171790850880069)(2.05,0.174095267921454)(2.1,0.176242848321838)(2.15,0.178241266554399)(2.2,0.180098145457863)(2.25,0.181821009677035)(2.3,0.183417246505458)(2.35,0.184894073289736)(2.4,0.186258510657258)(2.45,0.187517360912527)(2.5,0.18867719101656)(2.55,0.18974431962241)(2.6,0.190724807690291)(2.65,0.191624452250014)(2.7,0.192448782917868)(2.75,0.193203060810642)(2.8,0.193892279532004)(2.85,0.194521167936359)(2.9,0.195094194402956)(2.95,0.195615572378733)(3,0.19608926697225)(3.05,0.196519002403279)(3.1,0.196908270133248)(3.15,0.197260337520872)(3.2,0.197578256865011)(3.25,0.197864874713118)(3.3,0.198122841328693)(3.35,0.198354620224916)(3.4,0.198562497684237)(3.45,0.198748592195168)(3.5,0.198914863747903)(3.55,0.199063122939812)(3.6,0.199195039850279)(3.65,0.199312152651957)(3.7,0.19941587593224)(3.75,0.199507508704769)(3.8,0.199588242096074)(3.85,0.199659166697103)(3.9,0.199721279573468)(3.95,0.199775490931726)(4,0.199822630442091)(4.05,0.199866339428937)(4.1,0.199944155797559)(4.15,0.200104354927336)(4.2,0.200343551453625)(4.25,0.200623486158764)(4.3,0.200903823163465)(4.35,0.201157288193146)(4.4,0.201370578784962)(4.45,0.201540143611512)(4.5,0.201667843220263)(4.55,0.201757965403496)(4.6,0.201815536980857)(4.65,0.201845499982832)(4.7,0.201852372081645)(4.75,0.201840146954471)(4.8,0.201812300228169)(4.85,0.201771834720989)(4.9,0.201721335352766)(4.95,0.20166302199708)(5,0.2015987965596)(5.05,0.201530283803196)(5.1,0.201458866547775)(5.15,0.20138571611317)(5.2,0.201311818806549)(5.25,0.201237999110628)(5.3,0.20116494008828)(5.35,0.20109320140578)(5.4,0.201023235292137)(5.45,0.200955400690063)(5.5,0.200889975809268)(5.55,0.200827169259664)(5.6,0.200767129917169)(5.65,0.200709955655467)(5.7,0.200655701061602)(5.75,0.200604384240508)(5.8,0.200555992802727)(5.85,0.200510489120214)(5.9,0.200467814926832)(5.95,0.200427895332783)(6,0.200390642315604)(6.05,0.200359243241649)(6.1,0.200432011968251)(6.15,0.200944430882636)(6.2,0.202241791481787)(6.25,0.204412433621544)(6.3,0.207276780036597)(6.35,0.210516664063578)(6.4,0.213803457295667)(6.45,0.216872588691016)(6.5,0.219547892444884)(6.55,0.221735893764407)(6.6,0.223407571092626)(6.65,0.224578133876056)(6.7,0.225289649769893)(6.75,0.22559795604763)(6.8,0.225563656846691)(6.85,0.225246412212975)(6.9,0.22470163955827)(6.95,0.223978868614259)(7,0.223121165798699)(7.05,0.222165208452234)(7.1,0.221141722344187)(7.15,0.220076095010008)(7.2,0.218989047773304)(7.25,0.217897297254781)(7.3,0.216814168792241)(7.35,0.215750144333373)(7.4,0.214713339661064)(7.45,0.21370991289956)(7.5,0.212744409972656)(7.55,0.211820054303775)(7.6,0.210938988406924)(7.65,0.210102474669508)(7.7,0.209311061924562)(7.75,0.208564723567453)(7.8,0.207862972117361)(7.85,0.207204954325845)(7.9,0.206589530226124)(7.95,0.206015338908014)(8,0.205480853292734)(8.05,0.202316828674505)(8.1,0.19539219696053)(8.15,0.187944371920565)(8.2,0.182175105195117)(8.25,0.17868908149052)(8.3,0.177174667662482)(8.35,0.177043877699277)(8.4,0.17775189412527)(8.45,0.178896537785766)(8.5,0.18021622437629)(8.55,0.181556671128717)(8.6,0.182836130212867)(8.65,0.184018188618547)(8.7,0.185092899904417)(8.75,0.186064551414306)(8.8,0.186944112959995)(8.85,0.187744793937426)(8.9,0.188479588435469)(8.95,0.189160053378561)(9,0.189795825800568)(9.05,0.190394562556488)(9.1,0.190962103328355)(9.15,0.191502734789609)(9.2,0.192019483715165)(9.25,0.192514398762103)(9.3,0.192988800685518)(9.35,0.193443492968675)(9.4,0.193878931967054)(9.45,0.194295359523015)(9.5,0.194692902823816)(9.55,0.195071646859081)(9.6,0.195431684711857)(9.65,0.195773150427252)(9.7,0.196096238553473)(9.75,0.196401213766717)(9.8,0.196688413343443)(9.85,0.196958244665823)(9.9,0.197211179451879)(9.95,0.197447745991626)(10,0.197668520338306)(10.05,0.197858764312898)(10.1,0.197820796116238)(10.15,0.197287802466137)(10.2,0.196265259043093)(10.25,0.194957812649478)(10.3,0.193593382952565)(10.35,0.192335028055652)(10.4,0.191270036259191)(10.45,0.190429369181889)(10.5,0.189810458420554)(10.55,0.189394061802065)(10.6,0.189154494510585)(10.65,0.189065076191765)(10.7,0.189100692656192)(10.75,0.189238799299089)(10.8,0.189459653989793)(10.85,0.189746203582594)(10.9,0.190083836574465)(10.95,0.1904601015487)(11,0.190864434439856)(11.05,0.191287910723521)(11.1,0.191723026519274)(11.15,0.192163507563728)(11.2,0.19260414322503)(11.25,0.193040642355119)(11.3,0.193469507962202)(11.35,0.193887928055003)(11.4,0.194293680403341)(11.45,0.194685049316205)(11.5,0.195060752841835)(11.55,0.195419879044918)(11.6,0.195761830220594)(11.65,0.19608627407171)(11.7,0.196393101012078)(11.75,0.196682386870827)(11.8,0.196954360366194)(11.85,0.197209374795453)(11.9,0.197447883454036)(11.95,0.197670418353662)(12,0.197877571858315)(12.05,0.198073449233552)(12.1,0.198302158324579)(12.15,0.198616920788835)(12.2,0.199007111035283)(12.25,0.199423552482939)(12.3,0.199819512527772)(12.35,0.200167330977061)(12.4,0.200457175473549)(12.45,0.200690276760719)(12.5,0.200872939441802)(12.55,0.201012850438957)(12.6,0.201117290387128)(12.65,0.201192494373834)(12.7,0.201243578345171)(12.75,0.201274686841863)(12.8,0.201289191926818)(12.85,0.201289873526506)(12.9,0.201279060958759)(12.95,0.201258736358857)(13,0.201230607576756)(13.05,0.201196158907355)(13.1,0.201156686652246)(13.15,0.201113324709684)(13.2,0.201067063790971)(13.25,0.201018766634106)(13.3,0.200969180713259)(13.35,0.200918949353639)(13.4,0.200868621779536)(13.45,0.200818662385141)(13.5,0.200769459375639)(13.55,0.200721332845823)(13.6,0.200674542321973)(13.65,0.200629293774486)(13.7,0.200585746103605)(13.75,0.200544017102397)(13.8,0.200504188905909)(13.85,0.200466312941053)(13.9,0.20043041439698)(13.95,0.200396496239948)(14,0.200364542799792)(14.05,0.200334522957075)(14.1,0.200306392960937)(14.15,0.200280098907826)(14.2,0.200255578910722)(14.25,0.200232764987487)(14.3,0.200211584695583)(14.35,0.200191962538819)(14.4,0.200173821170082)(14.45,0.200157082412187)(14.5,0.200141668117264)(14.55,0.200127500883298)(14.6,0.20011450464481)(14.65,0.200102605153047)(14.7,0.20009173035959)(14.75,0.20008181071586)(14.8,0.200072779399751)(14.85,0.20006457247942)(14.9,0.200057129023171)(14.95,0.200050391163406)(15,0.200044304121674)(15.05,0.200038816201094)(15.1,0.200033878751615)(15.15,0.200029446112974)(15.2,0.200025475539582)(15.25,0.200021927111023)(15.3,0.200018763631395)(15.35,0.200015950520257)(15.4,0.200013455697598)(15.45,0.200011249464861)(15.5,0.200009304383778)(15.55,0.200007595154498)(15.6,0.200006098494236)(15.65,0.200004793017476)(15.7,0.200003659118578)(15.75,0.200002678857459)(15.8,0.200001835848888)(15.85,0.200001115155833)(15.9,0.200000503187137)(15.95,0.199999987599774)(16,0.199999557205812)(16.05,0.198405943461318)(16.1,0.19410813998272)(16.15,0.188400472576771)(16.2,0.182600307879738)(16.25,0.17753668400143)(16.3,0.173540125747996)(16.35,0.170621824705928)(16.4,0.168643662457532)(16.45,0.167426162754879)(16.5,0.166801210453997)(16.55,0.166630618088529)(16.6,0.166807744008751)(16.65,0.167252521757209)(16.7,0.167905071279009)(16.75,0.168720017311274)(16.8,0.169662119510655)(16.85,0.170703171076461)(16.9,0.171819909644447)(16.95,0.172992660900383)(17,0.174204480173512)(17.05,0.175440616379852)(17.1,0.176688175587637)(17.15,0.177935902579527)(17.2,0.179174028407732)(17.25,0.180394152259707)(17.3,0.181589139364986)(17.35,0.182753025211906)(17.4,0.183880921564203)(17.45,0.18496892279903)(17.5,0.186014012716544)(17.55,0.187013972730782)(17.6,0.187967292596403)(17.65,0.188873084784762)(17.7,0.189731003439996)(17.75,0.190541168608393)(17.8,0.191304096192791)(17.85,0.192020633864503)(17.9,0.192691902980416)(17.95,0.193319246405574)(18,0.193904182030226)(18.05,0.19444742360272)(18.1,0.194922546788986)(18.15,0.195234951983064)(18.2,0.195286602122949)(18.25,0.195053275646895)(18.3,0.194587868721086)(18.35,0.193983708343449)(18.4,0.193337522250592)(18.45,0.192727735351926)(18.5,0.192207261088705)(18.55,0.191805038672316)(18.6,0.191531249622801)(18.65,0.191383148409039)(18.7,0.191350090534601)(18.75,0.19141733017033)(18.8,0.191568637628681)(18.85,0.191787963257895)(18.9,0.192060401224425)(18.95,0.192372672814709)(19,0.19271329866631)(19.05,0.193072581782593)(19.1,0.193442484651124)(19.15,0.193816454993893)(19.2,0.194189234247211)(19.25,0.194556668922117)(19.3,0.194915535793538)(19.35,0.195263386003333)(19.4,0.195598409580514)(19.45,0.195919319816438)(19.5,0.196225255847505)(19.55,0.196515701325607)(19.6,0.196790416951435)(19.65,0.197049384746774)(19.7,0.197292762146737)(19.75,0.197520844238358)(19.8,0.197734032721143)(19.85,0.197932810397886)(19.9,0.1981177202108)(19.95,0.198289348015638)(20,0.198448308435537)(20.05,0.198633413089168)(20.1,0.199338233605392)(20.15,0.201226941624292)(20.2,0.204286557955194)(20.25,0.20800782092707)(20.3,0.211827391728468)(20.35,0.215344021116705)(20.4,0.218345511044902)(20.45,0.220759347607735)(20.5,0.222595540916297)(20.55,0.223904666845667)(20.6,0.224752597374943)(20.65,0.225207181201093)(20.7,0.225332070993415)(20.75,0.225184370158167)(20.8,0.224814142076551)(20.85,0.224264739624039)(20.9,0.223573440204564)(20.95,0.222772149672427)(21,0.221888075934491)(21.05,0.220944337123915)(21.1,0.219960497270156)(21.15,0.218953033523406)(21.2,0.217935742592093)(21.25,0.216920094510253)(21.3,0.215915541144258)(21.35,0.214929785822292)(21.4,0.213969019460633)(21.45,0.213038127680941)(21.5,0.212140872683241)(21.55,0.211280053046899)(21.6,0.210457644153769)(21.65,0.209674921540826)(21.7,0.208932569174416)(21.75,0.20823077437881)(21.8,0.207569310935878)(21.85,0.206947611690902)(21.9,0.206364831844876)(21.95,0.205819903980562)(22,0.205311585754127)(22.05,0.204838501083252)(22.1,0.204399175573681)(22.15,0.203992066847526)(22.2,0.203615590366707)(22.25,0.203268141282453)(22.3,0.202948112785969)(22.35,0.202653911385257)(22.4,0.202383969488088)(22.45,0.202136755630632)(22.5,0.201910782654819)(22.55,0.201704614104664)(22.6,0.201516869082218)(22.65,0.201346225777128)(22.7,0.20119142385982)(22.75,0.201051265906628)(22.8,0.200924618005772)(22.85,0.200810409675564)(22.9,0.200707633210462)(22.95,0.200615342556487)(23,0.200532651804839)(23.05,0.200458733381203)(23.1,0.200392815998071)(23.15,0.200334182428387)(23.2,0.20028216715069)(23.25,0.200236153908814)(23.3,0.20019557322276)(23.35,0.200159899881762)(23.4,0.200128650445554)(23.45,0.200101380775449)(23.5,0.200077683612981)(23.55,0.20005718622049)(23.6,0.200039548095058)(23.65,0.200024458764643)(23.7,0.200011635673057)(23.75,0.200000822158485)(23.8,0.199991785528632)(23.85,0.199984315234173)(23.9,0.199978221141013)(23.95,0.199973331900853)(24,0.199969493418774)(24.05,0.202449316127638)(24.1,0.20865987481948)(24.15,0.215907555314329)(24.2,0.222201551359432)(24.25,0.226797557336406)(24.3,0.229737574669114)(24.35,0.231364080548619)(24.4,0.232051110298089)(24.45,0.232103680998639)(24.5,0.231740929398608)(24.55,0.231109869920124)(24.6,0.230305301680655)(24.65,0.229387095613876)(24.7,0.228392922535454)(24.75,0.227346883254846)(24.8,0.226265063631798)(24.85,0.225158965557981)(24.9,0.224037539697569)(24.95,0.222908329755512)(25,0.221778070891871)(25.05,0.220652966019557)(25.1,0.219538782530954)(25.15,0.218440857833732)(25.2,0.217364066576348)(25.25,0.216312779591313)(25.3,0.215290830194933)(25.35,0.21430149469042)(25.4,0.213347488780364)(25.45,0.212430978791507)(25.5,0.211553605271445)(25.55,0.21071651605285)(25.6,0.209920405918402)(25.65,0.209165560298352)(25.7,0.208451900843803)(25.75,0.207779031154177)(25.8,0.207146281348202)(25.85,0.206552750529815)(25.9,0.205997346504872)(25.95,0.205478822351287)(26,0.204995809638854)(26.05,0.204546848242315)(26.1,0.204130412799677)(26.15,0.203744935944555)(26.2,0.203388828492883)(26.25,0.203060496796354)(26.3,0.202758357492087)(26.35,0.202480849884122)(26.4,0.202226446190422)(26.45,0.201993659881614)(26.5,0.201781052326466)(26.55,0.201587237945538)(26.6,0.201410888059613)(26.65,0.201250733604159)(26.7,0.201105566865711)(26.75,0.200974242381145)(26.8,0.200855677126546)(26.85,0.200748850108896)(26.9,0.200652801461284)(26.95,0.200566631130741)(27,0.200489497237153)(27.05,0.200420614172025)(27.1,0.200359250497038)(27.15,0.200304726694432)(27.2,0.200256412814051)(27.25,0.200213726055533)(27.3,0.200176128318361)(27.35,0.200143123747459)(27.4,0.200114256297459)(27.45,0.200089107334833)(27.5,0.200067293293541)(27.55,0.200048463396806)(27.6,0.200032297454926)(27.65,0.200018503746725)(27.7,0.200006816990199)(27.75,0.199996996406209)(27.8,0.199988823877571)(27.85,0.199982102204641)(27.9,0.199976653457421)(27.95,0.199972317423334)(28,0.199968950149081)(28.05,0.19998128725415)(28.1,0.200198601755284)(28.15,0.200867197299708)(28.2,0.201968026777428)(28.25,0.203301730040514)(28.3,0.204657432486785)(28.35,0.205891414170984)(28.4,0.20693230973522)(28.45,0.207759520503857)(28.5,0.208380805557713)(28.55,0.208816789813202)(28.6,0.209092162456776)(28.65,0.20923135949858)(28.7,0.209256768293459)(28.75,0.209188186345199)(28.8,0.209042834615887)(28.85,0.208835578932284)(28.9,0.208579204100783)(28.95,0.208284678931174)(29,0.207961392381107)(29.05,0.20761735807198)(29.1,0.207259390296768)(29.15,0.206893255945419)(29.2,0.206523806452409)(29.25,0.206155093128932)(29.3,0.205790468517009)(29.35,0.205432675817563)(29.4,0.205083928006139)(29.45,0.20474597793078)(29.5,0.204420180455229)(29.55,0.204107547540794)(29.6,0.203808797032706)(29.65,0.203524395818311)(29.7,0.203254597945758)(29.75,0.202999478227249)(29.8,0.202758961796277)(29.85,0.202532850041084)(29.9,0.202320843295134)(29.95,0.202122560628506)(30,0.201937557050987)(30.05,0.201737742423918)(30.1,0.201138090407028)(30.15,0.199519672591153)(30.2,0.196721263403895)(30.25,0.19304427737627)(30.3,0.188961147025978)(30.35,0.18490290673624)(30.4,0.181177034321157)(30.45,0.177964004008807)(30.5,0.175344104592861)(30.55,0.173328877892382)(30.6,0.17188743066842)(30.65,0.170965588685296)(30.7,0.170498752523071)(30.75,0.170420008234726)(30.8,0.170664928944034)(30.85,0.17117417697012)(30.9,0.171894697996899)(30.95,0.172780047890522)(31,0.173790210988469)(31.05,0.174891142420736)(31.1,0.176054181426929)(31.15,0.177255425602477)(31.2,0.178475118612318)(31.25,0.179697079832515)(31.3,0.180908189234993)(31.35,0.182097931607763)(31.4,0.183257998851319)(31.45,0.184381946224372)(31.5,0.185464897099219)(31.55,0.186503290413656)(31.6,0.187494665171296)(31.65,0.188437476789273)(31.7,0.189330940662452)(31.75,0.190174898911408)(31.8,0.190969706854055)(31.85,0.191716136260922)(31.9,0.192415292910774)(31.95,0.193068546355344)(32,0.193677470133319)(32.05,0.193111404101963)(32.1,0.190496774252167)(32.15,0.186634260441719)(32.2,0.18246941998079)(32.25,0.178686201572635)(32.3,0.175619847056601)(32.35,0.173345929763019)(32.4,0.17179985377393)(32.45,0.170864216624387)(32.5,0.170416909906351)(32.55,0.170351496542085)(32.6,0.17058234154352)(32.65,0.171042965642482)(32.7,0.171682240725052)(32.75,0.172460533195927)(32.8,0.173346546479291)(32.85,0.174314986782569)(32.9,0.175344936626128)(32.95,0.17641876186645)(33,0.177521391509093)(33.05,0.178639844671344)(33.1,0.179762914622814)(33.15,0.180880948919748)(33.2,0.181985686177129)(33.25,0.183070125029228)(33.3,0.184128410844318)(33.35,0.185155732194757)(33.4,0.18614822305976)(33.45,0.187102869079982)(33.5,0.188017417471835)(33.55,0.188890290842243)(33.6,0.189720505385299)(33.65,0.190507593962536)(33.7,0.191251534476212)(33.75,0.19195268380613)(33.8,0.192611717433211)(33.85,0.19322957473781)(33.9,0.193807409847204)(33.95,0.194346547817735)(34,0.194848445872024)(34.05,0.195314659367949)(34.1,0.195746812150281)(34.15,0.196146570924573)(34.2,0.196515623292801)(34.25,0.196855659098525)(34.3,0.197168354743614)(34.35,0.197455360156846)(34.4,0.197718288115484)(34.45,0.19795870564301)(34.5,0.1981781272287)(34.55,0.198378009636996)(34.6,0.198559748096209)(34.65,0.198724673676685)(34.7,0.198874051687925)(34.75,0.199009080942273)(34.8,0.199130893749494)(34.85,0.199240556521953)(34.9,0.199339070884188)(34.95,0.199427375193433)(35,0.199506346389269)(35.05,0.199576802101023)(35.1,0.199639502950957)(35.15,0.199695154999713)(35.2,0.199744412288054)(35.25,0.19978787943561)(35.3,0.199826114263371)(35.35,0.199859630411912)(35.4,0.19988889993204)(35.45,0.199914355828643)(35.5,0.199936394542149)(35.55,0.199955378355151)(35.6,0.199971637714487)(35.65,0.199985473461473)(35.7,0.19999715896501)(35.75,0.200006942154065)(35.8,0.200015047447533)(35.85,0.200021677580733)(35.9,0.200027015328894)(35.95,0.200031225128852)(36,0.200034454600904)(36.05,0.200041320440013)(36.1,0.200123736764343)(36.15,0.200427854223433)(36.2,0.201036387003988)(36.25,0.201921671217504)(36.3,0.202985657737547)(36.35,0.204112247700413)(36.4,0.205201024394472)(36.45,0.206180563689073)(36.5,0.207008838365385)(36.55,0.207667812191271)(36.6,0.208156604809836)(36.65,0.208485316494992)(36.7,0.208670220520122)(36.75,0.208730353735662)(36.8,0.208685273104674)(36.85,0.208553688830941)(36.9,0.208352713450538)(36.95,0.208097521046442)(37,0.207801265551995)(37.05,0.207475152730291)(37.1,0.207128595169509)(37.15,0.206769404731573)(37.2,0.20640399434318)(37.25,0.206037572779689)(37.3,0.205674323783365)(37.35,0.205317565720742)(37.4,0.204969890931033)(37.45,0.20463328559783)(37.5,0.204309231841044)(37.55,0.203998794083057)(37.6,0.20370269179762)(37.65,0.203421360636365)(37.7,0.203155003731115)(37.75,0.202903634742695)(37.8,0.202667113999282)(37.85,0.2024451788559)(37.9,0.202237469219062)(37.95,0.202043549019212)(38,0.201862924277658)(38.05,0.201695058301973)(38.1,0.201539384451263)(38.15,0.201395316837284)(38.2,0.201262259266158)(38.25,0.201139612675822)(38.3,0.201026781284044)(38.35,0.200923177629093)(38.4,0.20082822665833)(38.45,0.200741368997899)(38.5,0.200662063518411)(38.55,0.200589789296162)(38.6,0.200524047056492)(38.65,0.200464360174853)(38.7,0.200410275301694)(38.75,0.200361362669032)(38.8,0.20031721612945)(38.85,0.200277452971952)(38.9,0.200241713553583)(38.95,0.200209660780835)(39,0.200180979470479)(39.05,0.200155375615654)(39.1,0.200132575579554)(39.15,0.200112325236056)(39.2,0.200094389073875)(39.25,0.20007854927843)(39.3,0.200064604803495)(39.35,0.200052370442762)(39.4,0.200041675909824)(39.45,0.200032364933564)(39.5,0.200024294374691)(39.55,0.200017333367977)(39.6,0.200011362493807)(39.65,0.200006272981768)(39.7,0.200001965948265)(39.75,0.199998351669522)(39.8,0.199995348890776)(39.85,0.199992884172002)(39.9,0.199990891270126)(39.95,0.199989310557358)(40,0.199988088474996)(40.05,0.200859423645639)(40.1,0.203172459722513)(40.15,0.206163686166205)(40.2,0.209116296736296)(40.25,0.211620845370727)(40.3,0.213540996945578)(40.35,0.214899298942051)(40.4,0.215783741185234)(40.45,0.216294399218589)(40.5,0.216519980483756)(40.55,0.216531058464119)(40.6,0.21638085779723)(40.65,0.216108602891688)(40.7,0.215743137839095)(40.75,0.21530596683996)(40.8,0.214813532689342)(40.85,0.214278813473629)(40.9,0.213712391277717)(40.95,0.213123143166897)(41,0.212518676118967)(41.05,0.211905595815293)(41.1,0.211289672034039)(41.15,0.210675942575907)(41.2,0.210068782665462)(41.25,0.209471956428212)(41.3,0.208888660149959)(41.35,0.208321562582619)(41.4,0.207772844804431)(41.45,0.207244240513927)(41.5,0.206737076741209)(41.55,0.206252314525501)(41.6,0.205790588951415)(41.65,0.205352247938059)(41.7,0.20493738925808)(41.75,0.204545895380791)(41.8,0.204177465856735)(41.85,0.20383164707527)(41.9,0.203507859324791)(41.95,0.203205421164581)(42,0.202923571178447)(42.05,0.202660714395203)(42.1,0.202392972184649)(42.15,0.202041640770478)(42.2,0.201526923447445)(42.25,0.200829010122446)(42.3,0.199989545456288)(42.35,0.199081145015209)(42.4,0.198178030473229)(42.45,0.197339303880788)(42.5,0.196603715974025)(42.55,0.195991192775689)(42.6,0.195507104392197)(42.65,0.195146906626927)(42.7,0.194900090864364)(42.75,0.19475314124235)(42.8,0.194691558521663)(42.85,0.194701137717483)(42.9,0.19476870154733)(42.95,0.194882462266126)(43,0.195032143925026)(43.05,0.195208959530281)(43.1,0.195405507460478)(43.15,0.195615629134381)(43.2,0.195834254114594)(43.25,0.196057248072459)(43.3,0.196281271956399)(43.35,0.196503656202819)(43.4,0.196722291084083)(43.45,0.19693553271026)(43.5,0.197142123376423)(43.55,0.19734112459226)(43.6,0.197531861056507)(43.65,0.197713873921581)(43.7,0.197886881855177)(43.75,0.198050748597246)(43.8,0.198205455904472)(43.85,0.198351080954777)(43.9,0.198487777444354)(43.95,0.198615759747023)(44,0.198735289620745)(44.05,0.198885861695298)(44.1,0.19956964449021)(44.15,0.201447702393112)(44.2,0.204481355109208)(44.25,0.208142597912437)(44.3,0.211866013583589)(44.35,0.2152630357149)(44.4,0.218138408465951)(44.45,0.220434148634656)(44.5,0.222169734506488)(44.55,0.223400201964442)(44.6,0.224192100986124)(44.65,0.224611591525378)(44.7,0.224719434349431)(44.75,0.224569440430858)(44.8,0.224208463355909)(44.85,0.223676978719951)(44.9,0.223009818149032)(44.95,0.222236884190996)(45,0.221383789296027)(45.05,0.220472409983498)(45.1,0.219521364040151)(45.15,0.218546422514147)(45.2,0.217560867559287)(45.25,0.216575805231869)(45.3,0.21560044039494)(45.35,0.214642319300775)(45.4,0.213707544231695)(45.45,0.212800963711312)(45.5,0.211926341168599)(45.55,0.211086504475212)(45.6,0.210283478429934)(45.65,0.209518601996507)(45.7,0.208792631887849)(45.75,0.208105833914508)(45.8,0.207458063367268)(45.85,0.206848835576214)(45.9,0.206277387676423)(45.95,0.205742732510786)(46,0.205243705510934)(46.05,0.20477900531649)(46.1,0.204347228819626)(46.15,0.203946901255347)(46.2,0.203576501897447)(46.25,0.203234485864908)(46.3,0.202919302493418)(46.35,0.202629410680971)(46.4,0.202363291574997)(46.45,0.202119458930688)(46.5,0.201896467435874)(46.55,0.201692919266631)(46.6,0.201507469109556)(46.65,0.201338827861017)(46.7,0.20118576519049)(46.75,0.201047111134156)(46.8,0.200921756865934)(46.85,0.200808654776069)(46.9,0.200706817971982)(46.95,0.200615319302208)(47,0.200533289991822)(47.05,0.200459917966536)(47.1,0.200394445932684)(47.15,0.200336169271327)(47.2,0.200284433796733)(47.25,0.200238633422379)(47.3,0.200198207771281)(47.35,0.200162639761881)(47.4,0.200131453195711)(47.45,0.200104210368749)(47.5,0.200080509724458)(47.55,0.200059983563194)(47.6,0.200042295819666)(47.65,0.200027139917612)(47.7,0.200014236708591)(47.75,0.200003332499909)(47.8,0.199994197175014)(47.85,0.199986622408333)(47.9,0.199980419975294)(47.95,0.199975420157302)(48,0.199971470240602)(48.05,0.199898611383191)(48.1,0.199244136193652)(48.15,0.197418047444905)(48.2,0.194538695120164)(48.25,0.191169452837765)(48.3,0.187860257530571)(48.35,0.184954574761509)(48.4,0.182595919911997)(48.45,0.180798213306344)(48.5,0.179511108931455)(48.55,0.178661861384371)(48.6,0.178176828275757)(48.65,0.177990242089946)(48.7,0.17804641904911)(48.75,0.1782991527609)(48.8,0.178710214450221)(48.85,0.179247802947387)(48.9,0.179885239063974)(48.95,0.180599955229096)(49,0.181372741049436)(49.05,0.182187184021915)(49.1,0.183029249681348)(49.15,0.183886957977183)(49.2,0.184750125097331)(49.25,0.185610149926504)(49.3,0.186459831572786)(49.35,0.187293209360034)(49.4,0.188105419942022)(49.45,0.188892568257245)(49.5,0.189651610303776)(49.55,0.190380246453526)(49.6,0.191076824438511)(49.65,0.191740251357258)(49.7,0.192369914150765)(49.75,0.192965608037078)(49.8,0.193527472403364)(49.85,0.194055933653206)(49.9,0.194551654504657)(49.95,0.1950154892364)(50,0.195448444387092) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.05,-0.00119322224121477) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0.55,-0.0054804174655352)(0.6,0.00190133939928724)(0.65,0.00984537234148788)(0.7,0.0181512732569041)(0.75,0.0266566348965163)(0.8,0.0352319824413304)(0.85,0.0437755263990486)(0.9,0.0522082826813235)(0.95,0.060469793585471)(1,0.0685145097514965)(1.05,0.0763088031938092)(1.1,0.0838285406363404)(1.15,0.0910571331085307)(1.2,0.097983979037904)(1.25,0.104603226228135)(1.3,0.110912788806349)(1.35,0.116913566148707)(1.4,0.122608820824957)(1.45,0.128003681287988)(1.5,0.133104742282339)(1.55,0.137919741844688)(1.6,0.142457298485534)(1.65,0.14672669586146)(1.7,0.150737705151794)(1.75,0.154500437602358)(1.8,0.158025221428743)(1.85,0.161322498594767)(1.9,0.164402737989473)(1.95,0.167276362290799)(2,0.169953686382908)(2.05,0.172444865631699)(2.1,0.17475985265366)(2.15,0.176908361463398)(2.2,0.178899838075199)(2.25,0.18074343677909)(2.3,0.182448001423739)(2.35,0.184022051125827)(2.4,0.185473769894701)(2.45,0.186810999717063)(2.5,0.188041236692576)(2.55,0.18917162985029)(2.6,0.19020898230949)(2.65,0.191159754478306)(2.7,0.192030069010156)(2.75,0.192825717262494)(2.8,0.193552167024847)(2.85,0.194214571304055)(2.9,0.194817777974213)(2.95,0.195366340117192)(3,0.195864526896825)(3.05,0.196316334826018)(3.1,0.196725499301209)(3.15,0.197095506292705)(3.2,0.197429604092641)(3.25,0.197730815034512)(3.3,0.198001947109581)(3.35,0.198245605415839)(3.4,0.198464203384829)(3.45,0.198659973740313)(3.5,0.198834979150773)(3.55,0.198991122544882)(3.6,0.199130157065596)(3.65,0.199253695644306)(3.7,0.199363220181667)(3.75,0.199460090326313)(3.8,0.199545551846696)(3.85,0.199620744594813)(3.9,0.199686710063666)(3.95,0.199744398542889)(4,0.199794675879269)(4.05,0.20017993387216)(4.1,0.201035275286925)(4.15,0.201937426833322)(4.2,0.202615478914272)(4.25,0.203009653470098)(4.3,0.203171656576175)(4.35,0.203179868151134)(4.4,0.203100569464754)(4.45,0.202978798887718)(4.5,0.202841288165377)(4.55,0.202702153942397)(4.6,0.202567843702559)(4.65,0.202440572955582)(4.7,0.202320452615072)(4.75,0.202206703574858)(4.8,0.202098299964997)(4.85,0.201994278506426)(4.9,0.201893863324813)(4.95,0.201796494762081)(5,0.201701812446934)(5.05,0.201609620027295)(5.1,0.201519845782401)(5.15,0.201432505939504)(5.2,0.201347673498357)(5.25,0.201265453266774)(5.3,0.201185962785652)(5.35,0.201109318384067)(5.4,0.201035625477342)(5.45,0.200964972247575)(5.5,0.200897425941489)(5.55,0.200833031138895)(5.6,0.200771809463166)(5.65,0.200713760312312)(5.7,0.200658862281276)(5.75,0.200607075022649)(5.8,0.200558341355091)(5.85,0.200512589478309)(5.9,0.200469735192404)(5.95,0.200429684049685)(6,0.200392333390298)(6.05,0.200399399598607)(6.1,0.200988102322482)(6.15,0.202872108079596)(6.2,0.206021431180181)(6.25,0.20987351798437)(6.3,0.213818376717557)(6.35,0.217428908156631)(6.4,0.220484598260541)(6.45,0.222914588031421)(6.5,0.224734629120741)(6.55,0.226001872753526)(6.6,0.226788218915949)(6.65,0.227166604102228)(6.7,0.227204846724277)(6.75,0.226963432853519)(6.8,0.226495169242614)(6.85,0.225845629057081)(6.9,0.22505387519298)(6.95,0.224153232404798)(7,0.223172016334998)(7.05,0.2221341890364)(7.1,0.221059936356907)(7.15,0.219966172291465)(7.2,0.218866978327279)(7.25,0.217773986036486)(7.3,0.216696710458956)(7.35,0.215642840870905)(7.4,0.214618494611987)(7.45,0.213628438824923)(7.5,0.212676284260722)(7.55,0.211764654709563)(7.6,0.210895335117529)(7.65,0.210069401027846)(7.7,0.209287331629146)(7.75,0.208549108391611)(7.8,0.207854301015768)(7.85,0.207202142200443)(7.9,0.206591592549911)(7.95,0.206021396780223)(8,0.205490132246852)(8.05,0.206128825615216)(8.1,0.20805767963189)(8.15,0.209383124943454)(8.2,0.209189694352361)(8.25,0.207621947557543)(8.3,0.205241676458052)(8.35,0.202586554111165)(8.4,0.200021667419665)(8.45,0.197743508057362)(8.5,0.195830369443822)(8.55,0.194291095811176)(8.6,0.193099291573928)(8.65,0.192213898130864)(8.7,0.191590329675909)(8.75,0.191185922139485)(8.8,0.190962241522152)(8.85,0.190885772873688)(8.9,0.190927833122648)(8.95,0.191064151077309)(9,0.191274337125468)(9.05,0.191541348371229)(9.1,0.191850995142477)(9.15,0.192191505127832)(9.2,0.192553147285194)(9.25,0.192927911431493)(9.3,0.193309237102503)(9.35,0.193691784828439)(9.4,0.19407124337337)(9.45,0.194444167218099)(9.5,0.194807839375511)(9.55,0.195160155398787)(9.6,0.195499525129249)(9.65,0.195824789319045)(9.7,0.196135148757603)(9.75,0.196430103939646)(9.8,0.19670940364869)(9.85,0.19697300110515)(9.9,0.197221016553149)(9.95,0.197453705344186)(10,0.19767143072652)(10.05,0.197873129649764)(10.1,0.198015138911134)(10.15,0.197953329106714)(10.2,0.197551757706961)(10.25,0.196793346188768)(10.3,0.195771311071126)(10.35,0.194625276742657)(10.4,0.193486875631629)(10.45,0.192453108971816)(10.5,0.191581688626221)(10.55,0.190897537492402)(10.6,0.190402528420192)(10.65,0.190084427291559)(10.7,0.189923655905801)(10.75,0.189897828837661)(10.8,0.18998451511456)(10.85,0.190162752568523)(10.9,0.190413757369233)(10.95,0.190721149919573)(11,0.191070911054307)(11.05,0.191451202463029)(11.1,0.191852130773752)(11.15,0.192265499807205)(11.2,0.192684574138712)(11.25,0.193103864562796)(11.3,0.193518939022636)(11.35,0.193926258849875)(11.4,0.194323038374252)(11.45,0.194707125259071)(11.5,0.195076898792992)(11.55,0.195431183528631)(11.6,0.195769175940214)(11.65,0.196090382087668)(11.7,0.196394564578827)(11.75,0.196681697394893)(11.8,0.196951927380442)(11.85,0.197205541398326)(11.9,0.197442938315249)(11.95,0.19766460512002)(12,0.19787109658833)(12.05,0.198481212774551)(12.1,0.199652165446856)(12.15,0.200851899995967)(12.2,0.201745874653508)(12.25,0.20226890399137)(12.3,0.20249555048683)(12.35,0.202531007683456)(12.4,0.202462088275172)(12.45,0.202346529650237)(12.5,0.202217642813757)(12.55,0.202092198725543)(12.6,0.201977096682215)(12.65,0.201873922684727)(12.7,0.201781729723967)(12.75,0.201698599957023)(12.8,0.201622455067709)(12.85,0.20155143307472)(12.9,0.201484028899853)(12.95,0.201419114131855)(13,0.201355900699747)(13.05,0.201293883294249)(13.1,0.201232778357687)(13.15,0.201172468030408)(13.2,0.201112952366907)(13.25,0.201054310515903)(13.3,0.200996670299038)(13.35,0.200940185099305)(13.4,0.20088501683141)(13.45,0.200831323817004)(13.5,0.200779252521322)(13.55,0.200728932267629)(13.6,0.200680472203517)(13.65,0.200633959935415)(13.7,0.200589461369959)(13.75,0.200547021402688)(13.8,0.200506665177526)(13.85,0.20046839970708)(13.9,0.200432215696529)(13.95,0.200398089455265)(14,0.200365984812601)(14.05,0.200335854978686)(14.1,0.20030764431069)(14.15,0.20028128995869)(14.2,0.200256723376412)(14.25,0.200233871689967)(14.3,0.200212658923449)(14.35,0.200193007084419)(14.4,0.200174837115095)(14.45,0.200158069716982)(14.5,0.200142626057756)(14.55,0.200128428369888)(14.6,0.200115400450614)(14.65,0.200103468072835)(14.7,0.200092559316184)(14.75,0.200082604827114)(14.8,0.200073538016284)(14.85,0.200065295201008)(14.9,0.200057815699879)(14.95,0.200051041886111)(15,0.200044919205531)(15.05,0.2000393961646)(15.1,0.200034424293261)(15.15,0.200029958086946)(15.2,0.200025954931544)(15.25,0.200022375014735)(15.3,0.200019181226637)(15.35,0.2000163390524)(15.4,0.20001381645897)(15.45,0.200011583778004)(15.5,0.200009613586593)(15.55,0.200007880587225)(15.6,0.200006361488194)(15.65,0.200005034885449)(15.7,0.200003881146723)(15.75,0.200002882298613)(15.8,0.200002021917145)(15.85,0.200001285022249)(15.9,0.200000657976455)(15.95,0.200000128388041)(16,0.199999685018778)(16.05,0.196393489458044)(16.1,0.187522038839359)(16.15,0.177539317839648)(16.2,0.169355687284884)(16.25,0.163871338327178)(16.3,0.160803530082421)(16.35,0.159494922498678)(16.4,0.159323009631313)(16.45,0.15982934028141)(16.5,0.160717932150236)(16.55,0.161813766259295)(16.6,0.163020231453871)(16.65,0.164287065000435)(16.7,0.165589326947918)(16.75,0.166914762289474)(16.8,0.168256726331166)(16.85,0.169610515484253)(16.9,0.170971661508509)(16.95,0.172335294452799)(17,0.17369604654302)(17.05,0.175048198925292)(17.1,0.176385910689586)(17.15,0.17770344920889)(17.2,0.178995385443776)(17.25,0.180256741900446)(17.3,0.181483093149655)(17.35,0.182670624413295)(17.4,0.183816155737103)(17.45,0.184917139430788)(17.5,0.185971637748084)(17.55,0.186978286733007)(17.6,0.187936251054265)(17.65,0.188845173623058)(17.7,0.189705122896713)(17.75,0.190516540025867)(17.8,0.19128018739941)(17.85,0.191997099663154)(17.9,0.192668537916068)(17.95,0.193295947503439)(18,0.193880919612473)(18.05,0.194413230398135)(18.1,0.194740556905313)(18.15,0.194658594139654)(18.2,0.194176735249091)(18.25,0.193457246141484)(18.3,0.192678067938515)(18.35,0.19196500640978)(18.4,0.191384254642316)(18.45,0.19095855495478)(18.5,0.190685355164201)(18.55,0.190549911407182)(18.6,0.190533047520478)(18.65,0.190615163787214)(18.7,0.190778044556887)(18.75,0.191005513979704)(18.8,0.191283544109104)(18.85,0.191600129781356)(18.9,0.191945081471718)(18.95,0.192309803466859)(19,0.192687084481685)(19.05,0.193070909728859)(19.1,0.193456295833424)(19.15,0.193839147099778)(19.2,0.194216130767899)(19.25,0.194584568823931)(19.3,0.194942344138379)(19.35,0.195287818984199)(19.4,0.195619764259854)(19.45,0.195937297984623)(19.5,0.196239831841266)(19.55,0.196527024717012)(19.6,0.196798742342224)(19.65,0.197055022251373)(19.7,0.197296043396767)(19.75,0.197522099835202)(19.8,0.197733577983853)(19.85,0.19793093700662)(19.9,0.198114691947592)(19.95,0.198285399275824)(20,0.198443644546551)(20.05,0.199409840470227)(20.1,0.201606460424069)(20.15,0.204324527027821)(20.2,0.207185392314633)(20.25,0.210071246097557)(20.3,0.21290982098134)(20.35,0.215602745434055)(20.4,0.218041630895803)(20.45,0.2201387042618)(20.5,0.22184247499874)(20.55,0.223137862089662)(20.6,0.224038185560592)(20.65,0.224575227088639)(20.7,0.224790589029923)(20.75,0.224729383600817)(20.8,0.224436156355881)(20.85,0.223952543956864)(20.9,0.223316127040485)(20.95,0.222560038238652)(21,0.221713010773874)(21.05,0.22079966060755)(21.1,0.219840874251169)(21.15,0.218854227722128)(21.2,0.217854396046054)(21.25,0.216853533264582)(21.3,0.21586161481681)(21.35,0.214886740715186)(21.4,0.213935401290472)(21.45,0.213012708792248)(21.5,0.212122598626208)(21.55,0.211268003974352)(21.6,0.210451007258723)(21.65,0.209672971527808)(21.7,0.208934654448658)(21.75,0.208236307216425)(21.8,0.207577760362829)(21.85,0.206958498159895)(21.9,0.20637772307314)(21.95,0.205834411514512)(22,0.205327361974313)(22.05,0.204855236467737)(22.1,0.204416596110809)(22.15,0.204009931538193)(22.2,0.203633688788415)(22.25,0.203286291207452)(22.3,0.20296615785744)(22.35,0.202671718861419)(22.4,0.202401428066347)(22.45,0.202153773363778)(22.5,0.201927284969788)(22.55,0.201720541932236)(22.6,0.201532177103567)(22.65,0.201360880790763)(22.7,0.201205403270163)(22.75,0.201064556333577)(22.8,0.200937214012907)(22.85,0.200822312613315)(22.9,0.200718850169537)(22.95,0.200625885426063)(23,0.200542536429502)(23.05,0.200467978810275)(23.1,0.200401443820825)(23.15,0.200342216188598)(23.2,0.200289631834085)(23.25,0.200243075497136)(23.3,0.20020197830842)(23.35,0.200165815337327)(23.4,0.200134103142624)(23.45,0.200106397347847)(23.5,0.200082290259491)(23.55,0.200061408542754)(23.6,0.200043410966565)(23.65,0.2000279862271)(23.7,0.200014850856739)(23.75,0.20000374722348)(23.8,0.199994441624177)(23.85,0.19998672247357)(23.9,0.199980398589847)(23.95,0.199975297576497)(24,0.199971264299355)(24.05,0.200738924648174)(24.1,0.202999996031475)(24.15,0.206393659402571)(24.2,0.210279311437236)(24.25,0.214068068446593)(24.3,0.217393903099315)(24.35,0.220105673651795)(24.4,0.222191249662062)(24.45,0.223706575280727)(24.5,0.224730536738022)(24.55,0.22534229335533)(24.6,0.225612433414754)(24.65,0.225601028404304)(24.7,0.225358477246929)(24.75,0.224927120108703)(24.8,0.224342796306618)(24.85,0.223636099216839)(24.9,0.222833318114387)(24.95,0.221957131203399)(25,0.221027121703889)(25.05,0.220060174837074)(25.1,0.219070796377733)(25.15,0.218071379266478)(25.2,0.217072434697052)(25.25,0.216082797500383)(25.3,0.215109811572688)(25.35,0.214159498692177)(25.4,0.213236712714892)(25.45,0.21234528041554)(25.5,0.211488129876682)(25.55,0.210667407165806)(25.6,0.209884581977995)(25.65,0.209140542907013)(25.7,0.208435683009688)(25.75,0.20776997633217)(25.8,0.207143046065031)(25.85,0.206554224984955)(25.9,0.206002608823837)(25.95,0.205487103182687)(26,0.205006464579121)(26.05,0.204559336185081)(26.1,0.204144278776998)(26.15,0.203759797385076)(26.2,0.203404364092633)(26.25,0.203076437401226)(26.3,0.202774478543064)(26.35,0.202496965089403)(26.4,0.20224240217249)(26.45,0.20200933160922)(26.5,0.201796339187228)(26.55,0.201602060348558)(26.6,0.201425184482357)(26.65,0.201264458016217)(26.7,0.20111868647571)(26.75,0.200986735663277)(26.8,0.200867532090876)(26.85,0.200760062785485)(26.9,0.200663374572709)(26.95,0.200576572931179)(27,0.200498820499053)(27.05,0.200429335303753)(27.1,0.200367388776809)(27.15,0.20031230360749)(27.2,0.200263451481492)(27.25,0.200220250744364)(27.3,0.200182164023502)(27.35,0.200148695837328)(27.4,0.200119390215664)(27.45,0.200093828351241)(27.5,0.200071626298703)(27.55,0.200052432734341)(27.6,0.200035926787029)(27.65,0.200021815948482)(27.7,0.20000983406885)(27.75,0.19999973944193)(27.8,0.199991312982717)(27.85,0.199984356498734)(27.9,0.199978691055487)(27.95,0.199974155435472)(28,0.19997060468938)(28.05,0.201730097069429)(28.1,0.2059512818478)(28.15,0.210449823582371)(28.2,0.213820663282477)(28.25,0.215746585234245)(28.3,0.216488825414487)(28.35,0.216449376304848)(28.4,0.215969413181326)(28.45,0.215280936605422)(28.5,0.214521386732757)(28.55,0.213762887801989)(28.6,0.213037820340361)(28.65,0.212356647864209)(28.7,0.211718970692506)(28.75,0.211119843217781)(28.8,0.210553120245464)(28.85,0.210013064568817)(28.9,0.209494992665559)(28.95,0.208995419708749)(29,0.208511965962171)(29.05,0.208043167550894)(29.1,0.207588265847611)(29.15,0.207147011142555)(29.2,0.206719495269137)(29.25,0.206306016888149)(29.3,0.205906977773884)(29.35,0.205522806151961)(29.4,0.205153902464119)(29.45,0.204800603067924)(29.5,0.204463157872322)(29.55,0.204141718524232)(29.6,0.203836334375472)(29.65,0.203546954016673)(29.7,0.203273430644439)(29.75,0.203015529926873)(29.8,0.202772939356728)(29.85,0.202545278340223)(29.9,0.202332108473409)(29.95,0.202132943616574)(30,0.201947259499292)(30.05,0.201751941657591)(30.1,0.201213198718052)(30.15,0.199738456940604)(30.2,0.197105984546954)(30.25,0.193553135658755)(30.3,0.189531197869716)(30.35,0.185484337753928)(30.4,0.181743908277659)(30.45,0.178509674171179)(30.5,0.175872042557019)(30.55,0.173845015037916)(30.6,0.172395807831869)(30.65,0.171466873149604)(30.7,0.170990521869931)(30.75,0.170897810529195)(30.8,0.171123468884457)(30.85,0.171608295836177)(30.9,0.17230003455985)(30.95,0.173153390478593)(31,0.17412960492108)(31.05,0.175195829815428)(31.1,0.176324442509168)(31.15,0.177492374972125)(31.2,0.178680493429602)(31.25,0.179873042765923)(31.3,0.181057158266142)(31.35,0.182222441313353)(31.4,0.183360593020285)(31.45,0.184465098948887)(31.5,0.185530958185477)(31.55,0.18655445059344)(31.6,0.187532936785325)(31.65,0.188464686096902)(31.7,0.189348728536861)(31.75,0.190184727298462)(31.8,0.19097286894639)(31.85,0.191713768837554)(31.9,0.192408389707099)(31.95,0.193057971660974)(32,0.193663972073959)(32.05,0.190903978156977)(32.1,0.183293314086469)(32.15,0.174725794914667)(32.2,0.167880452502623)(32.25,0.163542610556255)(32.3,0.16140615228366)(32.35,0.160832819972768)(32.4,0.161233819366367)(32.45,0.162183588504861)(32.5,0.163412917207965)(32.55,0.164767020167432)(32.6,0.166164252196656)(32.65,0.167565552255996)(32.7,0.168954644084377)(32.75,0.170326259276211)(32.8,0.171679617908284)(32.85,0.173015097987633)(32.9,0.174332728465474)(32.95,0.175631666359166)(33,0.176910166508511)(33.05,0.178165768209228)(33.1,0.179395551191427)(33.15,0.18059638718756)(33.2,0.18176515445151)(33.25,0.182898904619667)(33.3,0.183994982425871)(33.35,0.185051103821682)(33.4,0.186065399812633)(33.45,0.187036433399646)(33.5,0.187963196308028)(33.55,0.18884509118193)(33.6,0.189681903873589)(33.65,0.190473769486362)(33.7,0.191221134988474)(33.75,0.191924720512273)(33.8,0.192585480884351)(33.85,0.193204568479829)(33.9,0.193783298141316)(33.95,0.194323114632251)(34,0.194825562889539)(34.05,0.195292261188319)(34.1,0.195724877220879)(34.15,0.196125107013111)(34.2,0.196494656548029)(34.25,0.196835225930799)(34.3,0.197148495908969)(34.35,0.197436116551312)(34.4,0.197699697886229)(34.45,0.197940802303751)(34.5,0.198160938532162)(34.55,0.198361557009835)(34.6,0.198544046484148)(34.65,0.198709731681486)(34.7,0.198859871904884)(34.75,0.198995660428402)(34.8,0.199118224569601)(34.85,0.199228626333215)(34.9,0.199327863530318)(34.95,0.19941687128773)(35,0.199496523872154)(35.05,0.199567636762528)(35.1,0.19963096891231)(35.15,0.199687225150944)(35.2,0.199737058680573)(35.25,0.199781073630218)(35.3,0.199819827635194)(35.35,0.199853834414473)(35.4,0.199883566323133)(35.45,0.199909456860942)(35.5,0.1999319031216)(35.55,0.199951268170204)(35.6,0.199967883339167)(35.65,0.199982050435164)(35.7,0.199994043851671)(35.75,0.200004112583425)(35.8,0.200012482140623)(35.85,0.200019356361914)(35.9,0.20002491912635)(35.95,0.200029335965329)(36,0.200032755576309)(36.05,0.20048556110901)(36.1,0.20170001564221)(36.15,0.203312321338007)(36.2,0.204960358216457)(36.25,0.206420772592303)(36.3,0.207604290935573)(36.35,0.208504585560784)(36.4,0.209152752049561)(36.45,0.209590147531306)(36.5,0.209855922998375)(36.55,0.209982968944604)(36.6,0.20999769998497)(36.65,0.209921158701026)(36.7,0.209770301538149)(36.75,0.209559065440227)(36.8,0.20929914221948)(36.85,0.209000505496133)(36.9,0.208671759989339)(36.95,0.208320374140583)(37,0.207952840342578)(37.05,0.207574791902164)(37.1,0.207191094673456)(37.15,0.206805923832536)(37.2,0.206422831605825)(37.25,0.206044809003804)(37.3,0.205674343055026)(37.35,0.205313470205769)(37.4,0.204963826142357)(37.45,0.204626692118259)(37.5,0.204303037815373)(37.55,0.20399356077483)(37.6,0.203698722462386)(37.65,0.203418781068695)(37.7,0.203153821176876)(37.75,0.202903780455148)(37.8,0.202668473550262)(37.85,0.202447613368323)(37.9,0.202240829934552)(37.95,0.202047687023629)(38,0.20186769674872)(38.05,0.201700332290942)(38.1,0.201545038942861)(38.15,0.201401243630082)(38.2,0.201268363064796)(38.25,0.201145810674515)(38.3,0.2010330024386)(38.35,0.200929361754641)(38.4,0.200834323446559)(38.45,0.200747337016553)(38.5,0.200667869233663)(38.55,0.200595406143052)(38.6,0.200529454571864)(38.65,0.200469543199934)(38.7,0.200415223256569)(38.75,0.200366068898104)(38.8,0.200321677315002)(38.85,0.20028166861176)(38.9,0.20024568549795)(38.95,0.200213392824156)(39,0.200184476992489)(39.05,0.200158645267636)(39.1,0.20013562501107)(39.15,0.200115162858018)(39.2,0.200097023854122)(39.25,0.20008099056628)(39.3,0.200066862180042)(39.35,0.200054453594006)(39.4,0.200043594519973)(39.45,0.20003412859613)(39.5,0.200025912519213)(39.55,0.200018815200444)(39.6,0.200012716949041)(39.65,0.200007508686205)(39.7,0.200003091191758)(39.75,0.199999374384908)(39.8,0.199996276640117)(39.85,0.199993724138508)(39.9,0.199991650254901)(39.95,0.199989994980183)(40,0.199988704378492)(40.05,0.200146371752304)(40.1,0.200669534054802)(40.15,0.201633118852549)(40.2,0.203011390458576)(40.25,0.204669661384069)(40.3,0.206431294389891)(40.35,0.208137178846076)(40.4,0.209673517490575)(40.45,0.210974763376967)(40.5,0.212014542970074)(40.55,0.212793597498335)(40.6,0.21332911593978)(40.65,0.213646813977003)(40.7,0.213775664971214)(40.75,0.213744694494978)(40.8,0.213581207012537)(40.85,0.213309932665568)(40.9,0.212952728813165)(40.95,0.212528595008286)(41,0.212053850610092)(41.05,0.211542385114523)(41.1,0.211005930090792)(41.15,0.2104543253564)(41.2,0.209895766041278)(41.25,0.209337025165328)(41.3,0.208783650685213)(41.35,0.208240138164404)(41.4,0.207710081206184)(41.45,0.207196302111426)(41.5,0.206700965201269)(41.55,0.206225675060871)(41.6,0.205771561714086)(41.65,0.205339354482565)(41.7,0.204929446041815)(41.75,0.204541947971872)(41.8,0.204176738913979)(41.85,0.203833506286052)(41.9,0.203511782375621)(41.95,0.203210975516175)(42,0.202930396957931)(42.05,0.202659471452035)(42.1,0.202272023194287)(42.15,0.201603575569023)(42.2,0.200663882914976)(42.25,0.199583277157458)(42.3,0.198500912037649)(42.35,0.197512392077598)(42.4,0.196665825084045)(42.45,0.195975446459551)(42.5,0.195436157083256)(42.55,0.19503377141378)(42.6,0.194750982227053)(42.65,0.194570394284138)(42.7,0.194475867894492)(42.75,0.194452990656303)(42.8,0.194489140178109)(42.85,0.19457337517411)(42.9,0.194696267691294)(42.95,0.194849726092449)(43,0.195026828508269)(43.05,0.195221673141547)(43.1,0.19542924626776)(43.15,0.195645306709983)(43.2,0.195866284963223)(43.25,0.196089195113541)(43.3,0.196311557864457)(43.35,0.196531333197288)(43.4,0.196746861398698)(43.45,0.196956811371117)(43.5,0.197160135297672)(43.55,0.197356028865055)(43.6,0.197543896358799)(43.65,0.19772332003908)(43.7,0.197894033284282)(43.75,0.198055897056539)(43.8,0.198208879300429)(43.85,0.19835303693444)(43.9,0.198488500136392)(43.95,0.198615458659535)(44,0.198734149946836)(44.05,0.203552786977137)(44.1,0.214971533182942)(44.15,0.227181736215742)(44.2,0.236394345065021)(44.25,0.241722550746807)(44.3,0.243847349569828)(44.35,0.243841427734183)(44.4,0.242625201227255)(44.45,0.240829205417173)(44.5,0.238829306682339)(44.55,0.236824040038437)(44.6,0.234903402725435)(44.65,0.233097230141566)(44.7,0.231405365231533)(44.75,0.229814976904614)(44.8,0.228309771758407)(44.85,0.226874442272307)(44.9,0.225496471349329)(44.95,0.224166556326401)(45,0.222878372120961)(45.05,0.221628067053549)(45.1,0.22041369616938)(45.15,0.219234690827015)(45.2,0.218091405509925)(45.25,0.216984752557631)(45.3,0.2159159206844)(45.35,0.214886166766055)(45.4,0.213896668451792)(45.45,0.21294842546518)(45.5,0.21204219876667)(45.55,0.211178478400744)(45.6,0.210357472508606)(45.65,0.209579111495662)(45.7,0.208843062642677)(45.75,0.208148751531444)(45.8,0.207495387535574)(45.85,0.206881991329894)(45.9,0.20630742292571)(45.95,0.205770409170387)(46,0.20526956998169)(46.05,0.20480344284022)(46.1,0.204370505253598)(46.15,0.203969195047445)(46.2,0.203597928441401)(46.25,0.203255115942307)(46.3,0.202939176137906)(46.35,0.202648547508567)(46.4,0.202381698395683)(46.45,0.202137135276944)(46.5,0.201913409503102)(46.55,0.20170912265011)(46.6,0.201522930636193)(46.65,0.20135354674656)(46.7,0.201199743700021)(46.75,0.201060354882387)(46.8,0.200934274861677)(46.85,0.200820459290151)(46.9,0.200717924288428)(46.95,0.200625745397411)(47,0.200543056174737)(47.05,0.200469046503975)(47.1,0.200402960676863)(47.15,0.20034409530158)(47.2,0.200291797083313)(47.25,0.200245460517267)(47.3,0.200204525528697)(47.35,0.200168475089549)(47.4,0.200136832836771)(47.45,0.200109160713333)(47.5,0.20008505664945)(47.55,0.200064152298263)(47.6,0.200046110837518)(47.65,0.200030624846258)(47.7,0.200017414263453)(47.75,0.200006224433598)(47.8,0.19999682424274)(47.85,0.199989004346972)(47.9,0.199982575494317)(47.95,0.199977366939872)(48,0.199973224953307)(48.05,0.195139017348113)(48.1,0.183602109471881)(48.15,0.171438314936997)(48.2,0.162538805258273)(48.25,0.157732482834833)(48.3,0.156228141372441)(48.35,0.156858685670801)(48.4,0.158644318601037)(48.45,0.160925859084707)(48.5,0.163319199327442)(48.55,0.165628980219747)(48.6,0.167773791166374)(48.65,0.169734308089406)(48.7,0.171521303467595)(48.75,0.173157478578246)(48.8,0.174667924049933)(48.85,0.176075605386162)(48.9,0.177399613126357)(48.95,0.178654842423789)(49,0.179852347012255)(49.05,0.180999957640231)(49.1,0.182102953284911)(49.15,0.183164684151277)(49.2,0.184187105445924)(49.25,0.185171212118716)(49.3,0.186117379935906)(49.35,0.187025624689602)(49.4,0.187895793195554)(49.45,0.188727699295729)(49.5,0.189521216632803)(49.55,0.190276338176995)(49.6,0.190993210705297)(49.65,0.191672150817894)(49.7,0.192313647685778)(49.75,0.192918356564797)(49.8,0.193487086167532)(49.85,0.194020782228187)(49.9,0.194520508997683)(49.95,0.194987429938296)(50,0.195422788524723) 
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.05,-0.00502313725027052) 
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0.45,-0.00559238538308993)(0.5,0.00295137312741822)(0.55,0.0117090872559306)(0.6,0.0204685402544636)(0.65,0.0291024625651154)(0.7,0.0375392377748452)(0.75,0.0457418373328262)(0.8,0.0536935514425411)(0.85,0.0613887884581618)(0.9,0.0688274283940145)(0.95,0.076011558273771)(1,0.082943740665179)(1.05,0.0896262274317574)(1.1,0.09606072513666)(1.15,0.10224845703131)(1.2,0.10819036211861)(1.25,0.113887335983919)(1.3,0.119340460123416)(1.35,0.12455119323592)(1.4,0.129521514339215)(1.45,0.134254017122134)(1.5,0.138751960069746)(1.55,0.143019279248216)(1.6,0.147060571309917)(1.65,0.150881054000379)(1.7,0.154486510678965)(1.75,0.157883224391499)(1.8,0.16107790602565)(1.85,0.164077620133195)(1.9,0.166889711163679)(1.95,0.16952173213852)(2,0.171981377202925)(2.05,0.174276419015772)(2.1,0.176414651560978)(2.15,0.178403838672865)(2.2,0.180251668348005)(2.25,0.181965712753668)(2.3,0.183553393726798)(2.35,0.185021953477464)(2.4,0.186378430159032)(2.45,0.18762963793713)(2.5,0.188782151175634)(2.55,0.189842292356116)(2.6,0.190816123354266)(2.65,0.191709439710072)(2.7,0.19252776754609)(2.75,0.193276362808453)(2.8,0.193960212527213)(2.85,0.194584037815267)(2.9,0.195152298347957)(2.95,0.195669198087862)(3,0.196138692041118)(3.05,0.19656449385244)(3.1,0.196950084065844)(3.15,0.197298718896692)(3.2,0.197613439378111)(3.25,0.197897080761013)(3.3,0.198152282061893)(3.35,0.19838149566635)(3.4,0.198586996908816)(3.45,0.198770893560474)(3.5,0.198935135167711)(3.55,0.199081522192854)(3.6,0.199211714917356)(3.65,0.19932724207516)(3.7,0.199429509190708)(3.75,0.199519806601992)(3.8,0.199599317154344)(3.85,0.199669123555256)(3.9,0.199730215384537)(3.95,0.199783495757624)(4,0.199829787642826)(4.05,0.199872623384325)(4.1,0.199948436519973)(4.15,0.200104830801578)(4.2,0.200339759905582)(4.25,0.200616671843793)(4.3,0.200896050463414)(4.35,0.201150486376874)(4.4,0.201366034930012)(4.45,0.201538415212586)(4.5,0.201668899960988)(4.55,0.20176140014146)(4.6,0.201820758135218)(4.65,0.201851873051168)(4.7,0.201859308374394)(4.75,0.201847149928129)(4.8,0.201818982301769)(4.85,0.201777915779236)(4.9,0.201726631274949)(4.95,0.201667428828481)(5,0.201602273800209)(5.05,0.201532838767034)(5.1,0.201460540740438)(5.15,0.201386573951595)(5.2,0.201311938645269)(5.25,0.201237466351804)(5.3,0.201163842073542)(5.35,0.201091623772269)(5.4,0.201021259494128)(5.45,0.200953102423248)(5.5,0.200887424116056)(5.55,0.20082442613472)(5.6,0.200764250269523)(5.65,0.20070698751559)(5.7,0.20065268594855)(5.75,0.200601357625842)(5.8,0.200552984625063)(5.85,0.200507524317553)(5.9,0.200464913963966)(5.95,0.200425074708711)(6,0.200387915041496)(6.05,0.204339185393294)(6.1,0.214180784596173)(6.15,0.225387657536383)(6.2,0.234660423227943)(6.25,0.240859814488672)(6.3,0.244187832078986)(6.35,0.245341671718064)(6.4,0.245043707489198)(6.45,0.243867578534338)(6.5,0.242213250228745)(6.55,0.240336827907023)(6.6,0.238390979874762)(6.65,0.236459889457201)(6.7,0.234585116003405)(6.75,0.232783237541602)(6.8,0.231057252026381)(6.85,0.229403610539342)(6.9,0.227816338809634)(6.95,0.226289287710603)(7,0.22481722336872)(7.05,0.223396227743537)(7.1,0.222023713750612)(7.15,0.220698245943675)(7.2,0.219419282618064)(7.25,0.218186906176711)(7.3,0.2170015773257)(7.35,0.215863929280758)(7.4,0.214774606626286)(7.45,0.213734147012331)(7.5,0.212742900633854)(7.55,0.211800981163417)(7.6,0.210908241683059)(7.65,0.210064269655869)(7.7,0.209268395761845)(7.75,0.20851971229653)(7.8,0.207817097680986)(7.85,0.207159244398948)(7.9,0.206544688336594)(7.95,0.205971838047494)(8,0.20543900290635)(8.05,0.204951448149789)(8.1,0.204562629826703)(8.15,0.204215432913369)(8.2,0.203682720968965)(8.25,0.202781806485595)(8.3,0.201488889316335)(8.35,0.199909340313265)(8.4,0.198201709407525)(8.45,0.196517576568242)(8.5,0.194971729794738)(8.55,0.193635491985734)(8.6,0.192542279880218)(8.65,0.191697411501132)(8.7,0.191087838453721)(8.75,0.190690046018779)(8.8,0.190475764200137)(8.85,0.190415747180731)(8.9,0.190482064857371)(8.95,0.190649340494239)(9,0.190895288708925)(9.05,0.191200816851961)(9.1,0.191549873448534)(9.15,0.191929165841605)(9.2,0.19232782458045)(9.25,0.192737061234604)(9.3,0.193149845738473)(9.35,0.19356061614122)(9.4,0.193965025466966)(9.45,0.194359725607359)(9.5,0.194742185587191)(9.55,0.195110540348317)(9.6,0.195463465838917)(9.65,0.195800076314085)(9.7,0.196119840119282)(9.75,0.196422510697837)(9.8,0.196708070053195)(9.85,0.196976682359189)(9.9,0.197228655824743)(9.95,0.197464411274623)(10,0.197684456205375)(10.05,0.19787455699153)(10.1,0.197842928764433)(10.15,0.197326669883048)(10.2,0.196324309353442)(10.25,0.195031005298151)(10.3,0.193669724113963)(10.35,0.192403813758372)(10.4,0.191323847859238)(10.45,0.190464789458315)(10.5,0.189827444872394)(10.55,0.189394840205785)(10.6,0.189142484034469)(10.65,0.189044059623363)(10.7,0.189074269576493)(10.75,0.189210080554204)(10.8,0.189431132638446)(10.85,0.189719740976433)(10.9,0.190060715201941)(10.95,0.190441110401404)(11,0.190849964634665)(11.05,0.191278048112121)(11.1,0.191717634267674)(11.15,0.192162295754974)(11.2,0.19260672501795)(11.25,0.193046577617087)(11.3,0.193478335963214)(11.35,0.193899191035361)(11.4,0.194306939793946)(11.45,0.194699896221361)(11.5,0.195076814166791)(11.55,0.195436820410472)(11.6,0.195779356580738)(11.65,0.196104128750131)(11.7,0.196411063703975)(11.75,0.196700271017746)(11.8,0.196972010200961)(11.85,0.197226662267923)(11.9,0.197464705182387)(11.95,0.197686692696492)(12,0.197893236166392)(12.05,0.198014784504532)(12.1,0.198056054920673)(12.15,0.198154822060019)(12.2,0.198373446632919)(12.25,0.198694360056884)(12.3,0.199069066394559)(12.35,0.199451947562479)(12.4,0.199811868315942)(12.45,0.200131846775527)(12.5,0.200405062050051)(12.55,0.200630919324892)(12.6,0.2008122040399)(12.65,0.200953289821132)(12.7,0.201059099271636)(12.75,0.201134538411126)(12.8,0.201184210034671)(12.85,0.201212285209646)(12.9,0.20122246208565)(12.95,0.201217971507191)(13,0.201201606442894)(13.05,0.201175762209597)(13.1,0.201142480153313)(13.15,0.201103490733135)(13.2,0.201060253878757)(13.25,0.20101399562848)(13.3,0.20096574072128)(13.35,0.200916341197543)(13.4,0.200866501268112)(13.45,0.200816798808224)(13.5,0.200767703864584)(13.55,0.200719594557487)(13.6,0.200672770733127)(13.65,0.20062746568483)(13.7,0.200583856222686)(13.75,0.200542071332695)(13.8,0.200502199631283)(13.85,0.200464295789694)(13.9,0.20042838607563)(13.95,0.200394473136395)(14,0.200362540128386)(14.05,0.200332554281551)(14.1,0.200304469973956)(14.15,0.200278231380488)(14.2,0.200253774750426)(14.25,0.200231030360999)(14.3,0.200209924187614)(14.35,0.200190379326105)(14.4,0.200172317197849)(14.45,0.200155658564747)(14.5,0.20014032437783)(14.55,0.200126236480423)(14.6,0.200113318184355)(14.65,0.200101494735582)(14.7,0.200090693683751)(14.75,0.200080845168532)(14.8,0.200071882134141)(14.85,0.200063740482141)(14.9,0.200056359171483)(14.95,0.200049680273683)(15,0.200043648990133)(15.05,0.2000382136377)(15.1,0.20003332560803)(15.15,0.200028939305309)(15.2,0.200025012066628)(15.25,0.200021504068582)(15.3,0.200018378223244)(15.35,0.200015600066229)(15.4,0.200013137639192)(15.45,0.200010961368759)(15.5,0.200009043943593)(15.55,0.200007360191037)(15.6,0.200005886954532)(15.65,0.200004602972806)(15.7,0.200003488761652)(15.75,0.20000252649895)(15.8,0.200001699913454)(15.85,0.200000994177737)(15.9,0.200000395805588)(15.95,0.19999989255407)(16,0.199999473330366)(16.05,0.199969101737802)(16.1,0.199500644914451)(16.15,0.197970766738452)(16.2,0.195264489389231)(16.25,0.191732760357968)(16.3,0.187865749406576)(16.35,0.184081308051164)(16.4,0.180659322507128)(16.45,0.177751872169217)(16.5,0.175417178015087)(16.55,0.173652932404975)(16.6,0.172421677132222)(16.65,0.171668028827207)(16.7,0.171329602746238)(16.75,0.171343580460059)(16.8,0.171650427546069)(16.85,0.172195805513301)(16.9,0.17293136829045)(16.95,0.17381489000715)(17,0.174810009891204)(17.05,0.175885775219389)(17.1,0.177016095044461)(17.15,0.178179173075654)(17.2,0.179356959372693)(17.25,0.180534642104604)(17.3,0.181700189042423)(17.35,0.18284394138511)(17.4,0.183958258406181)(17.45,0.185037209206181)(17.5,0.186076306857483)(17.55,0.187072279961995)(17.6,0.188022876799292)(17.65,0.188926697622493)(17.7,0.189783051136507)(17.75,0.190591831692542)(17.8,0.191353414211082)(17.85,0.192068564280909)(17.9,0.192738361265439)(17.95,0.193364132578205)(18,0.193947397570108)(18.05,0.193342092404953)(18.1,0.190998488471739)(18.15,0.188217981465636)(18.2,0.185954208607503)(18.25,0.184543437422775)(18.3,0.18393254334017)(18.35,0.183923238385053)(18.4,0.184308601366385)(18.45,0.184924070433032)(18.5,0.185655113123691)(18.55,0.186428811979204)(18.6,0.187202229998346)(18.65,0.187952290772925)(18.7,0.1886682677233)(18.75,0.189346650664945)(18.8,0.189987824487481)(18.85,0.190594018728669)(18.9,0.191168105486976)(18.95,0.1917129430541)(19,0.192231058344341)(19.05,0.192724530893224)(19.1,0.193194989738851)(19.15,0.193643667427098)(19.2,0.194071477281925)(19.25,0.194479094373867)(19.3,0.194867029743013)(19.35,0.19523569309264)(19.4,0.195585442543066)(19.45,0.195916621926689)(19.5,0.196229587058679)(19.55,0.196524722796772)(19.6,0.196802452746982)(19.65,0.197063243333644)(19.7,0.197307603728579)(19.75,0.197536082883466)(19.8,0.197749264665061)(19.85,0.197947761871945)(19.9,0.198132209721403)(19.95,0.198303259237257)(20,0.198461570842304)(20.05,0.19864462914634)(20.1,0.199331312227795)(20.15,0.201176097959933)(20.2,0.204183298317573)(20.25,0.207867273539691)(20.3,0.211676918012324)(20.35,0.215210195156276)(20.4,0.218246696462271)(20.45,0.220703962782251)(20.5,0.222583654011166)(20.55,0.22393076344379)(20.6,0.22480825148926)(20.65,0.225283105896179)(20.7,0.225419461637323)(20.75,0.225275648693437)(20.8,0.224903265893205)(20.85,0.224347228181991)(20.9,0.223646239266011)(20.95,0.222833417440654)(21,0.221936945557885)(21.05,0.220980687775266)(21.1,0.21998475066038)(21.15,0.21896598277849)(21.2,0.217938414415728)(21.25,0.21691364222893)(21.3,0.215901164647686)(21.35,0.214908673901953)(21.4,0.213942310158692)(21.45,0.213006882693338)(21.5,0.212106062428294)(21.55,0.211242549603147)(21.6,0.210418219826918)(21.65,0.209634251309842)(21.7,0.208891235680782)(21.75,0.208189274461621)(21.8,0.207528062985354)(21.85,0.2069069633035)(21.9,0.206325067424119)(21.95,0.205781252048535)(22,0.20527422582751)(22.05,0.204802570031897)(22.1,0.204364773424988)(22.15,0.203959262030882)(22.2,0.203584424412737)(22.25,0.203238633004731)(22.3,0.202920261980246)(22.35,0.202627702084888)(22.4,0.202359372815395)(22.45,0.202113732283268)(22.5,0.20188928506447)(22.55,0.201684588303083)(22.6,0.20149825630692)(22.65,0.20132896384632)(22.7,0.201175448343388)(22.75,0.201036511117387)(22.8,0.200911017832742)(22.85,0.200797898278715)(22.9,0.200696145594334)(22.95,0.200604815038162)(23,0.20052302239005)(23.05,0.200449942060812)(23.1,0.200384804975775)(23.15,0.200326896289254)(23.2,0.200275552979037)(23.25,0.200230161362922)(23.3,0.200190154573045)(23.35,0.200155010018238)(23.4,0.20012424685968)(23.45,0.200097423520854)(23.5,0.200074135248984)(23.55,0.200054011741818)(23.6,0.200036714850728)(23.65,0.200021936368578)(23.7,0.200009395908635)(23.75,0.199998838878919)(23.8,0.199990034554804)(23.85,0.199982774251278)(23.9,0.199976869595168)(23.95,0.199972150896636)(24,0.199968465618477)(24.05,0.200554999808344)(24.1,0.202152537947575)(24.15,0.20441349276931)(24.2,0.207057127246965)(24.25,0.209880127653684)(24.3,0.212709531172349)(24.35,0.215391517923589)(24.4,0.217802226378446)(24.45,0.219857430670954)(24.5,0.221513386908765)(24.55,0.222760738967229)(24.6,0.223615494253372)(24.65,0.224110050139489)(24.7,0.224285748886688)(24.75,0.224187370152539)(24.8,0.223859411245022)(24.85,0.223343794820638)(24.9,0.222678619206898)(24.95,0.221897620864606)(25,0.221030094234921)(25.05,0.220101085485936)(25.1,0.219131734547865)(25.15,0.218139683233166)(25.2,0.217139498155425)(25.25,0.216143078336521)(25.3,0.215160031401229)(25.35,0.21419801120116)(25.4,0.213263015178648)(25.45,0.212359642932821)(25.5,0.211491319099517)(25.55,0.210660484363866)(25.6,0.209868758565628)(25.65,0.209117079679514)(25.7,0.208405822113514)(25.75,0.207734897365222)(25.8,0.207103839666464)(25.85,0.206511878861892)(25.9,0.205958002422471)(25.95,0.2054410081953)(26,0.204959549236223)(26.05,0.20451217185775)(26.1,0.204097347846868)(26.15,0.203713501660194)(26.2,0.203359033282511)(26.25,0.203032337334491)(26.3,0.202731818932477)(26.35,0.202455906734212)(26.4,0.202203063546718)(26.45,0.201971794823924)(26.5,0.201760655340365)(26.55,0.201568254291962)(26.6,0.201393259044402)(26.65,0.201234397723183)(26.7,0.201090460816199)(26.75,0.200960301939381)(26.8,0.200842837897885)(26.85,0.200737048159346)(26.9,0.200641973841468)(26.95,0.200556716303596)(27,0.20048043542054)(27.05,0.200412347606861)(27.1,0.200351723650798)(27.15,0.200297886408964)(27.2,0.200250208405773)(27.25,0.200208109375185)(27.3,0.200171053776677)(27.35,0.200138548312352)(27.4,0.200110139467624)(27.45,0.200085411094045)(27.5,0.200063982049377)(27.55,0.200045503907012)(27.6,0.200029658744224)(27.65,0.200016157016442)(27.7,0.200004735522787)(27.75,0.199995155466396)(27.8,0.199987200611637)(27.85,0.199980675539051)(27.9,0.199975403997883)(27.95,0.199971227355125)(28,0.199968003139364)(28.05,0.199979939364427)(28.1,0.200190665317523)(28.15,0.200843018644453)(28.2,0.201924849197177)(28.25,0.203245636716274)(28.3,0.204598797350952)(28.35,0.205839969901274)(28.4,0.206894510163316)(28.45,0.207738070978786)(28.5,0.208375384477159)(28.55,0.20882513467509)(28.6,0.209111063950241)(28.65,0.20925739435941)(28.7,0.209286759536443)(28.75,0.209219443864963)(28.8,0.209073242596938)(28.85,0.208863588056557)(28.9,0.208603771810568)(28.95,0.208305186929904)(29,0.207977559451414)(29.05,0.207629158390371)(29.1,0.207266982195742)(29.15,0.20689692282823)(29.2,0.206523909690915)(29.25,0.206152035798753)(29.3,0.205784668408779)(29.35,0.20542454607881)(29.4,0.205073863865163)(29.45,0.204734348137645)(29.5,0.204407322288654)(29.55,0.204093764441169)(29.6,0.203794358113896)(29.65,0.20350953667717)(29.7,0.203239522326821)(29.75,0.202984360212333)(29.8,0.20274394827767)(29.85,0.202518063306147)(29.9,0.202306383602939)(29.95,0.20210850869877)(30,0.20192397641486)(30.05,0.199803530490357)(30.1,0.19449448525788)(30.15,0.187724224533085)(30.2,0.181082643711912)(30.25,0.175459814238672)(30.3,0.171142296111785)(30.35,0.168072820986237)(30.4,0.166055365867469)(30.45,0.164869771705313)(30.5,0.164321265216269)(30.55,0.164254416149862)(30.6,0.164551256475454)(30.65,0.165124108920501)(30.7,0.165907899736001)(30.75,0.166853704069639)(30.8,0.167923889140244)(30.85,0.169088683480229)(30.9,0.170323852345785)(30.95,0.171609168257958)(31,0.172927424858172)(31.05,0.174263807536596)(31.1,0.175605490022811)(31.15,0.176941368873533)(31.2,0.178261878665179)(31.25,0.179558852106218)(31.3,0.180825403647846)(31.35,0.182055824513262)(31.4,0.183245482937218)(31.45,0.184390726944007)(31.5,0.185488788998836)(31.55,0.186537692901392)(31.6,0.187536163728244)(31.65,0.188483541721605)(31.7,0.18937970092673)(31.75,0.19022497319906)(31.8,0.191020077995381)(31.85,0.191766058164425)(31.9,0.192464221778546)(31.95,0.193116089906195)(32,0.193723350115493)(32.05,0.194260409949918)(32.1,0.194361006710894)(32.15,0.193479126960417)(32.2,0.191538666148645)(32.25,0.188870676001937)(32.3,0.185913581198046)(32.35,0.183029361837155)(32.4,0.180452330353408)(32.45,0.178304208649071)(32.5,0.176627145327127)(32.55,0.175413855053395)(32.6,0.174629519873479)(32.65,0.174226073143306)(32.7,0.174150924878522)(32.75,0.174352015943468)(32.8,0.174780564292466)(32.85,0.175392399978276)(32.9,0.17614845585274)(32.95,0.177014767070302)(33,0.177962198214255)(33.05,0.17896603298946)(33.1,0.180005508738826)(33.15,0.181063344702636)(33.2,0.182125291783601)(33.25,0.183179718224281)(33.3,0.184217237303441)(33.35,0.185230378151298)(33.4,0.186213297913978)(33.45,0.187161531996986)(33.5,0.188071778474469)(33.55,0.188941712626032)(33.6,0.189769827733652)(33.65,0.190555298594801)(33.7,0.191297864594944)(33.75,0.191997729579715)(33.8,0.192655476144066)(33.85,0.193271992297469)(33.9,0.1938484087651)(33.95,0.194386045444343)(34,0.194886365756769)(34.05,0.195350937821936)(34.1,0.19578140153568)(34.15,0.196179440766373)(34.2,0.196546759992234)(34.25,0.196885064794735)(34.3,0.197196045700611)(34.35,0.197481364930584)(34.4,0.197742645668726)(34.45,0.197981463514262)(34.5,0.198199339818826)(34.55,0.198397736648013)(34.6,0.198578053137266)(34.65,0.19874162303954)(34.7,0.198889713286333)(34.75,0.199023523405017)(34.8,0.199144185654325)(34.85,0.199252765756715)(34.9,0.199350264121326)(34.95,0.19943761746458)(35,0.199515700747455)(35.05,0.199585329359044)(35.1,0.199647261485499)(35.15,0.199702200611912)(35.2,0.199750798112147)(35.25,0.199793655888333)(35.3,0.199831329027584)(35.35,0.199864328448761)(35.4,0.199893123516653)(35.45,0.199918144605018)(35.5,0.199939785593446)(35.55,0.199958406286113)(35.6,0.199974334743164)(35.65,0.199987869517821)(35.7,0.199999281794282)(35.75,0.200008817423227)(35.8,0.200016698853205)(35.85,0.200023126957402)(35.9,0.200028282756345)(35.95,0.200032329037949)(36,0.20003541187703)(36.05,0.201042111291489)(36.1,0.203572698462601)(36.15,0.206549449603733)(36.2,0.209145152758913)(36.25,0.211029039885439)(36.3,0.212202296001952)(36.35,0.212804250374967)(36.4,0.212996983369558)(36.45,0.212917566921899)(36.5,0.212666871631008)(36.55,0.212313370275887)(36.6,0.21190104069789)(36.65,0.211456939324752)(36.7,0.210997122673682)(36.75,0.210530845722274)(36.8,0.21006336183275)(36.85,0.209597702760053)(36.9,0.209135758675587)(36.95,0.208678898044366)(37,0.20822829633391)(37.05,0.207785087975978)(37.1,0.207350416668313)(37.15,0.206925431810422)(37.2,0.206511260436561)(37.25,0.206108971853853)(37.3,0.205719544372731)(37.35,0.20534383863196)(37.4,0.204982579087171)(37.45,0.204636343569818)(37.5,0.204305559968993)(37.55,0.203990508730925)(37.6,0.203691329805016)(37.65,0.203408032758772)(37.7,0.203140508953734)(37.75,0.202888544870236)(37.8,0.202651835861562)(37.85,0.202429999792817)(37.9,0.202222590169851)(37.95,0.20202910848748)(38,0.201849015625274)(38.05,0.201681742196066)(38.1,0.201526697810406)(38.15,0.201383279262649)(38.2,0.201250877674354)(38.25,0.201128884650834)(38.3,0.201016697519293)(38.35,0.200913723723894)(38.4,0.200819384455831)(38.45,0.200733117596202)(38.5,0.200654380047076)(38.55,0.200582649522449)(38.6,0.200517425866124)(38.65,0.200458231958484)(38.7,0.200404614268891)(38.75,0.200356143105131)(38.8,0.200312412606274)(38.85,0.200273040520418)(38.9,0.200237667804224)(38.95,0.200205958076895)(39,0.200177596957345)(39.05,0.200152291309716)(39.1,0.200129768419167)(39.15,0.20010977511692)(39.2,0.200092076870882)(39.25,0.200076456855854)(39.3,0.200062715015156)(39.35,0.200050667123703)(39.4,0.200040143860829)(39.45,0.200030989899759)(39.5,0.200023063019306)(39.55,0.200016233242249)(39.6,0.200010382003883)(39.65,0.200005401353368)(39.7,0.200001193189765)(39.75,0.199997668534036)(39.8,0.199994746837731)(39.85,0.199992355328623)(39.9,0.1999904283932)(39.95,0.199988906995558)(40,0.199987738132029)(40.05,0.199999698268382)(40.1,0.200203699879635)(40.15,0.20088626451964)(40.2,0.202120680753459)(40.25,0.203765863372808)(40.3,0.205602209584657)(40.35,0.207429888616149)(40.4,0.209106575648723)(40.45,0.210548823189732)(40.5,0.211719544197322)(40.55,0.212613431086844)(40.6,0.213244777321934)(40.65,0.21363861857598)(40.7,0.213824787847425)(40.75,0.213834164912738)(40.8,0.213696456563112)(40.85,0.213438995054054)(40.9,0.213086188813449)(40.95,0.212659375122009)(41,0.212176908392959)(41.05,0.211654376080356)(41.1,0.211104873925249)(41.15,0.210539298741713)(41.2,0.209966634346402)(41.25,0.209394217453445)(41.3,0.208827977416629)(41.35,0.208272647998421)(41.4,0.207731951834638)(41.45,0.207208759591743)(41.5,0.206705226415055)(41.55,0.206222908429026)(41.6,0.205762861962876)(41.65,0.205325727956537)(41.7,0.204911803727513)(41.75,0.204521103993262)(41.8,0.204153412771113)(41.85,0.203808327530821)(41.9,0.203485296758647)(41.95,0.203183651906706)(42,0.202902634545174)(42.05,0.201722329356978)(42.1,0.199211694733067)(42.15,0.19642055057753)(42.2,0.194101512658378)(42.25,0.192506672627052)(42.3,0.191581544738923)(42.35,0.191163008337513)(42.4,0.191084972134312)(42.45,0.191216567267706)(42.5,0.191466859136621)(42.55,0.191777605632384)(42.6,0.192113916368138)(42.65,0.192456301101252)(42.7,0.192794833917091)(42.75,0.193125191643711)(42.8,0.193446102277603)(42.85,0.193757774976831)(42.9,0.194060982179518)(42.95,0.194356559771352)(43,0.194645165969807)(43.05,0.194927193567319)(43.1,0.195202767601355)(43.15,0.195471785843736)(43.2,0.195733976316991)(43.25,0.195988957002905)(43.3,0.196236289891171)(43.35,0.196475525837755)(43.4,0.196706239269282)(43.45,0.196928053200202)(43.5,0.197140655742291)(43.55,0.197343809560231)(43.6,0.197537355746175)(43.65,0.197721213468147)(43.7,0.197895376565799)(43.75,0.198059908066782)(43.8,0.198214933403084)(43.85,0.19836063293215)(43.9,0.198497234217797)(43.95,0.19862500440185)(44,0.198744242897531)(44.05,0.198893076132092)(44.1,0.199558726045344)(44.15,0.201392845554723)(44.2,0.204374830795623)(44.25,0.208000416510729)(44.3,0.211715899214381)(44.35,0.215131208100457)(44.4,0.218042416592804)(44.45,0.220381500106581)(44.5,0.222159763830023)(44.55,0.223426963302052)(44.6,0.22424704272629)(44.65,0.224685541179191)(44.7,0.224803852648195)(44.75,0.224657082195482)(44.8,0.224293622387148)(44.85,0.223755472932598)(44.9,0.223078832152959)(44.95,0.222294748714584)(45,0.221429746822806)(45.05,0.22050639451899)(45.1,0.219543808681942)(45.15,0.218558099631114)(45.2,0.217562761247655)(45.25,0.216569013027416)(45.3,0.215586100064644)(45.35,0.214621556288217)(45.4,0.213681435579408)(45.45,0.212770514772233)(45.5,0.211892471992346)(45.55,0.211050043324474)(45.6,0.210245160401797)(45.65,0.209479071173059)(45.7,0.208752445815368)(45.75,0.20806546951456)(45.8,0.2074179236242)(45.85,0.206809256532974)(45.9,0.206238645413928)(45.95,0.205705049893676)(46,0.205207258562074)(46.05,0.204743929140287)(46.1,0.204313623035248)(46.15,0.203914834929437)(46.2,0.203546017985065)(46.25,0.203205605179826)(46.3,0.202892027236329)(46.35,0.202603727558163)(46.4,0.202339174541655)(46.45,0.20209687159294)(46.5,0.201875365144642)(46.55,0.201673250934608)(46.6,0.201489178780578)(46.65,0.20132185605881)(46.7,0.201170050071542)(46.75,0.201032589467164)(46.8,0.20090836485819)(46.85,0.200796328765127)(46.9,0.200695494999072)(46.95,0.200604937582187)(47,0.200523789292852)(47.05,0.200451239911288)(47.1,0.200386534231564)(47.15,0.200328969897063)(47.2,0.200277895108601)(47.25,0.200232706247424)(47.3,0.200192845449014)(47.35,0.200157798158178)(47.4,0.200127090690971)(47.45,0.200100287824721)(47.5,0.200076990433634)(47.55,0.200056833184136)(47.6,0.200039482301231)(47.65,0.200024633414617)(47.7,0.200012009491136)(47.75,0.200001358858234)(47.8,0.199992453321538)(47.85,0.199985086378218)(47.9,0.19997907152672)(47.95,0.199974240672402)(48,0.199970442627878)(48.05,0.200564285224234)(48.1,0.201558210877059)(48.15,0.201558657083512)(48.2,0.200058401682633)(48.25,0.197392763023692)(48.3,0.194165095619631)(48.35,0.190890272286039)(48.4,0.187895928371458)(48.45,0.185345757129984)(48.5,0.183293510100376)(48.55,0.181729841637816)(48.6,0.180613849506558)(48.65,0.179891751721316)(48.7,0.179507038605409)(48.75,0.179405581988516)(48.8,0.179537949741214)(48.85,0.179860236207097)(48.9,0.180334132354098)(48.95,0.180926624657471)(49,0.181609529348589)(49.05,0.18235897114661)(49.1,0.183154863417305)(49.15,0.183980418440598)(49.2,0.184821700914064)(49.25,0.185667229178611)(49.3,0.186507623890224)(49.35,0.187335301339338)(49.4,0.188144207415411)(49.45,0.188929587787504)(49.5,0.189687789893786)(49.55,0.19041609260053)(49.6,0.191112559778426)(49.65,0.19177591447366)(49.7,0.19240543077798)(49.75,0.19300084090068)(49.8,0.193562255304117)(49.85,0.19409009407891)(49.9,0.194585028006023)(49.95,0.195047927983695)(50,0.195479821692095) 
};
\end{axis}
\end{tikzpicture}%

==> figures/sim_output_signals_dec.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=40,
xmajorgrids,
ymin=0, ymax=4,
ylabel={$\alpha$ [rad]},
ymajorgrids,
name=plot1]
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.05,1.02184973207659e-06)(0.1,1.50409547479939e-05)(0.15,7.00169637004178e-05)(0.2,0.000203471544776877)(0.25,0.000456956569041811)(0.3,0.000872303360627188)(0.35,0.00148920613960905)(0.4,0.00234372900381851)(0.45,0.00346744120668643)(0.5,0.00488697741581498)(0.55,0.00662388750926985)(0.6,0.00869468433281801)(0.65,0.0111110260852021)(0.7,0.0138799885696991)(0.75,0.0170043951605266)(0.8,0.0204831811632104)(0.85,0.0243117755822405)(0.9,0.0284824879295003)(0.95,0.0329848911138533)(1,0.0378061939821943)(1.05,0.0429315989696801)(1.1,0.0483446417295424)(1.15,0.0540275106729301)(1.2,0.0599613451462806)(1.25,0.066126511574011)(1.3,0.0725028573469341)(1.35,0.0790699425781583)(1.4,0.085807250105443)(1.45,0.0926943743121921)(1.5,0.0997111894835433)(1.55,0.106837998520569)(1.6,0.114055662912872)(1.65,0.121345714924163)(1.7,0.128690452981529)(1.75,0.136073021280671)(1.8,0.143477474629209)(1.85,0.150888829550364)(1.9,0.158293102661617)(1.95,0.165677337328699)(2,0.173029619575494)(2.05,0.180339084206134)(2.1,0.187595912067389)(2.15,0.194791319348075)(2.2,0.201917539778229)(2.25,0.208967800554599)(2.3,0.215936292781126)(2.35,0.222818137173867)(2.4,0.229609345739603)(2.45,0.236306780096504)(2.5,0.242908107064015)(2.55,0.249411752107791)(2.6,0.255816851184346)(2.65,0.262123201489292)(2.7,0.268331211572827)(2.75,0.274441851246667)(2.8,0.280456601668136)(2.85,0.286377405949603)(2.9,0.292206620605287)(2.95,0.297946968112442)(3,0.303601490830457)(3.05,0.309173506489312)(3.1,0.314666565428379)(3.15,0.320084409737636)(3.2,0.325430934426122)(3.25,0.330710150716847)(3.3,0.335926151543484)(3.35,0.341083079301895)(3.4,0.346185095888991)(3.45,0.35123635504249)(3.5,0.356240976977849)(3.55,0.361203025302919)(3.6,0.366126486176739)(3.65,0.371015249666202)(3.7,0.375873093243148)(3.75,0.380703667354609)(3.8,0.385510482990476)(3.85,0.390296901165653)(3.9,0.395066124227758)(3.95,0.399821188896588)(4,0.404564960937776)(4.05,0.409300131369902)(4.1,0.414029214104793)(4.15,0.418754544914042)(4.2,0.423478281620968)(4.25,0.428202405416174)(4.3,0.432928723192037)(4.35,0.437658870797904)(4.4,0.44239431711793)(4.45,0.447136368876595)(4.5,0.45188617608012)(4.55,0.456644738005451)(4.6,0.461412909652334)(4.65,0.466191408577997)(4.7,0.470980822038198)(4.75,0.475781614362803)(4.8,0.480594134498516)(4.85,0.485418623655951)(4.9,0.490255223002841)(4.95,0.495103981349739)(5,0.499964862779137)(5.05,0.504837754173418)(5.1,0.509722472601459)(5.15,0.514618772528018)(5.2,0.519526352814186)(5.25,0.524444863481255)(5.3,0.529373912214179)(5.35,0.534313070584551)(5.4,0.539261879976493)(5.45,0.54421985720225)(5.5,0.54918649979734)(5.55,0.554161290988127)(5.6,0.559143704327366)(5.65,0.564133207995836)(5.7,0.569129268770487)(5.75,0.57413135566169)(5.8,0.579138943224089)(5.85,0.584151514547293)(5.9,0.589168563934247)(5.95,0.59418959927642)(6,0.599214144136211)(6.05,0.604241739548034)(6.1,0.609271945549974)(6.15,0.614304342459757)(6.2,0.61933853190776)(6.25,0.624374137641655)(6.3,0.629410806116385)(6.35,0.634448206884474)(6.4,0.639486032800903)(6.45,0.644524000057147)(6.5,0.649561848058732)(6.55,0.654599339160506)(6.6,0.659636258273526)(6.65,0.664672412357122)(6.7,0.669707629809283)(6.75,0.674741759768062)(6.8,0.679774671336195)(6.85,0.684806252740597)(6.9,0.689836410437801)(6.95,0.694865068175869)(7,0.699892166022622)(7.05,0.704917659369482)(7.1,0.709941517919536)(7.15,0.714963724667829)(7.2,0.719984274881245)(7.25,0.725003175084722)(7.3,0.730020442059912)(7.35,0.735036101861816)(7.4,0.740050188858311)(7.45,0.745062744796935)(7.5,0.750073817902731)(7.55,0.755083462010427)(7.6,0.76009173573373)(7.65,0.765098701674022)(7.7,0.770104425670288)(7.75,0.775108976091709)(7.8,0.780112423173898)(7.85,0.785114838399441)(7.9,0.790116293923026)(7.95,0.795116862041128)(8,0.800116614705944)(8.05,0.805115623082979)(8.1,0.810113957151524)(8.15,0.815111685346892)(8.2,0.820108874243271)(8.25,0.825105588275859)(8.3,0.830101889500606)(8.35,0.835097837390115)(8.4,0.840093488663827)(8.45,0.845088897150746)(8.5,0.850084113682808)(8.55,0.855079186016999)(8.6,0.86007415878427)(8.65,0.865069073463305)(8.7,0.870063968377198)(8.75,0.875058878711111)(8.8,0.880053836548998)(8.85,0.885048870927549)(8.9,0.890044007905509)(8.95,0.895039270646625)(9,0.900034679514516)(9.05,0.905030252177809)(9.1,0.910026003723998)(9.15,0.915021946780526)(9.2,0.920018091641679)(9.25,0.925014446399969)(9.3,0.930011017080756)(9.35,0.935007807778957)(9.4,0.940004820796761)(9.45,0.945002056781367)(9.5,0.949999514861834)(9.55,0.95499719278422)(9.6,0.959995087044281)(9.65,0.964993193017055)(9.7,0.969991505082746)(9.75,0.974990016748413)(9.8,0.979988720765005)(9.85,0.984987609239383)(9.9,0.989986673741014)(9.95,0.994985905403098)(10,0.999985295017934)(10.05,1.00498507862558)(10.1,1.00998825778632)(10.15,1.01500179349694)(10.2,1.02003384588729)(10.25,1.02509119901622)(10.3,1.03017804529366)(10.35,1.03529584970013)(10.4,1.04044376106428)(10.45,1.04561919812235)(10.5,1.05081841733417)(10.55,1.05603698808992)(10.6,1.06127016089172)(10.65,1.06651313880768)(10.7,1.07176126982488)(10.75,1.077010177691)(10.8,1.08225584626501)(10.85,1.08749466936104)(10.9,1.09272347532932)(10.95,1.0979395333794)(11,1.10314054690255)(11.05,1.10832463771635)(11.1,1.11349032414871)(11.15,1.11863649512422)(11.2,1.12376238185211)(11.25,1.12886752829403)(11.3,1.1339517612758)(11.35,1.13901516087242)(11.4,1.14405803152047)(11.45,1.14908087418045)(11.5,1.15408435977352)(11.55,1.15906930404297)(11.6,1.16403664393549)(11.65,1.16898741555505)(11.7,1.17392273371089)(11.75,1.17884377305703)(11.8,1.18375175080269)(11.85,1.18864791095914)(11.9,1.19353351007841)(11.95,1.19840980443124)(12,1.20327803856625)(12.05,1.20813943518726)(12.1,1.21299518628551)(12.15,1.21784644545541)(12.2,1.22269432132934)(12.25,1.22753987206102)(12.3,1.23238410078711)(12.35,1.23722795200159)(12.4,1.2420723087727)(12.45,1.24691799073764)(12.5,1.25176575280977)(12.55,1.25661628453555)(12.6,1.26147021004017)(12.65,1.26632808850293)(12.7,1.27119041510592)(12.75,1.2760576224018)(12.8,1.280930082049)(12.85,1.28580810686538)(12.9,1.29069195315383)(12.95,1.29558182325609)(13,1.30047786829379)(13.05,1.30538019105819)(13.1,1.31028884901316)(13.15,1.3152038573781)(13.2,1.32012519226056)(13.25,1.32505279381065)(13.3,1.32998656937182)(13.35,1.33492639660516)(13.4,1.33987212656653)(13.45,1.34482358671837)(13.5,1.34978058385987)(13.55,1.35474290696159)(13.6,1.35971032989237)(13.65,1.3646826140284)(13.7,1.36965951073593)(13.75,1.37464076372101)(13.8,1.37962611124086)(13.85,1.38461528817336)(13.9,1.38960802794198)(13.95,1.39460406429525)(14,1.39960313294044)(14.05,1.40460497303274)(14.1,1.40960932852152)(14.15,1.41461594935673)(14.2,1.41962459255869)(14.25,1.42463502315547)(14.3,1.42964701499257)(14.35,1.43466035142004)(14.4,1.43967482586262)(14.45,1.4446902422787)(14.5,1.44970641551442)(14.55,1.45472317155909)(14.6,1.45974034770842)(14.65,1.46475779264227)(14.7,1.4697753664232)(14.75,1.47479294042268)(14.8,1.47981039718118)(14.85,1.48482763020873)(14.9,1.48984454373199)(14.95,1.4948610523941)(15,1.49987708091305)(15.05,1.50489256370426)(15.1,1.50990744447283)(15.15,1.51492167578059)(15.2,1.51993521859284)(15.25,1.52494804180948)(15.3,1.52996012178473)(15.35,1.53497144183967)(15.4,1.53998199177117)(15.45,1.54499176736083)(15.5,1.55000076988703)(15.55,1.55500900564296)(15.6,1.56001648546333)(15.65,1.56502322426195)(15.7,1.57002924058241)(15.75,1.57503455616357)(15.8,1.58003919552132)(15.85,1.58504318554825)(15.9,1.5900465551319)(15.95,1.59504933479284)(16,1.60005155634301)(16.05,1.60505325256497)(16.1,1.61005445691223)(16.15,1.61505520323098)(16.2,1.62005552550297)(16.25,1.62505545760969)(16.3,1.63005503311735)(16.35,1.63505428508239)(16.4,1.64005324587704)(16.45,1.64505194703424)(16.5,1.65005041911153)(16.55,1.65504869157284)(16.6,1.66004679268772)(16.65,1.66504474944703)(16.7,1.67004258749424)(16.75,1.67504033107151)(16.8,1.68003800297959)(16.85,1.68503562455063)(16.9,1.69003321563304)(16.95,1.69503079458731)(17,1.70002837829208)(17.05,1.7050259821594)(17.1,1.71002362015834)(17.15,1.71502130484605)(17.2,1.72001904740556)(17.25,1.72501685768925)(17.3,1.73001474426752)(17.35,1.73501271448156)(17.4,1.74001077449991)(17.45,1.74500892937771)(17.5,1.75000718311833)(17.55,1.75500553873667)(17.6,1.76000399832347)(17.65,1.7650025631103)(17.7,1.7700012335346)(17.75,1.77500000930443)(17.8,1.77999888946248)(17.85,1.78499787244896)(17.9,1.78999695616317)(17.95,1.79499613802331)(18,1.79999541502435)(18.05,1.80499478379381)(18.1,1.80999424064511)(18.15,1.81499378162856)(18.2,1.81999340257956)(18.25,1.82499309916432)(18.3,1.82999286692258)(18.35,1.83499270130769)(18.4,1.83999259772375)(18.45,1.84499255155991)(18.5,1.84999255822193)(18.55,1.85499261316084)(18.6,1.8599927118989)(18.65,1.86499285005291)(18.7,1.86999302335491)(18.75,1.87499322767027)(18.8,1.87999345901351)(18.85,1.8849937135617)(18.9,1.88999398766565)(18.95,1.89499427785904)(19,1.89999458086559)(19.05,1.90499489360431)(19.1,1.90999521319308)(19.15,1.9149955369506)(19.2,1.91999586239683)(19.25,1.92499618725212)(19.3,1.9299965094351)(19.35,1.93499682705936)(19.4,1.93999713842929)(19.45,1.94499744203485)(19.5,1.94999773654574)(19.55,1.95499802080471)(19.6,1.95999829382049)(19.65,1.96499855476006)(19.7,1.96999880294069)(19.75,1.97499903782156)(19.8,1.97999925899522)(19.85,1.98499946617892)(19.9,1.98999965920579)(19.95,1.99499983801609)(20,2.00000000264843)(20.05,2.00499988428243)(20.1,2.00999618561393)(20.15,2.01498128055735)(20.2,2.0199462444741)(20.25,2.02488367191572)(20.3,2.02978899485366)(20.35,2.03466062470299)(20.4,2.0394994982827)(20.45,2.0443084360072)(20.5,2.04909152199541)(20.55,2.05385358619417)(20.6,2.05859980358607)(20.65,2.06333539892102)(20.7,2.06806543761552)(20.75,2.07279468360163)(20.8,2.07752750775136)(20.85,2.08226783382755)(20.9,2.08701911190156)(20.95,2.09178431161759)(21,2.09656592958604)(21.05,2.1013660066395)(21.1,2.10618615177918)(21.15,2.11102757045999)(21.2,2.11589109547539)(21.25,2.12077721916096)(21.3,2.12568612597743)(21.35,2.13061772478906)(21.4,2.135571680344)(21.45,2.14054744360611)(21.5,2.1455442806945)(21.55,2.1505613002677)(21.6,2.1555974792495)(21.65,2.16065168683917)(21.7,2.16572270678318)(21.75,2.17080925791155)(21.8,2.17591001296151)(21.85,2.18102361572633)(21.9,2.18614869657811)(21.95,2.19128388642191)(22,2.19642782914496)(22.05,2.2015791926289)(22.1,2.20673667839665)(22.15,2.21189902996717)(22.2,2.21706503999307)(22.25,2.2222335562561)(22.3,2.22740348659588)(22.35,2.23257380284635)(22.4,2.23774354385359)(22.45,2.2429118176473)(22.5,2.24807780283644)(22.55,2.2532407492977)(22.6,2.25839997822327)(22.65,2.26355488159215)(22.7,2.26870492112646)(22.75,2.27384962679193)(22.8,2.27898859489873)(22.85,2.28412148585612)(22.9,2.28924802163149)(22.95,2.29436798296146)(23,2.29948120635971)(23.05,2.30458758096341)(23.1,2.30968704525698)(23.15,2.31477958370934)(23.2,2.3198652233576)(23.25,2.32494403036758)(23.3,2.33001610659882)(23.35,2.33508158619899)(23.4,2.34014063225003)(23.45,2.34519343348605)(23.5,2.35024020110053)(23.55,2.35528116565794)(23.6,2.36031657412317)(23.65,2.36534668701955)(23.7,2.37037177572489)(23.75,2.37539211991266)(23.8,2.38040800514402)(23.85,2.38541972061486)(23.9,2.39042755706023)(23.95,2.39543180481764)(24,2.40043275204913)(24.05,2.40543068312096)(24.1,2.41042587713913)(24.15,2.41541860663727)(24.2,2.42040913641327)(24.25,2.42539772251042)(24.3,2.4303846113376)(24.35,2.43537003892288)(24.4,2.44035423029473)(24.45,2.44533739898408)(24.5,2.45031974664081)(24.55,2.45530146275752)(24.6,2.46028272449374)(24.65,2.46526369659324)(24.7,2.47024453138739)(24.75,2.47522536887744)(24.8,2.48020633688858)(24.85,2.4851875512889)(24.9,2.49016911626636)(24.95,2.4951511246573)(25,2.50013365831989)(25.05,2.50511678854657)(25.1,2.51010057650934)(25.15,2.51508507373252)(25.2,2.52007032258742)(25.25,2.52505635680405)(25.3,2.53004320199504)(25.35,2.53503087618741)(25.4,2.54001939035809)(25.45,2.54500874896945)(25.5,2.54999895050124)(25.55,2.55498998797606)(25.6,2.55998184947526)(25.65,2.56497451864285)(25.7,2.56996797517522)(25.75,2.57496219529463)(25.8,2.57995715220476)(25.85,2.58495281652701)(25.9,2.58994915671619)(25.95,2.59494613945478)(26,2.59994373002499)(26.05,2.60494189265807)(26.1,2.60994059086054)(26.15,2.61493978771718)(26.2,2.61993944617086)(26.25,2.62493952927921)(26.3,2.62994000044862)(26.35,2.63494082364581)(26.4,2.63994196358763)(26.45,2.64494338590964)(26.5,2.64994505731417)(26.55,2.65494694569874)(26.6,2.65994902026557)(26.65,2.66495125161313)(26.7,2.66995361181069)(26.75,2.67495607445676)(26.8,2.67995861472254)(26.85,2.68496120938119)(26.9,2.68996383682415)(26.95,2.69496647706539)(27,2.69996911173455)(27.05,2.70497172406014)(27.1,2.70997429884355)(27.15,2.71497682242501)(27.2,2.71997928264227)(27.25,2.72498166878299)(27.3,2.72998397153165)(27.35,2.73498618291177)(27.4,2.73998829622433)(27.45,2.74499030598293)(27.5,2.74999220784664)(27.55,2.75499399855091)(27.6,2.75999567583741)(27.65,2.76499723838314)(27.7,2.76999868572954)(27.75,2.77500001821187)(27.8,2.78000123688946)(27.85,2.78500234347709)(27.9,2.79000334027795)(27.95,2.79500423011848)(28,2.8000050162852)(28.05,2.80500570246409)(28.1,2.81000629268231)(28.15,2.81500679125282)(28.2,2.82000720272174)(28.25,2.82500753181866)(28.3,2.83000778341004)(28.35,2.83500796245566)(28.4,2.84000807396811)(28.45,2.84500812297549)(28.5,2.85000811448706)(28.55,2.85500805346207)(28.6,2.86000794478146)(28.65,2.86500779322255)(28.7,2.87000760343658)(28.75,2.87500737992889)(28.8,2.88000712704187)(28.85,2.88500684894036)(28.9,2.89000654959948)(28.95,2.89500623279471)(29,2.90000590209418)(29.05,2.90500556085291)(29.1,2.91000521220902)(29.15,2.9150048590816)(29.2,2.92000450417025)(29.25,2.9250041499561)(29.3,2.93000379870414)(29.35,2.93500345246679)(29.4,2.94000311308858)(29.45,2.94500278221175)(29.5,2.95000246128276)(29.55,2.95500215155946)(29.6,2.96000185411891)(29.65,2.96500156986577)(29.7,2.97000129954103)(29.75,2.97500104373112)(29.8,2.98000080287722)(29.85,2.98500057728478)(29.9,2.99000036713307)(29.95,2.99500017248474)(30,2.9999999932954)(30.05,3.00499991173232)(30.1,3.01000093538861)(30.15,3.01500538668087)(30.2,3.0200159680753)(30.25,3.02503490496758)(30.3,3.03006355556268)(30.35,3.03510237609758)(30.4,3.04015106373378)(30.45,3.04520875271459)(30.5,3.05027420167781)(30.55,3.05534594912772)(30.6,3.06042243325516)(30.65,3.06550207995436)(30.7,3.07058336501204)(30.75,3.07566485629264)(30.8,3.08074524084046)(30.85,3.08582334080347)(30.9,3.09089812118183)(30.95,3.09596869167316)(31,3.10103430431811)(31.05,3.10609434821684)(31.1,3.11114834226105)(31.15,3.11619592658173)(31.2,3.12123685323038)(31.25,3.12627097647481)(31.3,3.13129824298929)(31.35,3.1363186821424)(31.4,3.14133239652938)(31.45,3.14633955285325)(31.5,3.15134037322693)(31.55,3.1563351269448)(31.6,3.16132412275421)(31.65,3.16630770164364)(31.7,3.17128623015423)(31.75,3.1762600942134)(31.8,3.18122969348368)(31.85,3.18619543621518)(31.9,3.19115773458684)(31.95,3.19611700051938)(32,3.2010736419404)(32.05,3.20602805948132)(32.1,3.21098064358499)(32.15,3.21593177200092)(32.2,3.22088180764622)(32.25,3.22583109681017)(32.3,3.23077996767872)(32.35,3.23572872915708)(32.4,3.24067766996826)(32.45,3.24562705800559)(32.5,3.25057713991827)(32.55,3.25552814090915)(32.6,3.26048026472475)(32.65,3.2654336938184)(32.7,3.27038858966769)(32.75,3.27534509322884)(32.8,3.2803033255108)(32.85,3.28526338825311)(32.9,3.29022536469247)(32.95,3.29518932040345)(33,3.30015530420008)(33.05,3.30512334908575)(33.1,3.3100934732397)(33.15,3.31506568102929)(33.2,3.32003996403819)(33.25,3.32501630210133)(33.3,3.32999466433824)(33.35,3.33497501017747)(33.4,3.33995729036527)(33.45,3.34494144795243)(33.5,3.34992741925437)(33.55,3.35491513477944)(33.6,3.3599045201219)(33.65,3.36489549681604)(33.7,3.36988798314868)(33.75,3.37488189492811)(33.8,3.3798771462074)(33.85,3.3848736499612)(33.9,3.38987131871515)(33.95,3.3948700651274)(34,3.39986980252248)(34.05,3.40487044537765)(34.1,3.40987190976251)(34.15,3.41487411373264)(34.2,3.41987697767865)(34.25,3.42488042463166)(34.3,3.42988438052715)(34.35,3.43488877442852)(34.4,3.43989353871245)(34.45,3.44489860921788)(34.5,3.44990392536059)(34.55,3.45490943021562)(34.6,3.45991507056947)(34.65,3.46492079694432)(34.7,3.4699265635965)(34.75,3.47493232849116)(34.8,3.47993805325545)(34.85,3.48494370311224)(34.9,3.48994924679635)(34.95,3.49495465645545)(35,3.49995990753734)(35.05,3.50496497866565)(35.1,3.50996985150565)(35.15,3.51497451062182)(35.2,3.51997894332892)(35.25,3.52498313953791)(35.3,3.52998709159826)(35.35,3.5349907941379)(35.4,3.53999424390211)(35.45,3.54499743959243)(35.5,3.55000038170659)(35.55,3.55500307238053)(35.6,3.56000551523326)(35.65,3.5650077152153)(35.7,3.57000967846147)(35.75,3.57501141214858)(35.8,3.58001292435847)(35.85,3.58501422394689)(35.9,3.59001532041859)(35.95,3.59501622380884)(36,3.60001694457168)(36.05,3.60501749347495)(36.1,3.61001788150232)(36.15,3.6150181197623)(36.2,3.6200182194042)(36.25,3.62501819154107)(36.3,3.63001804717945)(36.35,3.63501779715591)(36.4,3.64001745208005)(36.45,3.64501702228394)(36.5,3.65001651777774)(36.55,3.65501594821117)(36.6,3.6600153228407)(36.65,3.66501465050214)(36.7,3.67001393958831)(36.75,3.67501319803158)(36.8,3.68001243329091)(36.85,3.68501165234309)(36.9,3.69001086167798)(36.95,3.6950100672973)(37,3.70000927471671)(37.05,3.70500848897101)(37.1,3.71000771462199)(37.15,3.71500695576869)(37.2,3.72000621605995)(37.25,3.72500549870871)(37.3,3.73000480650806)(37.35,3.73500414184862)(37.4,3.74000350673714)(37.45,3.74500290281599)(37.5,3.75000233138337)(37.55,3.75500179341415)(37.6,3.76000128958094)(37.65,3.76500082027546)(37.7,3.77000038562983)(37.75,3.77499998553784)(37.8,3.77999961967592)(37.85,3.78499928752378)(37.9,3.78999898838456)(37.95,3.79499872140441)(38,3.79999848559152)(38.05,3.8049982798343)(38.1,3.8099981029189)(38.15,3.81499795354588)(38.2,3.81999783034602)(38.25,3.82499773189522)(38.3,3.8299976567285)(38.35,3.83499760335316)(38.4,3.83999757026081)(38.45,3.84499755593871)(38.5,3.84999755887999)(38.55,3.85499757759302)(38.6,3.85999761060996)(38.65,3.86499765649427)(38.7,3.86999771384753)(38.75,3.87499778131531)(38.8,3.87999785759236)(38.85,3.8849979414269)(38.9,3.88999803162433)(38.95,3.89499812705018)(39,3.89999822663241)(39.05,3.90499832936311)(39.1,3.90999843429968)(39.15,3.9149985405654)(39.2,3.9199986473496)(39.25,3.92499875390733)(39.3,3.92999885955865)(39.35,3.93499896368752)(39.4,3.93999906574044)(39.45,3.94499916522472)(39.5,3.94999926170652)(39.55,3.95499935480871)(39.6,3.95999944420847)(39.65,3.9649995296348)(39.7,3.9699996108659)(39.75,3.97499968772638)(39.8,3.97999976008448)(39.85,3.98499982784925)(39.9,3.98999989096759)(39.95,3.99499994942144)(40,4.00000000322488)(40.05,4.00499997765738)(40.1,4.0099989561952)(40.15,4.014994820462)(40.2,4.01998509373479)(40.25,4.02496772403032)(40.3,4.02994144764441)(40.35,4.03490582770785)(40.4,4.03986112726242)(40.45,4.04480813083718)(40.5,4.04974797248583)(40.55,4.05468199229506)(40.6,4.05961162541761)(40.65,4.0645383203637)(40.7,4.06946348116042)(40.75,4.07438842804553)(40.8,4.07931437215799)(40.85,4.0842424006118)(40.9,4.08917346916874)(40.95,4.09410840040105)(41,4.0990478857621)(41.05,4.10399249038457)(41.1,4.10894265972841)(41.15,4.11389872742795)(41.2,4.11886092385702)(41.25,4.12382938505781)(41.3,4.12880416177339)(41.35,4.1337852283949)(41.4,4.13877249168674)(41.45,4.14376579919285)(41.5,4.1487649472568)(41.55,4.15376968861042)(41.6,4.15877973950264)(41.65,4.16379478635268)(41.7,4.16881449192133)(41.75,4.17383850100119)(41.8,4.17886644563215)(41.85,4.18389794985278)(41.9,4.18893263400096)(41.95,4.1939701185798)(42,4.19901002770656)(42.05,4.20405199216334)(42.1,4.20909565206902)(42.15,4.21414065919381)(42.2,4.2191866789362)(42.25,4.22423339198321)(42.3,4.22928049567531)(42.35,4.23432770509625)(42.4,4.23937475390852)(42.45,4.2444213949541)(42.5,4.24946740064039)(42.55,4.25451256313015)(42.6,4.25955669435397)(42.65,4.26459962586294)(42.7,4.26964120853879)(42.75,4.27468131217763)(42.8,4.27971982496304)(42.85,4.28475665284324)(42.9,4.28979171882647)(42.95,4.29482496220753)(43,4.29985633773824)(43.05,4.30488581475306)(43.1,4.3099133762608)(43.15,4.31493901801245)(43.2,4.3199627475541)(43.25,4.32498458327359)(43.3,4.33000455344836)(43.35,4.33502269530146)(43.4,4.34003905407207)(43.45,4.34505368210572)(43.5,4.35006663796949)(43.55,4.35507798559604)(43.6,4.36008779346034)(43.65,4.36509613379213)(43.7,4.37010308182651)(43.75,4.37510871509493)(43.8,4.38011311275784)(43.85,4.38511635498045)(43.9,4.39011852235206)(43.95,4.39511969534938)(44,4.40011995384395)(44.05,4.40511937665319)(44.1,4.41011804113469)(44.15,4.41511602282262)(44.2,4.42011339510554)(44.25,4.42511022894412)(44.3,4.43010659262739)(44.35,4.43510255156611)(44.4,4.44009816812132)(44.45,4.44509350146652)(44.5,4.4500886074815)(44.55,4.45508353867586)(44.6,4.46007834414048)(44.65,4.46507306952464)(44.7,4.47006775703711)(44.75,4.47506244546903)(44.8,4.48005717023671)(44.85,4.48505196344238)(44.9,4.49004685395108)(44.95,4.49504186748171)(45,4.50003702671068)(45.05,4.50503235138622)(45.1,4.51002785845188)(45.15,4.51502356217758)(45.2,4.5200194742968)(45.25,4.52501560414837)(45.3,4.53001195882176)(45.35,4.53500854330449)(45.4,4.54000536063052)(45.45,4.54500241202876)(45.5,4.54999969707046)(45.55,4.55499721381488)(45.6,4.55999495895227)(45.65,4.56499292794355)(45.7,4.56999111515598)(45.75,4.57498951399445)(45.8,4.57998811702772)(45.85,4.58498691610928)(45.9,4.5899859024926)(45.95,4.59498506694037)(46,4.59998439982761)(46.05,4.60498389123844)(46.1,4.60998353105651)(46.15,4.61498330904895)(46.2,4.61998321494388)(46.25,4.62498323850155)(46.3,4.62998336957917)(46.35,4.63498359818953)(46.4,4.63998391455358)(46.45,4.64498430914711)(46.5,4.64998477274182)(46.55,4.65498529644082)(46.6,4.65998587170902)(46.65,4.66498649039846)(46.7,4.66998714476896)(46.75,4.67498782750428)(46.8,4.67998853172418)(46.85,4.68498925099246)(46.9,4.68998997932156)(46.95,4.69499071117361)(47,4.69999144145862)(47.05,4.70499216552972)(47.1,4.70999287917602)(47.15,4.71499357861311)(47.2,4.71999426047164)(47.25,4.72499492178408)(47.3,4.72999555997003)(47.35,4.73499617282015)(47.4,4.73999675847915)(47.45,4.74499731542777)(47.5,4.74999784246417)(47.55,4.75499833868479)(47.6,4.75999880346488)(47.65,4.76499923643888)(47.7,4.76999963748074)(47.75,4.77500000668437)(47.8,4.78000034434428)(47.85,4.7850006509366)(47.9,4.79000092710046)(47.95,4.79500117361994)(48,4.80000139140659)(48.05,4.80500158148259)(48.1,4.81000174496464)(48.15,4.81500188304859)(48.2,4.82000199699482)(48.25,4.82500208811454)(48.3,4.83000215775683)(48.35,4.83500220729658)(48.4,4.84000223812328)(48.45,4.84500225163066)(48.5,4.85000224920719)(48.55,4.85500223222744)(48.6,4.86000220204424)(48.65,4.86500215998167)(48.7,4.87000210732882)(48.75,4.87500204533434)(48.8,4.88000197520166)(48.85,4.88500189808502)(48.9,4.89000181508601)(48.95,4.8950017272509)(49,4.90000163556847)(49.05,4.90500154096842)(49.1,4.91000144432032)(49.15,4.91500134643304)(49.2,4.9200012480546)(49.25,4.92500114987245)(49.3,4.93000105251417)(49.35,4.93500095654838)(49.4,4.9400008624861)(49.45,4.94500077078231)(49.5,4.95000068183769)(49.55,4.95500059600066)(49.6,4.96000051356955)(49.65,4.96500043479492)(49.7,4.97000035988194)(49.75,4.97500028899299)(49.8,4.98000022225016)(49.85,4.98500015973797)(49.9,4.99000010150593)(49.95,4.99500004757129)(50,4.9999999979216) 
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.05,8.00896779147667e-08)(0.1,1.60889572110463e-06)(0.15,9.26134638852351e-06)(0.2,3.15575251323635e-05)(0.25,8.04902264470466e-05)(0.3,0.000170926668930521)(0.35,0.00032000029416848)(0.4,0.000546532979536014)(0.45,0.000870488270533056)(0.5,0.00131245637050912)(0.55,0.00189317564383359)(0.6,0.00263309687345705)(0.65,0.00355199549834956)(0.7,0.0046686349990803)(0.75,0.00600048246187424)(0.8,0.00756347555462342)(0.85,0.00937183880063738)(0.9,0.0114379461065155)(0.95,0.0137722259135535)(1,0.0163831050180794)(1.05,0.0192769869765616)(1.1,0.0224582610217771)(1.15,0.025929337525024)(1.2,0.0296907062149693)(1.25,0.0337410135829091)(1.3,0.0380771561497778)(1.35,0.0426943865295537)(1.4,0.0475864294875904)(1.45,0.0527456054542641)(1.5,0.0581629592094917)(1.55,0.0638283916989326)(1.6,0.0697307931758813)(1.65,0.0758581760826704)(1.7,0.0821978062910727)(1.75,0.0887363315124306)(1.8,0.0954599058650659)(1.85,0.102354309749183)(1.9,0.109405064328396)(1.95,0.116597540052707)(2,0.123917058780858)(2.05,0.131348989171094)(2.1,0.138878835109233)(2.15,0.146492317032166)(2.2,0.154175446084254)(2.25,0.161914591114121)(2.3,0.169696538580878)(2.35,0.177508545492252)(2.4,0.185338385543298)(2.45,0.193174388663694)(2.5,0.201005474214755)(2.55,0.208821178104739)(2.6,0.216611674113198)(2.65,0.224367789732592)(2.7,0.23208101684854)(2.75,0.239743517589326)(2.8,0.247348125681056)(2.85,0.254888343647425)(2.9,0.262358336192925)(2.95,0.269752920105606)(3,0.277067551010665)(3.05,0.284298307299353)(3.1,0.291441871549287)(3.15,0.298495509742365)(3.2,0.305457048575473)(3.25,0.312324851147079)(3.3,0.319097791289998)(3.35,0.325775226807027)(3.4,0.332356971852231)(3.45,0.338843268686245)(3.5,0.345234759019431)(3.55,0.351532455142057)(3.6,0.357737711025987)(3.65,0.363852193567829)(3.7,0.369877854129093)(3.75,0.375816900514786)(3.8,0.38167176951808)(3.85,0.387445100145259)(3.9,0.393139707622154)(3.95,0.398758558270771)(4,0.404304745332771)(4.05,0.409781465804713)(4.1,0.415191998340774)(4.15,0.420539682264281)(4.2,0.425827897723586)(4.25,0.431060047018755)(4.3,0.436239537112897)(4.35,0.441369763337952)(4.4,0.446454094295744)(4.45,0.451495857948512)(4.5,0.456498328886987)(4.55,0.461464716758365)(4.6,0.466398155831471)(4.65,0.471301695671809)(4.7,0.476178292895163)(4.75,0.481030803964825)(4.8,0.485861978994496)(4.85,0.490674456516223)(4.9,0.495470759170597)(4.95,0.500253290274607)(5,0.505024331221195)(5.05,0.509786039663486)(5.1,0.514540448435998)(5.15,0.519289465164751)(5.2,0.524034872518126)(5.25,0.528778329050487)(5.3,0.53352137059104)(5.35,0.538265412131044)(5.4,0.543011750163382)(5.45,0.547761565429502)(5.5,0.552515926029999)(5.55,0.55727579085643)(5.6,0.562042013303442)(5.65,0.566815345221888)(5.7,0.571596441075258)(5.75,0.576385862263535)(5.8,0.581184081580361)(5.85,0.585991487771263)(5.9,0.590808390162586)(5.95,0.595635023332641)(6,0.600471551798528)(6.05,0.605318074693981)(6.1,0.610174630415407)(6.15,0.615041201215297)(6.2,0.619917717723865)(6.25,0.624804063381736)(6.3,0.629700078767988)(6.35,0.634605565809867)(6.4,0.639520291861928)(6.45,0.64444399364399)(6.5,0.649376381028829)(6.55,0.654317140671952)(6.6,0.659265939477202)(6.65,0.664222427893229)(6.7,0.66918624303711)(6.75,0.674157011642562)(6.8,0.679134352831252)(6.85,0.684117880706769)(6.9,0.689107206771703)(6.95,0.694101942169182)(7,0.699101699750985)(7.05,0.704106095975085)(7.1,0.709114752636109)(7.15,0.714127298432808)(7.2,0.71914337037712)(7.25,0.724162615049903)(7.3,0.729184689708758)(7.35,0.734209263253754)(7.4,0.739236017057109)(7.45,0.744264645663116)(7.5,0.749294857364816)(7.55,0.754326374663985)(7.6,0.759358934621172)(7.65,0.764392289102502)(7.7,0.769426204930007)(7.75,0.774460463942215)(7.8,0.779494862971654)(7.85,0.784529213745859)(7.9,0.789563342718343)(7.95,0.794597090835851)(8,0.799630313248068)(8.05,0.804662778812544)(8.1,0.80969313706316)(8.15,0.814718398805368)(8.2,0.819735017884018)(8.25,0.824739933684536)(8.3,0.829731093529937)(8.35,0.834707545339605)(8.4,0.839669301901275)(8.45,0.844617123897688)(8.5,0.849552301024531)(8.55,0.854476463823174)(8.6,0.859391434368673)(8.65,0.864299113357769)(8.7,0.869201397629368)(8.75,0.874100121760081)(8.8,0.878997018141248)(8.85,0.88389369099061)(8.9,0.888791600742196)(8.95,0.893692056087719)(9,0.898596211601401)(9.05,0.9035050693891)(9.1,0.908419483590711)(9.15,0.913340166858569)(9.2,0.918267698156212)(9.25,0.92320253138866)(9.3,0.928145004500945)(9.35,0.93309534877596)(9.4,0.938053698133728)(9.45,0.943020098287549)(9.5,0.947994515652696)(9.55,0.952976845933539)(9.6,0.957966922337776)(9.65,0.962964523383619)(9.7,0.96796938027872)(9.75,0.972981183859397)(9.8,0.977999591086105)(9.85,0.983024231096649)(9.9,0.988054710822861)(9.95,0.993090620179592)(10,0.998131536837299)(10.05,1.00317703059133)(10.1,1.00822666734169)(10.15,1.01328001269968)(10.2,1.01833663523641)(10.25,1.02339610938946)(10.3,1.02845801804558)(10.35,1.03352195481458)(10.4,1.03858752601249)(10.45,1.0436543523701)(10.5,1.04872207048373)(10.55,1.05379033402423)(10.6,1.05885881472071)(10.65,1.06392720313421)(10.7,1.06899520923717)(10.75,1.07406256281316)(10.8,1.07912901369166)(10.85,1.08419433183185)(10.9,1.08925830726879)(10.95,1.09432074993518)(11,1.09938148937116)(11.05,1.10444037433393)(11.1,1.10949727231889)(11.15,1.11455206900291)(11.2,1.11960466762008)(11.25,1.12465498827984)(11.3,1.12970296723643)(11.35,1.13474855611847)(11.4,1.13979172112673)(11.45,1.14483244220755)(11.5,1.14987071220902)(11.55,1.15490653602642)(11.6,1.15993992974273)(11.65,1.16497091977003)(11.7,1.16999954199646)(11.75,1.17502584094348)(11.8,1.18004986893751)(11.85,1.18507168529952)(11.9,1.19009135555595)(11.95,1.19510895067371)(12,1.20012454632173)(12.05,1.2051382221613)(12.1,1.21015006116684)(12.15,1.21516014897861)(12.2,1.22016857328851)(12.25,1.22517542325987)(12.3,1.23018078898182)(12.35,1.23518476095856)(12.4,1.24018742963375)(12.45,1.2451888849499)(12.5,1.25018921594255)(12.55,1.2551885103687)(12.6,1.26018685436905)(12.65,1.26518433216319)(12.7,1.27018102577701)(12.75,1.27517701480121)(12.8,1.28017237618005)(12.85,1.28516718402897)(12.9,1.29016150948012)(12.95,1.29515542055426)(13,1.30014898205801)(13.05,1.30514225550479)(13.1,1.31013529905841)(13.15,1.31512816749755)(13.2,1.32012091220015)(13.25,1.32511358114591)(13.3,1.33010621893582)(13.35,1.33509886682724)(13.4,1.3400915627831)(13.45,1.34508434153405)(13.5,1.35007723465222)(13.55,1.35507027063529)(13.6,1.36006347499968)(13.65,1.3650568703818)(13.7,1.37005047664605)(13.75,1.37504431099869)(13.8,1.38003838810645)(13.85,1.38503272021891)(13.9,1.39002731729383)(13.95,1.39502218712445)(14,1.40001733546809)(14.05,1.40501276617518)(14.1,1.41000848131805)(14.15,1.41500448131895)(14.2,1.42000076507655)(14.25,1.42499733009052)(14.3,1.42999417258357)(14.35,1.4349912876207)(14.4,1.43998866922504)(14.45,1.4449863104902)(14.5,1.44998420368857)(14.55,1.45498234037553)(14.6,1.45998071148925)(14.65,1.46497930744592)(14.7,1.46997811823027)(14.75,1.47497713348134)(14.8,1.47997634257332)(14.85,1.4849757346915)(14.9,1.48997529890334)(14.95,1.49497502422454)(15,1.49997489968035)(15.05,1.504974914362)(15.1,1.50997505747841)(15.15,1.51497531840329)(15.2,1.51997568671775)(15.25,1.52497615224848)(15.3,1.52997670510171)(15.35,1.53497733569308)(15.4,1.53997803477359)(15.45,1.54497879345182)(15.5,1.54997960321247)(15.55,1.55498045593165)(15.6,1.55998134388883)(15.65,1.56498225977582)(15.7,1.56998319670293)(15.75,1.57498414820242)(15.8,1.57998510822951)(15.85,1.58498607116118)(15.9,1.58998703179273)(15.95,1.5949879853326)(16,1.59998892739527)(16.05,1.60498988096863)(16.1,1.60999117340169)(16.15,1.61499356910026)(16.2,1.61999797170604)(16.25,1.62500514746532)(16.3,1.63001559451213)(16.35,1.63502952536504)(16.4,1.6400469067461)(16.45,1.64506751790694)(16.5,1.65009100769475)(16.55,1.65511694277369)(16.6,1.66014484546051)(16.65,1.66517422210131)(16.7,1.67020458365432)(16.75,1.67523546015821)(16.8,1.68026641052953)(16.85,1.68529702884982)(16.9,1.69032694804432)(16.95,1.69535584164181)(17,1.70038342413742)(17.05,1.7054094503516)(17.1,1.71043371408067)(17.15,1.71545604625969)(17.2,1.72047631280322)(17.25,1.72549441224682)(17.3,1.7305102732811)(17.35,1.73552385224558)(17.4,1.74053513063264)(17.45,1.74554411263735)(17.5,1.75055082277966)(17.55,1.7555553036173)(17.6,1.7605576135621)(17.65,1.76555782480817)(17.7,1.77055602137693)(17.75,1.7755522972817)(17.8,1.78054675481255)(17.85,1.78553950294065)(17.9,1.79053065584045)(17.95,1.79552033152712)(18,1.800508650606)(18.05,1.80549573513048)(18.1,1.81048170756442)(18.15,1.81546668984475)(18.2,1.82045080253992)(18.25,1.82543416409991)(18.3,1.83041689019293)(18.35,1.83539909312453)(18.4,1.84038088133428)(18.45,1.84536235896564)(18.5,1.85034362550453)(18.55,1.85532477548196)(18.6,1.86030589823663)(18.65,1.86528707773305)(18.7,1.87026839243106)(18.75,1.87524991520277)(18.8,1.88023171329294)(18.85,1.885213848319)(18.9,1.89019637630716)(18.95,1.89517934776094)(19,1.90016280775887)(19.05,1.90514679607814)(19.1,1.91013134734102)(19.15,1.91511649118134)(19.2,1.92010225242799)(19.25,1.92508865130311)(19.3,1.93007570363233)(19.35,1.93506342106479)(19.4,1.94005181130087)(19.45,1.94504087832544)(19.5,1.95003062264503)(19.55,1.9550210415269)(19.6,1.96001212923867)(19.65,1.96500387728694)(19.7,1.96999627465359)(19.75,1.97498930802859)(19.8,1.97998296203828)(19.85,1.98497721946807)(19.9,1.98997206147883)(19.95,1.9949674678162)(20,1.9999634170121)(20.05,2.00495988657803)(20.1,2.0099568531897)(20.15,2.01495429286251)(20.2,2.01995218111773)(20.25,2.02495049313918)(20.3,2.0299492039201)(20.35,2.03494828840046)(20.4,2.03994772159434)(20.45,2.04494747870769)(20.5,2.0499475352465)(20.55,2.05494786711545)(20.6,2.05994845070732)(20.65,2.0649492629833)(20.7,2.06995028154454)(20.75,2.07495148469515)(20.8,2.07995285149699)(20.85,2.08495436181655)(20.9,2.08995599636433)(20.95,2.09495773672698)(21,2.09995956539264)(21.05,2.1049614657699)(21.1,2.10996342220061)(21.15,2.11496541996708)(21.2,2.11996744529403)(21.25,2.12496948534554)(21.3,2.12997152821761)(21.35,2.13497356292654)(21.4,2.13997557939347)(21.45,2.14497756842567)(21.5,2.14997952169464)(21.55,2.15498143171158)(21.6,2.15998329180047)(21.65,2.16498509606906)(21.7,2.16998683937811)(21.75,2.17498851730921)(21.8,2.17999012613136)(21.85,2.18499166276661)(21.9,2.18999312475504)(21.95,2.1949945102193)(22,2.19999581782887)(22.05,2.20499704676431)(22.1,2.20999819668165)(22.15,2.21499926767709)(22.2,2.22000026025218)(22.25,2.2250011752796)(22.3,2.23000201396973)(22.35,2.23500277783802)(22.4,2.24000346867332)(22.45,2.24500408850732)(22.5,2.25000463958504)(22.55,2.25500512433654)(22.6,2.26000554534988)(22.65,2.26500590534531)(22.7,2.27000620715089)(22.75,2.2750064536793)(22.8,2.28000664790615)(22.85,2.28500679284956)(22.9,2.29000689155112)(22.95,2.29500694705825)(23,2.30000696240785)(23.05,2.30500694061132)(23.1,2.31000688464081)(23.15,2.31500679741681)(23.2,2.32000668179694)(23.25,2.32500654056592)(23.3,2.33000637642674)(23.35,2.33500619199292)(23.4,2.34000598978178)(23.45,2.34500577220886)(23.5,2.35000554158317)(23.55,2.35500530010342)(23.6,2.36000504985513)(23.65,2.36500479280855)(23.7,2.37000453081727)(23.75,2.37500426561766)(23.8,2.38000399882886)(23.85,2.38500373195344)(23.9,2.39000346637859)(23.95,2.39500320337784)(24,2.4000029441132)(24.05,2.40500273173178)(24.1,2.41000308605613)(24.15,2.41500522588555)(24.2,2.42001061809852)(24.25,2.42502053598904)(24.3,2.43003583453444)(24.35,2.43505690615113)(24.4,2.4400837355205)(24.45,2.44511599055253)(24.5,2.45015311517325)(24.55,2.45519440952853)(24.6,2.46023909380647)(24.65,2.46528635655785)(24.7,2.47033538999059)(24.75,2.47538541493156)(24.8,2.48043569784491)(24.85,2.48548556185731)(24.9,2.4905343933188)(24.95,2.495581645073)(25,2.50062683732739)(25.05,2.50566955679556)(25.1,2.51070945461617)(25.15,2.5157462434268)(25.2,2.52077969387547)(25.25,2.52580963078065)(25.3,2.53083592909637)(25.35,2.53585850979844)(25.4,2.54087733577714)(25.45,2.5458924077987)(25.5,2.55090376058044)(25.55,2.55591145901158)(25.6,2.56091559454162)(25.65,2.56591628175094)(25.7,2.57091365511274)(25.75,2.57590786595083)(25.8,2.58089907959508)(25.85,2.58588747273347)(25.9,2.59087323095822)(25.95,2.59585654650177)(26,2.60083761615761)(26.05,2.60581663938006)(26.1,2.61079381655651)(26.15,2.6157693474453)(26.2,2.62074342977207)(26.25,2.62571625797716)(26.3,2.63068802210678)(26.35,2.63565890684011)(26.4,2.64062909064522)(26.45,2.64559874505588)(26.5,2.65056803406224)(26.55,2.65553711360779)(26.6,2.6605061311856)(26.65,2.6654752255267)(26.7,2.67044452637388)(26.75,2.67541415433408)(26.8,2.68038422080305)(26.85,2.68535482795599)(26.9,2.69032606879806)(26.95,2.69529802726908)(27,2.70027077839683)(27.05,2.70524438849357)(27.1,2.71021891539077)(27.15,2.71519440870723)(27.2,2.72017091014602)(27.25,2.72514845381586)(27.3,2.73012706657298)(27.35,2.73510676837956)(27.4,2.7400875726752)(27.45,2.7450694867581)(27.5,2.75005251217286)(27.55,2.75503664510201)(27.6,2.76002187675868)(27.65,2.76500819377802)(27.7,2.76999557860506)(27.75,2.77498400987725)(27.8,2.7799734627996)(27.85,2.78496390951109)(27.9,2.78995531944085)(27.95,2.79494765965281)(28,2.79994089517789)(28.05,2.80493498933271)(28.1,2.80992990402417)(28.15,2.81492560003921)(28.2,2.81992203731937)(28.25,2.82491917521962)(28.3,2.82991697275154)(28.35,2.83491538881033)(28.4,2.83991438238596)(28.45,2.84491391275839)(28.5,2.8499139396769)(28.55,2.85491442352404)(28.6,2.85991532546416)(28.65,2.86491660757713)(28.7,2.86991823297753)(28.75,2.8749201659198)(28.8,2.87992237188989)(28.85,2.88492481768382)(28.9,2.88992747147383)(28.95,2.89493030286273)(29,2.89993328292686)(29.05,2.90493638424854)(29.1,2.9099395809384)(29.15,2.91494284864843)(29.2,2.91994616457623)(29.25,2.92494950746112)(29.3,2.92995285757288)(29.35,2.9349561966935)(29.4,2.93995950809277)(29.45,2.94496277649816)(29.5,2.94996598805965)(29.55,2.95496913031002)(29.6,2.95997219212121)(29.65,2.96497516365716)(29.7,2.96997803632381)(29.75,2.97498080271647)(29.8,2.97998345656538)(29.85,2.98498599267948)(29.9,2.98998840688917)(29.95,2.99499069598816)(30,2.99999285767494)(30.05,3.00499489049414)(30.1,3.00999679377805)(30.15,3.01499856758869)(30.2,3.02000021266056)(30.25,3.02500173034439)(30.3,3.03000312255209)(30.35,3.03500439170311)(30.4,3.04000554067225)(30.45,3.04500657273927)(30.5,3.05000749154029)(30.55,3.05500830102109)(30.6,3.06000900539251)(30.65,3.06500960908784)(30.7,3.07001011672247)(30.75,3.07501053305569)(30.8,3.08001086295468)(30.85,3.08501111136078)(30.9,3.09001128325801)(30.95,3.09501138364374)(31,3.10001141750167)(31.05,3.10501138977688)(31.1,3.11001130535308)(31.15,3.11501116903194)(31.2,3.12001098551442)(31.25,3.1250107593841)(31.3,3.1300104950924)(31.35,3.13501019694565)(31.4,3.14000986909387)(31.45,3.14500951552132)(31.5,3.15000914003854)(31.55,3.15500874627599)(31.6,3.16000833767909)(31.65,3.16500791750458)(31.7,3.17000748881823)(31.75,3.17500705449357)(31.8,3.18000661721189)(31.85,3.18500617946311)(31.9,3.19000574354765)(31.95,3.19500531157908)(32,3.20000488548761)(32.05,3.20500420643654)(32.1,3.21000007091514)(32.15,3.21498499860504)(32.2,3.21995006350243)(32.25,3.22488760006512)(32.3,3.22979253293467)(32.35,3.23466260264502)(32.4,3.23949800492698)(32.45,3.24430082733973)(32.5,3.24907448561273)(32.55,3.25382324142449)(32.6,3.25855182108877)(32.65,3.2632651280615)(32.7,3.26796803358574)(32.75,3.27266522901349)(32.8,3.27736112540743)(32.85,3.28205978875356)(32.9,3.2867649016713)(32.95,3.29147974463898)(33,3.29620719144103)(33.05,3.30094971484645)(33.1,3.3057093995216)(33.15,3.31048795993212)(33.2,3.31528676155584)(33.25,3.32010684415567)(33.3,3.32494894618293)(33.35,3.32981352962292)(33.4,3.33470080477695)(33.45,3.33961075461132)(33.5,3.34454315840726)(33.55,3.34949761452304)(33.6,3.35447356213832)(33.65,3.35947030189458)(33.7,3.3644870153791)(33.75,3.36952278342493)(33.8,3.37457660321838)(33.85,3.37964740421981)(33.9,3.38473406291474)(33.95,3.38983541641992)(34,3.39495027497567)(34.05,3.40007743336013)(34.1,3.40521568126448)(34.15,3.41036381267074)(34.2,3.41552063427533)(34.25,3.42068497300293)(34.3,3.42585568265559)(34.35,3.43103164974265)(34.4,3.43621179853682)(34.45,3.44139509540147)(34.5,3.44658055243409)(34.55,3.45176723046967)(34.6,3.45695424148755)(34.65,3.46214075046377)(34.7,3.46732597671059)(34.75,3.47250919474294)(34.8,3.47768973471108)(34.85,3.48286698243693)(34.9,3.48804037909049)(34.95,3.49320942054116)(35,3.49837365641757)(35.05,3.50353268890781)(35.1,3.50868617133067)(35.15,3.51383380650682)(35.2,3.51897534495758)(35.25,3.52411058295703)(35.3,3.5292393604622)(35.35,3.53436155894409)(35.4,3.53947709914116)(35.45,3.5445859387552)(35.5,3.54968807010829)(35.55,3.55478351777791)(35.6,3.55987233622603)(35.65,3.56495460743675)(35.7,3.5700304385755)(35.75,3.57509995968178)(35.8,3.58016332140622)(35.85,3.58522069280134)(35.9,3.59027225917458)(35.95,3.59531822001089)(36,3.60035878697122)(36.05,3.60539418197237)(36.1,3.61042463535267)(36.15,3.61545038412698)(36.2,3.62047167033394)(36.25,3.62548873947772)(36.3,3.63050183906525)(36.35,3.63551121723999)(36.4,3.64051712151222)(36.45,3.64551979758542)(36.5,3.65051948827791)(36.55,3.65551643253824)(36.6,3.66051086455264)(36.65,3.66550301294236)(36.7,3.67049310004836)(36.75,3.67548134130064)(36.8,3.68046794466917)(36.85,3.68545311019321)(36.9,3.6904370295856)(36.95,3.69541988590854)(37,3.70040185331704)(37.05,3.70538309686654)(37.1,3.71036377238071)(37.15,3.7153440263757)(37.2,3.72032399603693)(37.25,3.72530380924472)(37.3,3.73028358464484)(37.35,3.73526343176033)(37.4,3.74024345114085)(37.45,3.74522373454606)(37.5,3.75020436515944)(37.55,3.75518541782922)(37.6,3.76016695933315)(37.65,3.76514904866386)(37.7,3.77013173733199)(37.75,3.77511506968397)(37.8,3.78009908323193)(37.85,3.78508380899294)(37.9,3.79006927183533)(37.95,3.79505549082966)(38,3.80004247960223)(38.05,3.80503024668913)(38.1,3.81001879588904)(38.15,3.81500812661293)(38.2,3.81999823422934)(38.25,3.82498911040351)(38.3,3.82998074342948)(38.35,3.83497311855358)(38.4,3.83996621828866)(38.45,3.844960022718)(38.5,3.84995450978814)(38.55,3.85494965559006)(38.6,3.85994543462803)(38.65,3.86494182007588)(38.7,3.8699387840202)(38.75,3.87493629769026)(38.8,3.87993433167455)(38.85,3.88493285612381)(38.9,3.88993184094053)(38.95,3.89493125595507)(39,3.89993107108843)(39.05,3.90493125650193)(39.1,3.90993178273403)(39.15,3.91493262082456)(39.2,3.91993374242668)(39.25,3.92493511990703)(39.3,3.9299367264343)(39.35,3.93493853605688)(39.4,3.93994052376983)(39.45,3.94494266557175)(39.5,3.94994493851204)(39.55,3.95494732072907)(39.6,3.95994979147962)(39.65,3.96495233116037)(39.7,3.96995492132168)(39.75,3.97495754467434)(39.8,3.97996018508981)(39.85,3.98496282759438)(39.9,3.98996545835772)(39.95,3.99496806467648)(40,3.9999706349532)(40.05,4.0049733348361)(40.1,4.00997832192672)(40.15,4.01499064662145)(40.2,4.0200163383412)(40.25,4.02506057567602)(40.3,4.03012678680087)(40.35,4.03521649645725)(40.4,4.04032956961609)(40.45,4.04546459233222)(40.5,4.05061925288014)(40.55,4.05579066785763)(40.6,4.06097564006155)(40.65,4.0661708529144)(40.7,4.07137301204223)(40.75,4.07657894513512)(40.8,4.08178566982725)(40.85,4.0869904374894)(40.9,4.09219075909844)(40.95,4.09738441790662)(41,4.10256947249176)(41.05,4.10774425288755)(41.1,4.11290735182134)(41.15,4.11805761257825)(41.2,4.12319411462684)(41.25,4.12831615785247)(41.3,4.13342324602741)(41.35,4.13851506998293)(41.4,4.1435914908259)(41.45,4.14865252344947)(41.5,4.15369832051805)(41.55,4.15872915705414)(41.6,4.16374541571494)(41.65,4.16874757281693)(41.7,4.17373618514401)(41.75,4.17871187755786)(41.8,4.18367533141601)(41.85,4.18862727379382)(41.9,4.19356846749891)(41.95,4.19849970186106)(42,4.20342178427659)(42.05,4.20833553248278)(42.1,4.2132417675368)(42.15,4.21814130746917)(42.2,4.22303496158374)(42.25,4.22792352537457)(42.3,4.2328077760277)(42.35,4.23768846847805)(42.4,4.24256633199026)(42.45,4.24744206723309)(42.5,4.25231634381699)(42.55,4.25718979826494)(42.6,4.26206303238742)(42.65,4.26693661203263)(42.7,4.27181106618409)(42.75,4.27668688637842)(42.8,4.28156452641684)(42.85,4.28644440234494)(42.9,4.2913268926761)(42.95,4.29621233883488)(43,4.30110104579774)(43.05,4.30599328290941)(43.1,4.31088928485417)(43.15,4.31578925276248)(43.2,4.3206933554342)(43.25,4.325601730661)(43.3,4.33051448663116)(43.35,4.33543170340134)(43.4,4.34035343442077)(43.45,4.34527970809422)(43.5,4.35021052937119)(43.55,4.35514588134978)(43.6,4.36008572688439)(43.65,4.36503001018759)(43.7,4.3699786584171)(43.75,4.37493158324007)(43.8,4.37988868236707)(43.85,4.38484984104959)(43.9,4.38981493353536)(43.95,4.39478382447623)(44,4.39975637028473)(44.05,4.40473242043523)(44.1,4.40971181870702)(44.15,4.41469440436668)(44.2,4.41968001328787)(44.25,4.42466847900713)(44.3,4.42965963371484)(44.35,4.43465330918074)(44.4,4.43964933761399)(44.45,4.4446475524581)(44.5,4.44964778912126)(44.55,4.45464988564315)(44.6,4.45965368329929)(44.65,4.46465902714454)(44.7,4.46966576649731)(44.75,4.47467375536647)(44.8,4.47968285282294)(44.85,4.48469292331812)(44.9,4.48970383695162)(44.95,4.49471546969042)(45,4.49972770354229)(45.05,4.50474042668566)(45.1,4.50975353355877)(45.15,4.51476692491054)(45.2,4.5197805078159)(45.25,4.52479419565797)(45.3,4.52980790807988)(45.35,4.53482157090863)(45.4,4.53983511605348)(45.45,4.54484848138138)(45.5,4.54986161057175)(45.55,4.55487445295287)(45.6,4.55988696332225)(45.65,4.5648991017529)(45.7,4.56991083338777)(45.75,4.5749221282241)(45.8,4.5799329608897)(45.85,4.58494331041284)(45.9,4.58995315998746)(45.95,4.59496249673511)(46,4.59997131146532)(46.05,4.60497959843554)(46.1,4.60998735511197)(46.15,4.61499458193248)(46.2,4.6200012820726)(46.25,4.62500746121562)(46.3,4.63001312732752)(46.35,4.63501829043773)(46.4,4.64002296242613)(46.45,4.64502715681718)(46.5,4.65003088858138)(46.55,4.65503417394485)(46.6,4.66003703020709)(46.65,4.66503947556735)(46.7,4.6700415289599)(46.75,4.67504320989825)(46.8,4.68004453832843)(46.85,4.68504553449151)(46.9,4.69004621879517)(46.95,4.69504661169451)(47,4.70004673358171)(47.05,4.70504660468474)(47.1,4.71004624497466)(47.15,4.71504567408156)(47.2,4.72004491121871)(47.25,4.72504397511477)(47.3,4.73004288395388)(47.35,4.73504165532307)(47.4,4.74004030616698)(47.45,4.74503885274935)(47.5,4.7500373106211)(47.55,4.75503569459454)(47.6,4.76003401872342)(47.65,4.76503229628853)(47.7,4.77003053978833)(47.75,4.77502876093447)(47.8,4.78002697065172)(47.85,4.78502517908192)(47.9,4.79002339559185)(47.95,4.79502162878435)(48,4.80001988651264)(48.05,4.8050182179466)(48.1,4.81001714657032)(48.15,4.81501788451131)(48.2,4.82002187515822)(48.25,4.82503035691688)(48.3,4.83004414957785)(48.35,4.83506361863105)(48.4,4.84008873381026)(48.45,4.84511916003392)(48.5,4.85015434823227)(48.55,4.85519361298197)(48.6,4.86023619386578)(48.65,4.86528130172442)(48.7,4.87032815233632)(48.75,4.87537599017826)(48.8,4.88042410458411)(48.85,4.88547184017842)(48.9,4.89051860305038)(48.95,4.89556386379043)(49,4.90060715824042)(49.05,4.9056480865986)(49.1,4.91068631136129)(49.15,4.91572155446187)(49.2,4.92075359387689)(49.25,4.92578225990025)(49.3,4.93080743123494)(49.35,4.93582903101284)(49.4,4.94084702282388)(49.45,4.94586140681403)(49.5,4.95087221589469)(49.55,4.95587951209397)(49.6,4.96088338307076)(49.65,4.96588393880533)(49.7,4.97088130847501)(49.75,4.97587563751937)(49.8,4.98086708489631)(49.85,4.98585582052808)(49.9,4.99084202293467)(49.95,4.99582587705041)(50,5.00080757221902) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.05,-2.01784208555673e-07) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0.5,-7.14877667769872e-05)(0.55,9.55389462307329e-05)(0.6,0.000376235630841448)(0.65,0.000797839214845499)(0.7,0.00138736987973166)(0.75,0.00217100448016258)(0.8,0.00317355193372468)(0.85,0.00441802492584468)(0.9,0.00592530089224687)(0.95,0.00771386455829662)(1,0.0097996240634153)(1.05,0.0121957927274437)(1.1,0.0149128287300923)(1.15,0.0179584253116076)(1.2,0.0213375445185873)(1.25,0.0250524879820083)(1.3,0.029102998702198)(1.35,0.0334863883111788)(1.4,0.0381976847747115)(1.45,0.0432297959760653)(1.5,0.0485736850852472)(1.55,0.054218554057276)(1.6,0.0601520320186224)(1.65,0.0663603656908044)(1.7,0.072828609363718)(1.75,0.0795408122685821)(1.8,0.0864802015117798)(1.85,0.0936293590170701)(1.9,0.100970391185529)(1.95,0.108485090221177)(2,0.116155086286714)(2.05,0.123961989849231)(2.1,0.131887523751488)(2.15,0.139913644701417)(2.2,0.14802265401226)(2.25,0.156197297549186)(2.3,0.164420854946644)(2.35,0.172677218255027)(2.4,0.180950960256657)(2.45,0.189227392760518)(2.5,0.197492615243622)(2.55,0.205733554255261)(2.6,0.213937994039546)(2.65,0.222094598862428)(2.7,0.230192927552511)(2.75,0.2382234407813)(2.8,0.246177501618592)(2.85,0.254047369903278)(2.9,0.261826190969489)(2.95,0.269507979263248)(3,0.277087597376279)(3.05,0.284560731011719)(3.1,0.291923860381736)(3.15,0.299174228519846)(3.2,0.306309806971501)(3.25,0.313329259305568)(3.3,0.320231902867059)(3.35,0.327017669168133)(3.4,0.33368706329035)(3.45,0.340241122646515)(3.5,0.346681375425637)(3.55,0.353009799019586)(3.6,0.35922877870521)(3.65,0.365341066831167)(3.7,0.371349742734641)(3.75,0.377258173589584)(3.8,0.383069976365261)(3.85,0.388788981051831)(3.9,0.394419195288429)(3.95,0.399964770508944)(4,0.405429969701328)(4.05,0.410819028996939)(4.1,0.416135020574423)(4.15,0.421379294776703)(4.2,0.42655265747574)(4.25,0.431656475523768)(4.3,0.436693189317953)(4.35,0.441666360018211)(4.4,0.446580477405112)(4.45,0.451440692274166)(4.5,0.456252557710837)(4.55,0.461021811737184)(4.6,0.465754207622713)(4.65,0.47045538735035)(4.7,0.475130790531067)(4.75,0.479785591083908)(4.8,0.484424655125783)(4.85,0.489052514842337)(4.9,0.49367335430429)(4.95,0.498291004165015)(5,0.502908942930365)(5.05,0.507530303065731)(5.1,0.512157880636401)(5.15,0.516794147499323)(5.2,0.521441265304365)(5.25,0.526101100741975)(5.3,0.530775241607547)(5.35,0.535465013352607)(5.4,0.540171495867796)(5.45,0.544895540299137)(5.5,0.549637785742001)(5.55,0.554398675689971)(5.6,0.559178474141236)(5.65,0.563977281284968)(5.7,0.568795048705896)(5.75,0.573631594057948)(5.8,0.578486615168212)(5.85,0.58335970354104)(5.9,0.588250357239449)(5.95,0.593157993127158)(6,0.598081958460045)(6.05,0.603021541820752)(6.1,0.607975983393243)(6.15,0.612944484580689)(6.2,0.617926216969595)(6.25,0.622920330649599)(6.3,0.627925961897966)(6.35,0.632942240243242)(6.4,0.637968294922456)(6.45,0.643003260749063)(6.5,0.648046283410334)(6.55,0.653096524214339)(6.6,0.658153164307893)(6.65,0.66321540838784)(6.7,0.668282487928926)(6.75,0.673353663952109)(6.8,0.678428229357679)(6.85,0.683505510847854)(6.9,0.688584870463691)(6.95,0.693665706761186)(7,0.698747455651313)(7.05,0.703829590928546)(7.1,0.70891162451206)(7.15,0.713993106423363)(7.2,0.719073624523602)(7.25,0.724152804033153)(7.3,0.729230306855425)(7.35,0.734305830726079)(7.4,0.739379108208037)(7.45,0.744449905551818)(7.5,0.74951802143986)(7.55,0.754583285632553)(7.6,0.759645557532781)(7.65,0.764704724684817)(7.7,0.769760701222434)(7.75,0.774813426280135)(7.8,0.779862862380451)(7.85,0.784908993809259)(7.9,0.789951824990161)(7.95,0.794991378868012)(8,0.800027695310768)(8.05,0.805061338277716)(8.1,0.810098622614079)(8.15,0.815154127127125)(8.2,0.820245028776561)(8.25,0.825385778348437)(8.3,0.830585554386346)(8.35,0.835847941644579)(8.4,0.84117174651844)(8.45,0.846552182047237)(8.5,0.851982022139633)(8.55,0.857452569594763)(8.6,0.86295440695111)(8.65,0.868477950749511)(8.7,0.874013845182278)(8.75,0.879553231107936)(8.8,0.885087921115933)(8.85,0.890610505052308)(8.9,0.896114404763981)(8.95,0.901593892212716)(9,0.90704408152725)(9.05,0.912460902840467)(9.1,0.917841063716053)(9.15,0.923182002445954)(9.2,0.928481836367613)(9.25,0.933739307509606)(9.3,0.938953727250667)(9.35,0.944124921214521)(9.4,0.949253175279467)(9.45,0.954339183326551)(9.5,0.959383997160425)(9.55,0.964388978895711)(9.6,0.969355755996371)(9.65,0.97428617907688)(9.7,0.979182282515185)(9.75,0.984046247883331)(9.8,0.988880370168602)(9.85,0.993687026733243)(9.9,0.998468648942282)(9.95,1.00322769637514)(10,1.0079666335265)(10.05,1.01268790889381)(10.1,1.01739393634729)(10.15,1.02208707866539)(10.2,1.02676963312761)(10.25,1.03144381905125)(10.3,1.03611176715084)(10.35,1.04077551061487)(10.4,1.04543697778033)(10.45,1.05009798629646)(10.5,1.05476023866807)(10.55,1.05942531907158)(10.6,1.06409469133979)(10.65,1.06876969801454)(10.7,1.0734515603696)(10.75,1.07814137930986)(10.8,1.08284013705639)(10.85,1.08754869953097)(10.9,1.09226781935746)(10.95,1.09699813940154)(11,1.10174019677452)(11.05,1.10649442723074)(11.1,1.11126116989267)(11.15,1.11604067224152)(11.2,1.12083309531557)(11.25,1.12563851906247)(11.3,1.13045694779553)(11.35,1.1352883157082)(11.4,1.14013249240476)(11.45,1.14498928840877)(11.5,1.14985846061464)(11.55,1.15473971765122)(11.6,1.1596327251294)(11.65,1.16453711074937)(11.7,1.16945246924582)(11.75,1.17437836715272)(11.8,1.17931434737186)(11.85,1.18425993353194)(11.9,1.18921463412781)(11.95,1.19417794643137)(12,1.19914936016806)(12.05,1.20412826757699)(12.1,1.2091130073014)(12.15,1.21410040789263)(12.2,1.21908683298596)(12.25,1.2240691586439)(12.3,1.2290452395479)(12.35,1.23401396723612)(12.4,1.23897512088744)(12.45,1.24392915123052)(12.5,1.24887697049262)(12.55,1.2538197765112)(12.6,1.25875891648231)(12.65,1.26369578649131)(12.7,1.2686317602183)(12.75,1.27356814023969)(12.8,1.27850612632818)(12.85,1.2834467963044)(12.9,1.28839109602779)(12.95,1.29333983595518)(13,1.29829369234948)(13.05,1.30325321171705)(13.1,1.30821881742464)(13.15,1.31319081772441)(13.2,1.31816941462152)(13.25,1.32315471317194)(13.3,1.32814673091133)(13.35,1.33314540719986)(13.4,1.33815061233013)(13.45,1.34316215629147)(13.5,1.34817979711802)(13.55,1.35320324877338)(13.6,1.35823218854345)(13.65,1.36326626392294)(13.7,1.36830509899137)(13.75,1.37334830028206)(13.8,1.37839546215311)(13.85,1.38344617167359)(13.9,1.38850001304116)(13.95,1.39355657154946)(14,1.39861543712497)(14.05,1.40367620745442)(14.1,1.40873849072408)(14.15,1.4138019079927)(14.2,1.41886609522023)(14.25,1.423930704974)(14.3,1.42899540783404)(14.35,1.43405989351889)(14.4,1.4391238717527)(14.45,1.44418707289402)(14.5,1.44924924834598)(14.55,1.45431017076712)(14.6,1.45936963410121)(14.65,1.46442745344391)(14.7,1.4694834647632)(14.75,1.47453752448994)(14.8,1.47958950899396)(14.85,1.48463931396033)(14.9,1.4896868536799)(14.95,1.49473206026689)(15,1.49977488281614)(15.05,1.50481528651134)(15.1,1.50985325169499)(15.15,1.51488877291006)(15.2,1.51992185792262)(15.25,1.52495252673372)(15.3,1.52998081058838)(15.35,1.53500675098878)(15.4,1.54003039871776)(15.45,1.54505181287861)(15.5,1.55007105995609)(15.55,1.55508821290311)(15.6,1.56010335025706)(15.65,1.56511655528916)(15.7,1.57012791518953)(15.75,1.57513752029054)(15.8,1.58014546333016)(15.85,1.58515183875685)(15.9,1.59015674207714)(15.95,1.59516026924645)(16,1.6001625161036)(16.05,1.60516325528132)(16.1,1.61015861899912)(16.15,1.61513949356126)(16.2,1.62009510024817)(16.25,1.62501637952459)(16.3,1.62989761629822)(16.35,1.63473665625684)(16.4,1.639534392585)(16.45,1.64429401325277)(16.5,1.64902026534008)(16.55,1.65371883676384)(16.6,1.65839587600544)(16.65,1.66305763715947)(16.7,1.66771022755581)(16.75,1.67235943506821)(16.8,1.6770106155402)(16.85,1.6816686247384)(16.9,1.68633778284457)(16.95,1.69102186243718)(17,1.69572409320231)(17.05,1.70044717835269)(17.1,1.70519331903995)(17.15,1.70996424401856)(17.2,1.71476124254437)(17.25,1.71958519902798)(17.3,1.72443662836192)(17.35,1.72931571113657)(17.4,1.73422232817945)(17.45,1.73915609401576)(17.5,1.74411638896933)(17.55,1.74910238971376)(17.6,1.75411309815088)(17.65,1.75914736854415)(17.7,1.76420393287226)(17.75,1.76928142439672)(17.8,1.77437839945811)(17.85,1.7794933575322)(17.9,1.78462475958846)(17.95,1.78977104480313)(18,1.79493064568514)(18.05,1.8001020016789)(18.1,1.80528357130872)(18.15,1.81047384293814)(18.2,1.81567134421268)(18.25,1.82087465025623)(18.3,1.82608239069671)(18.35,1.83129325559069)(18.4,1.836506000319)(18.45,1.8417194495235)(18.5,1.84693250015433)(18.55,1.85214412369528)(18.6,1.85735336763326)(18.65,1.86255935623603)(18.7,1.86776129070029)(18.75,1.87295844873)(18.8,1.87815018360255)(18.85,1.88333592277801)(18.9,1.88851516610425)(18.95,1.89368748366815)(19,1.89885251334052)(19.05,1.90400995805995)(19.1,1.90915958289788)(19.15,1.91430121194499)(19.2,1.91943472505591)(19.25,1.92456005448726)(19.3,1.92967718146096)(19.35,1.93478613268262)(19.4,1.93988697684221)(19.45,1.94497982112196)(19.5,1.95006480773393)(19.55,1.95514211050774)(19.6,1.96021193154653)(19.65,1.96527449796738)(19.7,1.97033005874019)(19.75,1.97537888163742)(19.8,1.98042125030509)(19.85,1.98545746146379)(19.9,1.99048782224696)(19.95,1.99551264768191)(20,2.00053225831819)(20.05,2.00554710668927)(20.1,2.01055909799401)(20.15,2.01557222618932)(20.2,2.02059114146093)(20.25,2.02561980007621)(20.3,2.03066081759801)(20.35,2.03571538376587)(20.4,2.0407834670298)(20.45,2.04586411363548)(20.5,2.05095573949622)(20.55,2.05605637520733)(20.6,2.06116385619113)(20.65,2.06627596310657)(20.7,2.07139052160496)(20.75,2.07650547053954)(20.8,2.08161890640451)(20.85,2.08672911019171)(20.9,2.09183456142061)(20.95,2.09693394292829)(21,2.10202613909703)(21.05,2.1071102295064)(21.1,2.11218547947806)(21.15,2.11725132859514)(21.2,2.12230737799065)(21.25,2.12735337698602)(21.3,2.13238920950306)(21.35,2.13741488055507)(21.4,2.14243050303605)(21.45,2.14743628496242)(21.5,2.15243251727361)(21.55,2.15741956226239)(21.6,2.16239784267928)(21.65,2.16736783153563)(21.7,2.17233004261531)(21.75,2.17728502169394)(21.8,2.18223333845662)(21.85,2.18717557909878)(21.9,2.19211233959061)(21.95,2.19704421958193)(22,2.20197181692232)(22.05,2.2068957227693)(22.1,2.21181651725648)(22.15,2.21673476569263)(22.2,2.2216510152625)(22.25,2.22656579219987)(22.3,2.2314795994034)(22.35,2.23639291446634)(22.4,2.24130618809132)(22.45,2.24621984286211)(22.5,2.25113427234484)(22.55,2.2560498404919)(22.6,2.26096688132266)(22.65,2.26588569885568)(22.7,2.27080656726844)(22.75,2.27572973126128)(22.8,2.28065540660327)(22.85,2.28558378083888)(22.9,2.29051501413519)(22.95,2.29544924025065)(23,2.30038656760717)(23.05,2.30532708044869)(23.1,2.31027084007025)(23.15,2.31521788610267)(23.2,2.32016823783904)(23.25,2.32512189559017)(23.3,2.33007884205731)(23.35,2.33503904371112)(23.4,2.34000245216725)(23.45,2.34496900554944)(23.5,2.34993862983216)(23.55,2.3549112401556)(23.6,2.35988674210666)(23.65,2.36486503296035)(23.7,2.36984600287688)(23.75,2.37482953605017)(23.8,2.37981551180459)(23.85,2.38480380563693)(23.9,2.38979429020154)(23.95,2.39478683623696)(24,2.39978131343297)(24.05,2.40477828932108)(24.1,2.40978620370848)(24.15,2.4148248165451)(24.2,2.41991743602708)(24.25,2.42508360656448)(24.3,2.43033563752838)(24.35,2.43567815877412)(24.4,2.44110924385091)(24.45,2.44662203842137)(24.5,2.45220634515654)(24.55,2.45784995260813)(24.6,2.46353966596898)(24.65,2.46926206812191)(24.7,2.4750040603663)(24.75,2.48075323217435)(24.8,2.48649810205047)(24.85,2.49222826296056)(24.9,2.49793445804648)(24.95,2.50360860602622)(25,2.50924379077002)(25.05,2.51483422581249)(25.1,2.52037520176184)(25.15,2.5258630224796)(25.2,2.53129493435258)(25.25,2.53666905182704)(25.3,2.54198428152027)(25.35,2.54724024659067)(25.4,2.55243721257691)(25.45,2.55757601556661)(25.5,2.56265799329503)(25.55,2.56768491958049)(25.6,2.57265894235859)(25.65,2.57758252546935)(25.7,2.58245839427047)(25.75,2.58728948508945)(25.8,2.59207889848153)(25.85,2.59682985622642)(25.9,2.60154566197106)(25.95,2.60622966540641)(26,2.6108852298522)(26.05,2.61551570311269)(26.1,2.62012439145953)(26.15,2.6247145365922)(26.2,2.62928929542336)(26.25,2.63385172253474)(26.3,2.6384047551483)(26.35,2.64295120045818)(26.4,2.64749372517009)(26.45,2.65203484709676)(26.5,2.65657692866083)(26.55,2.66112217215991)(26.6,2.66567261665167)(26.65,2.67023013632164)(26.7,2.6747964402001)(26.75,2.67937307309956)(26.8,2.68396141764916)(26.85,2.68856269730735)(26.9,2.69317798023979)(26.95,2.69780818395441)(27,2.70245408059155)(27.05,2.70711630277242)(27.1,2.71179534991467)(27.15,2.71649159492967)(27.2,2.72120529122155)(27.25,2.72593657991347)(27.3,2.73068549723236)(27.35,2.73545198198822)(27.4,2.7402358830899)(27.45,2.74503696704376)(27.5,2.74985492538712)(27.55,2.75468938201275)(27.6,2.7595399003456)(27.65,2.76440599033719)(27.7,2.76928711524742)(27.75,2.77418269818765)(27.8,2.77909212840259)(27.85,2.78401476727233)(27.9,2.78894995401917)(27.95,2.79389701110729)(28,2.79885524932598)(28.05,2.80382360462951)(28.1,2.80879686278049)(28.15,2.81376385500694)(28.2,2.81871156508128)(28.25,2.82362898186472)(28.3,2.82850892060491)(28.35,2.83334825144462)(28.4,2.83814730646662)(28.45,2.84290902405798)(28.5,2.84763811788756)(28.55,2.85234038110054)(28.6,2.8570221471826)(28.65,2.86168989225029)(28.7,2.86634995270279)(28.75,2.87100833229232)(28.8,2.87567057653733)(28.85,2.88034169693716)(28.9,2.88502613151988)(28.95,2.88972773156889)(29,2.89444976694867)(29.05,2.89919494440541)(29.1,2.90396543468511)(29.15,2.90876290540552)(29.2,2.91358855743109)(29.25,2.91844316310324)(29.3,2.92332710512583)(29.35,2.92824041523718)(29.4,2.93318281204648)(29.45,2.93815373759491)(29.5,2.94315239233754)(29.55,2.94817776834326)(29.6,2.95322868058467)(29.65,2.95830379624624)(29.7,2.96340166202068)(29.75,2.96852072939428)(29.8,2.97365937794586)(29.85,2.97881593670053)(29.9,2.98398870359286)(29.95,2.98917596310332)(30,2.99437600213868)(30.05,2.9995871242326)(30.1,3.0048076621432)(30.15,3.01003598893326)(30.2,3.01527052761256)(30.25,3.02050975942424)(30.3,3.02575223086138)(30.35,3.0309965594941)(30.4,3.0362414386888)(30.45,3.04148564129936)(30.5,3.04672802240826)(30.55,3.05196752119391)(30.6,3.0572031619978)(30.65,3.06243405466321)(30.7,3.06765939421429)(30.75,3.07287845994189)(30.8,3.07809061395966)(30.85,3.08329529929101)(30.9,3.08849203754479)(30.95,3.09368042623445)(31,3.09886013579236)(31.05,3.10403090632836)(31.1,3.10919254417797)(31.15,3.11434491828345)(31.2,3.1194879564473)(31.25,3.12462164149531)(31.3,3.12974600738318)(31.35,3.1348611352781)(31.4,3.13996714964386)(31.45,3.14506421435534)(31.5,3.15015252886596)(31.55,3.15523232444886)(31.6,3.16030386053048)(31.65,3.16536742113279)(31.7,3.17042331143836)(31.75,3.17547185449032)(31.8,3.18051338803745)(31.85,3.18554826153267)(31.9,3.19057683329154)(31.95,3.19559946781585)(32,3.20061653328579)(32.05,3.20562804557106)(32.1,3.21063003004561)(32.15,3.21561276217137)(32.2,3.22056469342627)(32.25,3.22547616184763)(32.3,3.2303411650849)(32.35,3.23515759651719)(32.4,3.23992668029145)(32.45,3.24465214518324)(32.5,3.24933941791201)(32.55,3.25399494548386)(32.6,3.25862566889607)(32.65,3.26323863420411)(32.7,3.26784071599007)(32.75,3.27243842815029)(32.8,3.27703780056653)(32.85,3.28164430458726)(32.9,3.28626281418995)(32.95,3.29089759291396)(33,3.29555229915938)(33.05,3.30023000435088)(33.1,3.30493321989541)(33.15,3.30966392992824)(33.2,3.31442362763493)(33.25,3.31921335352489)(33.3,3.32403373446899)(33.35,3.32888502263776)(33.4,3.33376713371737)(33.45,3.33867968395935)(33.5,3.34362202575319)(33.55,3.34859328151025)(33.6,3.35359237572124)(33.65,3.35861806510522)(33.7,3.3636689668094)(33.75,3.36874358465037)(33.8,3.37384033341067)(33.85,3.37895756122267)(33.9,3.3840935700847)(33.95,3.38924663456449)(34,3.39441501875279)(34.05,3.39959699153507)(34.1,3.40479084025373)(34.15,3.40999488283567)(34.2,3.41520747846238)(34.25,3.42042703686036)(34.3,3.42565202629057)(34.35,3.43088098031514)(34.4,3.43611250341942)(34.45,3.44134527556632)(34.5,3.44657805575864)(34.55,3.45180968468387)(34.6,3.45703908651365)(34.65,3.46226526992876)(34.7,3.46748732843775)(34.75,3.47270444005537)(34.8,3.47791586640442)(34.85,3.48312095130198)(34.9,3.48831911888852)(34.95,3.49350987135533)(35,3.49869278632349)(35.05,3.50386751392404)(35.1,3.50903377362693)(35.15,3.5141913508629)(35.2,3.51934009347993)(35.25,3.52447990807303)(35.3,3.52961075622327)(35.35,3.53473265067934)(35.4,3.53984565151209)(35.45,3.54494986227019)(35.5,3.55004542616209)(35.55,3.55513252228732)(35.6,3.56021136193772)(35.65,3.56528218498683)(35.7,3.57034525638344)(35.75,3.57540086276347)(35.8,3.58044930919199)(35.85,3.58549091604566)(35.9,3.59052601604377)(35.95,3.5955549514346)(36,3.60057807134226)(36.05,3.60559573620949)(36.1,3.61060838698358)(36.15,3.61561657882968)(36.2,3.62062090337993)(36.25,3.62562191319316)(36.3,3.63062008329304)(36.35,3.6356158034798)(36.4,3.64060938740074)(36.45,3.64560108758004)(36.5,3.6505911105639)(36.55,3.65557962978204)(36.6,3.66056679555196)(36.65,3.66555274244379)(36.7,3.67053759448002)(36.75,3.67552146866431)(36.8,3.6805044772672)(36.85,3.68548672921065)(36.9,3.69046833081375)(36.95,3.69544938609624)(37,3.7004299967853)(37.05,3.70541026213178)(37.1,3.71039027861289)(37.15,3.71537013957658)(37.2,3.72034993486639)(37.25,3.72532975045398)(37.3,3.73030966809754)(37.35,3.73528976503788)(37.4,3.74027011373946)(37.45,3.74525078167991)(37.5,3.75023183118945)(37.55,3.75521331933959)(37.6,3.76019529787956)(37.65,3.76517781321779)(37.7,3.77016090644532)(37.75,3.77514461339784)(37.8,3.7801289647526)(37.85,3.78511398615655)(37.9,3.790099698382)(37.95,3.79508611750631)(38,3.80007325511191)(38.05,3.80506111850357)(38.1,3.81004971093961)(38.15,3.81503903187409)(38.2,3.82002907720733)(38.25,3.825019839542)(38.3,3.83001130844258)(38.35,3.8350034706959)(38.4,3.8399963105709)(38.45,3.84498981007563)(38.5,3.84998394921016)(38.55,3.85497870621373)(38.6,3.85997405780501)(38.65,3.86496997941438)(38.7,3.86996644540726)(38.75,3.87496342929773)(38.8,3.87996090395177)(38.85,3.88495884177957)(38.9,3.88995721491666)(38.95,3.89495599539332)(39,3.8999551552923)(39.05,3.90495466689468)(39.1,3.90995450281388)(39.15,3.91495463611781)(39.2,3.91995504043951)(39.25,3.92495569007627)(39.3,3.92995656007766)(39.35,3.93495762632266)(39.4,3.9399588655864)(39.45,3.94496025559679)(39.5,3.94996177508149)(39.55,3.95496340380578)(39.6,3.95996512260166)(39.65,3.96496691338877)(39.7,3.96996875918763)(39.75,3.97497064412572)(39.8,3.9799725534368)(39.85,3.98497447345422)(39.9,3.98997639159849)(39.95,3.99497829635979)(40,3.99998017727583)(40.05,4.00498202148255)(40.1,4.00998377859563)(40.15,4.01498534435078)(40.2,4.01998659918861)(40.25,4.02498744368616)(40.3,4.02998781472592)(40.35,4.0349876870117)(40.4,4.03998706725851)(40.45,4.04498598618161)(40.5,4.0499844908388)(40.55,4.05498263826878)(40.6,4.05998049057931)(40.65,4.06497811132594)(40.7,4.06997556293578)(40.75,4.07497290493862)(40.8,4.07997019280488)(40.85,4.08496747723269)(40.9,4.08996480376281)(40.95,4.09496221263049)(41,4.09995973878636)(41.05,4.10495741203579)(41.1,4.10995525725968)(41.15,4.11495329468903)(41.2,4.11995154021321)(41.25,4.12495000570703)(41.3,4.12994869936576)(41.35,4.13494762604041)(41.4,4.13994678756738)(41.45,4.14494618308859)(41.5,4.14994580935929)(41.55,4.15494566104152)(41.6,4.15994573098205)(41.65,4.16494601047402)(41.7,4.16994648950193)(41.75,4.17494715696985)(41.8,4.179948000913)(41.85,4.1849490086929)(41.9,4.18995016717656)(41.95,4.19495146290009)(42,4.19995288221741)(42.05,4.20495441143443)(42.1,4.20995603692954)(42.15,4.21495774526088)(42.2,4.21995952326116)(42.25,4.22496135812062)(42.3,4.22996323745888)(42.35,4.23496514938623)(42.4,4.23996708255518)(42.45,4.2449690262027)(42.5,4.24997097018411)(42.55,4.2549729049989)(42.6,4.25997482180938)(42.65,4.26497671245256)(42.7,4.26997856944601)(42.75,4.27498038598807)(42.8,4.27998215595316)(42.85,4.2849838738825)(42.9,4.28998553497089)(42.95,4.29498713504997)(43,4.29998867056836)(43.05,4.30499013856921)(43.1,4.30999153666546)(43.15,4.3149928630132)(43.2,4.31999411628364)(43.25,4.32499529563372)(43.3,4.32999640067596)(43.35,4.33499743144768)(43.4,4.33999838837988)(43.45,4.34499927226601)(43.5,4.3500000842309)(43.55,4.35500082569999)(43.6,4.360001498369)(43.65,4.36500210417441)(43.7,4.37000264526453)(43.75,4.37500312397166)(43.8,4.38000354278517)(43.85,4.38500390432573)(43.9,4.39000421132071)(43.95,4.39500446658088)(44,4.40000467297828)(44.05,4.4050051510193)(44.1,4.41000980514006)(44.15,4.41502770846447)(44.2,4.42006958005003)(44.25,4.42514445161767)(44.3,4.43025805765437)(44.35,4.43541261904262)(44.4,4.44060734610111)(44.45,4.44583917949347)(44.5,4.45110351556466)(44.55,4.45639481646675)(44.6,4.46170708436165)(44.65,4.46703421201659)(44.7,4.47237023215986)(44.75,4.47770948815852)(44.8,4.48304674533001)(44.85,4.48837725828084)(44.9,4.49369680611265)(44.95,4.49900170443382)(45,4.50428880085424)(45.05,4.50955545892251)(45.1,4.51479953417496)(45.15,4.52001934500327)(45.2,4.52521364033268)(45.25,4.53038156557123)(45.3,4.53552262789696)(45.35,4.54063666165736)(45.4,4.54572379443858)(45.45,4.55078441420057)(45.5,4.55581913775462)(45.55,4.56082878077022)(45.6,4.56581432943176)(45.65,4.57077691381593)(45.7,4.57571778302315)(45.75,4.58063828206884)(45.8,4.58553983051909)(45.85,4.5904239028398)(45.9,4.59529201041649)(45.95,4.60014568519315)(46,4.60498646487202)(46.05,4.60981587961142)(46.1,4.61463544015528)(46.15,4.6194466273257)(46.2,4.62425088280837)(46.25,4.62904960115988)(46.3,4.63384412296568)(46.35,4.63863572907777)(46.4,4.64342563586157)(46.45,4.64821499138282)(46.5,4.65300487246608)(46.55,4.65779628255833)(46.6,4.66259015033252)(46.65,4.66738732896806)(46.7,4.67218859604716)(46.75,4.67699465400808)(46.8,4.68180613109857)(46.85,4.68662358277544)(46.9,4.69144749349823)(46.95,4.69627827886769)(47,4.70111628806244)(47.05,4.7059618065293)(47.1,4.71081505888588)(47.15,4.71567621199621)(47.2,4.72054537818289)(47.25,4.72542261854184)(47.3,4.73030794632804)(47.35,4.7352013303833)(47.4,4.74010269857937)(47.45,4.74501194125199)(47.5,4.74992891460409)(47.55,4.7548534440579)(47.6,4.75978532753862)(47.65,4.76472433867361)(47.7,4.7696702298936)(47.75,4.77462273542379)(47.8,4.7795815741548)(47.85,4.78454645238494)(47.9,4.78951706642692)(47.95,4.79449310507335)(48,4.79947425191727)(48.05,4.80445978559281)(48.1,4.80944444875379)(48.15,4.81441644860776)(48.2,4.81936191889906)(48.25,4.82426914332783)(48.3,4.82913057947415)(48.35,4.83394313434448)(48.4,4.83870752660693)(48.45,4.8434273497306)(48.5,4.84810815594827)(48.55,4.85275668628915)(48.6,4.8573802724489)(48.65,4.86198639474425)(48.7,4.86658236782104)(48.75,4.87117512559698)(48.8,4.87577108104937)(48.85,4.88037604141727)(48.9,4.88499516387623)(48.95,4.8896329404094)(49,4.89429320345266)(49.05,4.89897914606017)(49.1,4.9036933519654)(49.15,4.90843783212675)(49.2,4.91321406524973)(49.25,4.91802304044779)(49.3,4.92286530070064)(49.35,4.92774098613801)(49.4,4.93264987645018)(49.45,4.93759143192976)(49.5,4.9425648328007)(49.55,4.94756901660236)(49.6,4.95260271348074)(49.65,4.95766447930119)(49.7,4.96275272654374)(49.75,4.9678657529772)(49.8,4.97300176813415)(49.85,4.97815891762872)(49.9,4.98333530537358)(49.95,4.98852901376339)(50,4.99373812190004) 
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.05,2.27755831591454e-07)(0.1,3.9491205162273e-06)(0.15,2.05615166215746e-05)(0.2,6.47791525692031e-05)(0.25,0.000154795796450404)(0.3,0.000310878368040016)(0.35,0.000554507473979669)(0.4,0.000907839298597064)(0.45,0.0013933010320076)(0.5,0.00203322387517368)(0.55,0.0028494822868898)(0.6,0.0038631397140577)(0.65,0.00509411192986287)(0.7,0.00656086012438715)(0.75,0.00828012320287624)(0.8,0.0102666952363596)(0.85,0.0125332508206116)(0.9,0.0150902185706591)(0.95,0.0179457011208831)(1,0.0211054387172967)(1.05,0.0245728126599336)(1.1,0.0283488843714078)(1.15,0.0324324656437443)(1.2,0.0368202155796635)(1.25,0.0415067598428268)(1.3,0.0464848280232121)(1.35,0.0517454051778763)(1.4,0.057277893900691)(1.45,0.0630702835898849)(1.5,0.0691093239065921)(1.55,0.0753806997416883)(1.6,0.0818692053252125)(1.65,0.0885589154178264)(1.7,0.0954333518137447)(1.75,0.102475643657234)(1.8,0.109668680328828)(1.85,0.116995255892182)(1.9,0.124438204307865)(1.95,0.131980524816514)(2,0.139605497071146)(2.05,0.147296785757706)(2.1,0.155038534584825)(2.15,0.162815449649294)(2.2,0.170612872293663)(2.25,0.178416841667814)(2.3,0.186214147288141)(2.35,0.193992371957167)(2.4,0.20173992546394)(2.45,0.209446069532386)(2.5,0.217100934521718)(2.55,0.224695528411083)(2.6,0.232221738620484)(2.65,0.239672327232666)(2.7,0.247040920186629)(2.75,0.254321991013676)(2.8,0.261510839681908)(2.85,0.268603567105582)(2.9,0.275597045862311)(2.95,0.282488887644298)(3,0.2892774079501)(3.05,0.29596158850139)(3.1,0.302541037845196)(3.15,0.309015950576584)(3.2,0.315387065590087)(3.25,0.321655623740699)(3.3,0.327823325267278)(3.35,0.333892287302972)(3.4,0.339865001769118)(3.45,0.345744293921112)(3.5,0.351533281787276)(3.55,0.357235336714852)(3.6,0.362854045211185)(3.65,0.368393172242942)(3.7,0.373856626132021)(3.75,0.379248425163733)(3.8,0.384572666000898)(3.85,0.389833493976833)(3.9,0.395035075320775)(3.95,0.400181571351161)(4,0.405277114655408)(4.05,0.410325787258787)(4.1,0.415331600774074)(4.15,0.420298478503091)(4.2,0.425230239457727)(4.25,0.430130584256768)(4.3,0.435003082839099)(4.35,0.439851163932862)(4.4,0.444678106210267)(4.45,0.449487031052482)(4.5,0.45428089684426)(4.55,0.459062494714188)(4.6,0.463834445633531)(4.65,0.468599198784615)(4.7,0.473359031108431)(4.75,0.478116047940617)(4.8,0.482872184645112)(4.85,0.487629209155532)(4.9,0.492388725335615)(4.95,0.497152177071878)(5,0.501920853013871)(5.05,0.506695891880033)(5.1,0.511478288250116)(5.15,0.516268898768393)(5.2,0.521068448685339)(5.25,0.525877538669184)(5.3,0.530696651822528)(5.35,0.535526160843208)(5.4,0.540366335272599)(5.45,0.545217348778621)(5.5,0.550079286424792)(5.55,0.554952151880765)(5.6,0.559835874533781)(5.65,0.564730316464449)(5.7,0.56963527925414)(5.75,0.574550510595037)(5.8,0.579475710677549)(5.85,0.584410538333281)(5.9,0.589354616915151)(5.95,0.59430753989941)(6,0.599268876197395)(6.05,0.604238206612857)(6.1,0.609215454804288)(6.15,0.614201066629706)(6.2,0.619195682439107)(6.25,0.624199799809605)(6.3,0.629213591668192)(6.35,0.634236865922779)(6.4,0.6392691071543)(6.45,0.644309551024528)(6.5,0.64935726248698)(6.55,0.654411204743529)(6.6,0.659470294923155)(6.65,0.664533446701371)(6.7,0.669599601673046)(6.75,0.674667751630907)(6.8,0.679736953733043)(6.85,0.684806340217392)(6.9,0.689875123987082)(6.95,0.694942601099584)(7,0.700008150956213)(7.05,0.705071234802609)(7.1,0.710131393007006)(7.15,0.715188241472774)(7.2,0.720241467457329)(7.25,0.725290825005068)(7.3,0.730336130152827)(7.35,0.735377256028665)(7.4,0.74041412793602)(7.45,0.745446718493095)(7.5,0.750475042880312)(7.55,0.75549915423546)(7.6,0.76051913922593)(7.65,0.765535113819426)(7.7,0.770547219268259)(7.75,0.775555618317365)(7.8,0.780560491642232)(7.85,0.785562034519764)(7.9,0.790560453732564)(7.95,0.79555596470503)(8,0.800548788867984)(8.05,0.805539151247127)(8.1,0.810527278269818)(8.15,0.815513395782885)(8.2,0.820497727274465)(8.25,0.825480492291951)(8.3,0.830461905046743)(8.35,0.835442173197828)(8.4,0.840421496804294)(8.45,0.845400067437689)(8.5,0.85037806744465)(8.55,0.855355669350282)(8.6,0.860333035392709)(8.65,0.865310317179365)(8.7,0.870287655455636)(8.75,0.875265179976691)(8.8,0.880243009473488)(8.85,0.885221251704211)(8.9,0.890200003582648)(8.95,0.895179351375301)(9,0.900159370959369)(9.05,0.905140128134037)(9.1,0.910121678977883)(9.15,0.915104070245577)(9.2,0.920087339797406)(9.25,0.92507151705554)(9.3,0.93005662348135)(9.35,0.935042673068464)(9.4,0.940029672846621)(9.45,0.945017623391782)(9.5,0.950006519338315)(9.55,0.954996349889455)(9.6,0.959987099322572)(9.65,0.964978747486171)(9.7,0.969971270285841)(9.75,0.974964640156721)(9.8,0.979958826520371)(9.85,0.984953796224197)(9.9,0.989949513961917)(9.95,0.994945942673762)(10,0.999943043925414)(10.05,1.00494077826489)(10.1,1.00993910555678)(10.15,1.01493798529352)(10.2,1.01993737688355)(10.25,1.02493723991624)(10.3,1.02993753440391)(10.35,1.03493822100112)(10.4,1.03993926120169)(10.45,1.04494061751413)(10.5,1.04994225361586)(10.55,1.05494413448721)(10.6,1.0599462265259)(10.65,1.06494849764283)(10.7,1.06995091734019)(10.75,1.07495345677286)(10.8,1.07995608879393)(10.85,1.08495878798559)(10.9,1.08996153067625)(10.95,1.09496429494503)(11,1.09996706061447)(11.05,1.10496980923278)(11.1,1.10997252404632)(11.15,1.11497518996352)(11.2,1.11997779351107)(11.25,1.12498032278336)(11.3,1.12998276738607)(11.35,1.13498511837476)(11.4,1.13998736818922)(11.45,1.1449895105845)(11.5,1.14999154055918)(11.55,1.15499345428171)(11.6,1.15999524901539)(11.65,1.16499692304262)(11.7,1.16999847558896)(11.75,1.17499990674748)(11.8,1.18000121740398)(11.85,1.18500240916334)(11.9,1.19000348427748)(11.95,1.19500444557523)(12,1.20000529639446)(12.05,1.20500580513731)(12.1,1.21000308361388)(12.15,1.21499040518046)(12.2,1.21995980478641)(12.25,1.22490454461276)(12.3,1.22982032132382)(12.35,1.23470544919683)(12.4,1.23956050804632)(12.45,1.24438780650226)(12.5,1.24919084717233)(12.55,1.25397386932101)(12.6,1.25874148725027)(12.65,1.26349841792871)(12.7,1.26824928332825)(12.75,1.27299847208368)(12.8,1.2777500469121)(12.85,1.28250768670598)(12.9,1.28727465456194)(12.95,1.2920537849866)(13,1.29684748510365)(13.05,1.30165774592087)(13.1,1.30648616066604)(13.15,1.31133394792806)(13.2,1.31620197789437)(13.25,1.32109080039814)(13.3,1.32600067381067)(13.35,1.33093159405959)(13.4,1.33588332324036)(13.45,1.3408554174313)(13.5,1.34584725343115)(13.55,1.3508580542217)(13.6,1.35588691302189)(13.65,1.36093281584868)(13.7,1.36599466253764)(13.75,1.37107128620542)(13.8,1.37616147115808)(13.85,1.38126396926693)(13.9,1.38637751484612)(13.95,1.3915008380769)(14,1.39663267703045)(14.05,1.4017717883473)(14.1,1.40691695663554)(14.15,1.41206700265259)(14.2,1.41722079033771)(14.25,1.42237723276319)(14.3,1.42753529707296)(14.35,1.43269400847688)(14.4,1.43785245336876)(14.45,1.44300978163491)(14.5,1.44816520821893)(14.55,1.45331801400663)(14.6,1.45846754609339)(14.65,1.463613217494)(14.7,1.46875450635288)(14.75,1.47389095471038)(14.8,1.4790221668781)(14.85,1.48414780747384)(14.9,1.4892675991641)(14.95,1.49438132015937)(15,1.49948880150464)(15.05,1.50458992420519)(15.1,1.50968461622442)(15.15,1.5147728493886)(15.2,1.51985463622983)(15.25,1.52493002679687)(15.3,1.52999910546)(15.35,1.53506198773446)(15.4,1.54011881714386)(15.45,1.54516976214324)(15.5,1.55021501311872)(15.55,1.55525477947894)(15.6,1.56028928685117)(15.65,1.56531877439318)(15.7,1.57034349223004)(15.75,1.57536369902337)(15.8,1.58037965967892)(15.85,1.58539164319674)(15.9,1.590399920667)(15.95,1.5954047634131)(16,1.60040644128247)(16.05,1.60540522108453)(16.1,1.61040136517431)(16.15,1.61539513017902)(16.2,1.62038676586451)(16.25,1.62537651413765)(16.3,1.63036460818015)(16.35,1.63535127170862)(16.4,1.64033671835548)(16.45,1.64532115116483)(16.5,1.65030476219717)(16.55,1.65528773223659)(16.6,1.66027023059391)(16.65,1.66525241499915)(16.7,1.67023443157671)(16.75,1.67521641489654)(16.8,1.68019848809474)(16.85,1.68518076305705)(16.9,1.69016334065882)(16.95,1.69514631105531)(17,1.70012975401617)(17.05,1.70511373929832)(17.1,1.71009832705163)(17.15,1.7150835682521)(17.2,1.72006950515729)(17.25,1.72505617177946)(17.3,1.73004359437164)(17.35,1.73503179192258)(17.4,1.74002077665658)(17.45,1.74501055453454)(17.5,1.75000112575299)(17.55,1.75499248523795)(17.6,1.75998462313086)(17.65,1.76497752526429)(17.7,1.7699711736249)(17.75,1.77496554680204)(17.8,1.77996062042015)(17.85,1.78495636755351)(17.9,1.7899527591222)(17.95,1.79494976426836)(18,1.79994735071177)(18.05,1.80494526845908)(18.1,1.80994082046917)(18.15,1.81492777139629)(18.2,1.81989873434756)(18.25,1.82484744818198)(18.3,1.82976989033714)(18.35,1.83466445337867)(18.4,1.83953162325662)(18.45,1.84437348533975)(18.5,1.84919323108281)(18.55,1.85399473568361)(18.6,1.85878222387267)(18.65,1.8635600180649)(18.7,1.86833235552776)(18.75,1.87310326038436)(18.8,1.87787645792706)(18.85,1.88265532099522)(18.9,1.88744284033723)(18.95,1.89224161270611)(19,1.89705384190112)(19.05,1.90188134910993)(19.1,1.90672558978478)(19.15,1.91158767495928)(19.2,1.91646839542529)(19.25,1.92136824758066)(19.3,1.926287460056)(19.35,1.93122602045581)(19.4,1.93618370172192)(19.45,1.94116008775935)(19.5,1.94615459806524)(19.55,1.95116651117893)(19.6,1.95619498682988)(19.65,1.96123908670581)(19.7,1.96629779379797)(19.75,1.97137003030734)(19.8,1.97645467411595)(19.85,1.98155057384361)(19.9,1.98665656252216)(19.95,1.99177146992874)(20,1.99689413362664)(20.05,2.0020234087678)(20.1,2.00715817671272)(20.15,2.01229735253157)(20.2,2.01743989144489)(20.25,2.02258479426941)(20.3,2.02773111193029)(20.35,2.03287794910501)(20.4,2.03802446706074)(20.45,2.04316988574712)(20.5,2.04831348520503)(20.55,2.0534546063506)(20.6,2.05859265119169)(20.65,2.06372708253246)(20.7,2.06885742321932)(20.75,2.07398325497965)(20.8,2.07910421690215)(20.85,2.08422000360538)(20.9,2.08933036313871)(20.95,2.09443509465723)(21,2.09953404590997)(21.05,2.10462711057778)(21.1,2.10971422549541)(21.15,2.11479536778908)(21.2,2.11987055195905)(21.25,2.1249398269338)(21.3,2.13000327312044)(21.35,2.13506099947334)(21.4,2.14011314060108)(21.45,2.14515985392943)(21.5,2.15020131693607)(21.55,2.15523772447094)(21.6,2.1602692861739)(21.65,2.16529622400002)(21.7,2.17031876986065)(21.75,2.17533716338734)(21.8,2.18035164982373)(21.85,2.18536247804943)(21.9,2.19036989873855)(21.95,2.19537416265434)(22,2.20037551908023)(22.05,2.20537421438677)(22.1,2.21037049073285)(22.15,2.21536458489896)(22.2,2.22035672724934)(22.25,2.22534714081947)(22.3,2.2303360405245)(22.35,2.23532363248415)(22.4,2.24031011345878)(22.45,2.24529567039124)(22.5,2.25028048004895)(22.55,2.25526470876016)(22.6,2.2602485122384)(22.65,2.26523203548908)(22.7,2.27021541279201)(22.75,2.2751987677537)(22.8,2.28018221342334)(22.85,2.28516585246652)(22.9,2.29014977739063)(22.95,2.29513407081642)(23,2.30011880578989)(23.05,2.3051040461294)(23.1,2.31008984680259)(23.15,2.31507625432844)(23.2,2.32006330719954)(23.25,2.32505103632035)(23.3,2.33003946545721)(23.35,2.33502861169621)(23.4,2.34001848590531)(23.45,2.34500909319742)(23.5,2.35000043339128)(23.55,2.35499250146748)(23.6,2.35998528801694)(23.65,2.3649787796797)(23.7,2.36997295957195)(23.75,2.37496780769954)(23.8,2.37996330135644)(23.85,2.38495941550681)(23.9,2.38995612314971)(23.95,2.39495339566535)(24,2.39995120314239)(24.05,2.40495003493011)(24.1,2.40995625227297)(24.15,2.4149847007676)(24.2,2.42005297126405)(24.25,2.42517593829165)(24.3,2.43036310196229)(24.35,2.43561817504071)(24.4,2.4409398606474)(24.45,2.44632303889753)(24.5,2.45175994958064)(24.55,2.45724120355679)(24.6,2.4627565825834)(24.65,2.46829564179121)(24.7,2.47384814693648)(24.75,2.47940438044066)(24.8,2.48495534620888)(24.85,2.49049289774621)(24.9,2.49600980889806)(24.95,2.50149980216499)(25,2.50695754604057)(25.05,2.51237863009138)(25.1,2.51775952439534)(25.15,2.52309752834631)(25.2,2.52839071260565)(25.25,2.53363785704689)(25.3,2.53883838682768)(25.35,2.54399230818058)(25.4,2.54910014510125)(25.45,2.55416287779652)(25.5,2.5591818835142)(25.55,2.56415888019177)(25.6,2.56909587321991)(25.65,2.57399510550845)(25.7,2.57885901095895)(25.75,2.58369017138394)(25.8,2.58849127686391)(25.85,2.59326508949461)(25.9,2.59801441044887)(25.95,2.60274205025408)(26,2.6074508021703)(26.05,2.61214341854088)(26.1,2.61682258997849)(26.15,2.62149092724271)(26.2,2.62615094566126)(26.25,2.63080505194415)(26.3,2.63545553323925)(26.35,2.64010454827782)(26.4,2.64475412045985)(26.45,2.64940613273124)(26.5,2.65406232410763)(26.55,2.65872428770334)(26.6,2.66339347012785)(26.65,2.66807117211672)(26.7,2.6727585502689)(26.75,2.67745661976734)(26.8,2.68216625796559)(26.85,2.68688820872837)(26.9,2.69162308742019)(26.95,2.69637138644189)(27,2.70113348122087)(27.05,2.70590963656699)(27.1,2.71070001331184)(27.15,2.7155046751553)(27.2,2.72032359564888)(27.25,2.72515666525135)(27.3,2.73000369839771)(27.35,2.73486444052797)(27.4,2.7397385750277)(27.45,2.74462573003733)(27.5,2.74952548509216)(27.55,2.75443737755984)(27.6,2.75936090884647)(27.65,2.76429555034691)(27.7,2.76924074911892)(27.75,2.77419593326439)(27.8,2.77916051700482)(27.85,2.78413390544126)(27.9,2.78911549899224)(27.95,2.79410469750584)(28,2.799100904045)(28.05,2.80410352834729)(28.1,2.80911198996231)(28.15,2.81412572107287)(28.2,2.81914416900671)(28.25,2.82416679844701)(28.3,2.8291930933524)(28.35,2.83422255859745)(28.4,2.83925472134558)(28.45,2.84428913216755)(28.5,2.84932536591897)(28.55,2.85436302239093)(28.6,2.85940172674823)(28.65,2.86444112976976)(28.7,2.86948090790576)(28.75,2.8745207631668)(28.8,2.87956042285895)(28.85,2.88459963917966)(28.9,2.88963818868851)(28.95,2.89467587166647)(29,2.89971251137729)(29.05,2.90474795324366)(29.1,2.90978206395075)(29.15,2.91481473048887)(29.2,2.91984585914644)(29.25,2.92487537446405)(29.3,2.92990321815951)(29.35,2.93492934803322)(29.4,2.93995373686273)(29.45,2.94497637129427)(29.5,2.94999725073895)(29.55,2.95501638628011)(29.6,2.96003379959808)(29.65,2.96504952191781)(29.7,2.97006359298421)(29.75,2.97507606006949)(29.8,2.98008697701626)(29.85,2.98509640331955)(29.9,2.99010440325031)(29.95,2.99511104502274)(30,3.00011640000697)(30.05,3.00512015829602)(30.1,3.01011767946537)(30.15,3.01509805886476)(30.2,3.02004835431713)(30.25,3.0249576179399)(30.3,3.02981886542646)(30.35,3.03462938738957)(30.4,3.03939017857968)(30.45,3.04410506239632)(30.5,3.04877981671667)(30.55,3.05342142556215)(30.6,3.05803748691748)(30.65,3.06263576646066)(30.7,3.06722387356123)(30.75,3.07180903442914)(30.8,3.07639794023389)(30.85,3.08099665204745)(30.9,3.08561054830178)(30.95,3.09024430368964)(31,3.09490189102891)(31.05,3.09958659963184)(31.1,3.10430106527788)(31.15,3.10904730807978)(31.2,3.1138267754415)(31.25,3.1186403879986)(31.3,3.12348858695936)(31.35,3.12837138166627)(31.4,3.13328839650418)(31.45,3.13823891651477)(31.5,3.14322193125581)(31.55,3.14823617658037)(31.6,3.15328017411551)(31.65,3.15835226830086)(31.7,3.16345066090872)(31.75,3.1685734430152)(31.8,3.17371862442826)(31.85,3.17888416060691)(31.9,3.18406797712714)(31.95,3.18926799176688)(32,3.19448213429496)(32.05,3.19970836405864)(32.1,3.20494468546804)(32.15,3.21018916148905)(32.2,3.21543992525009)(32.25,3.22069518987233)(32.3,3.22595325663952)(32.35,3.23121252161699)(32.4,3.23647148083113)(32.45,3.24172873411894)(32.5,3.24698298775484)(32.55,3.25223305595967)(32.6,3.25747786139367)(32.65,3.26271643473173)(32.7,3.26794791341613)(32.75,3.27317153967755)(32.8,3.27838665791156)(32.85,3.28359271149342)(32.9,3.28878923910981)(32.95,3.29397587068167)(33,3.29915232294808)(33.05,3.30431839477645)(33.1,3.30947396226005)(33.15,3.31461897365958)(33.2,3.31975344424075)(33.25,3.32487745105613)(33.3,3.32999112771492)(33.35,3.33509465918036)(33.4,3.3401882766307)(33.45,3.3452722524156)(33.5,3.35034689513625)(33.55,3.35541254487416)(33.6,3.36046956858989)(33.65,3.36551835571014)(33.7,3.37055931391829)(33.75,3.37559286516107)(33.8,3.38061944188073)(33.85,3.38563948348047)(33.9,3.39065343302766)(33.95,3.39566173419801)(34,3.40066482846149)(34.05,3.40566315250909)(34.1,3.41065713591796)(34.15,3.41564719905111)(34.2,3.42063375118617)(34.25,3.42561718886713)(34.3,3.43059789447155)(34.35,3.43557623498502)(34.4,3.44055256097394)(34.45,3.44552720574719)(34.5,3.45050048469648)(34.55,3.45547269480516)(34.6,3.4604441143148)(34.65,3.46541500253864)(34.7,3.47038559981117)(34.75,3.47535612756281)(34.8,3.48032678850895)(34.85,3.48529776694259)(34.9,3.49026922912027)(34.95,3.49524132373091)(35,3.50021418243769)(35.05,3.50518792048349)(35.1,3.51016263735056)(35.15,3.51513841746583)(35.2,3.52011533094331)(35.25,3.52509343435579)(35.3,3.53007277152851)(35.35,3.53505337434762)(35.4,3.5400352635772)(35.45,3.54501844967872)(35.5,3.55000293362747)(35.55,3.55498870772097)(35.6,3.55997575637479)(35.65,3.56496405690176)(35.7,3.5699535802708)(35.75,3.57494429184232)(35.8,3.57993615207739)(35.85,3.58492911721815)(35.9,3.58992313993778)(35.95,3.59491816995805)(36,3.59991415463353)(36.05,3.60491091493432)(36.1,3.60990686500628)(36.15,3.61489839201945)(36.2,3.61988123558711)(36.25,3.62485179256588)(36.3,3.6298077471467)(36.35,3.63474816469684)(36.4,3.63967330351321)(36.45,3.64458433100823)(36.5,3.649483042056)(36.55,3.65437161871569)(36.6,3.65925244051935)(36.65,3.66412794173301)(36.7,3.66900050785837)(36.75,3.67387240325669)(36.8,3.6787457227602)(36.85,3.68362236144816)(36.9,3.68850399800242)(36.95,3.6933920880978)(37,3.69828786511341)(37.05,3.70319234609939)(37.1,3.70810634143164)(37.15,3.71303046696893)(37.2,3.71796515781757)(37.25,3.72291068303034)(37.3,3.72786716073539)(37.35,3.73283457331908)(37.4,3.73781278238493)(37.45,3.74280154328549)(37.5,3.74780051908109)(37.55,3.75280929382306)(37.6,3.75782738509249)(37.65,3.7628542557511)(37.7,3.76788932488078)(37.75,3.77293197790302)(37.8,3.77798157588149)(37.85,3.78303746401976)(37.9,3.78809897937298)(37.95,3.79316545779753)(38,3.79823624016672)(38.05,3.80331067788344)(38.1,3.80838813772268)(38.15,3.81346800603861)(38.2,3.81854969237165)(38.25,3.82363263249154)(38.3,3.82871629091266)(38.35,3.83380016291776)(38.4,3.83888377612587)(38.45,3.84396669163959)(38.5,3.84904850480628)(38.55,3.85412884562686)(38.6,3.85920737884471)(38.65,3.86428380374637)(38.7,3.86935785370428)(38.75,3.87442929549065)(38.8,3.87949792839032)(38.85,3.88456358313889)(38.9,3.88962612071128)(38.95,3.89468543098414)(39,3.89974143129443)(39.05,3.90479406491486)(39.1,3.90984329946541)(39.15,3.91488912527889)(39.2,3.91993155373712)(39.25,3.92497061559259)(39.3,3.93000635928971)(39.35,3.93503884929781)(39.4,3.94006816446739)(39.45,3.94509439641935)(39.5,3.95011764797625)(39.55,3.95513803164319)(39.6,3.96015566814492)(39.65,3.96517068502494)(39.7,3.97018321531111)(39.75,3.97519339625162)(39.8,3.9802013681243)(39.85,3.98520727312127)(39.9,3.99021125431049)(39.95,3.99521345467488)(40,4.00021401622922)(40.05,4.00521307921423)(40.1,4.01021078136726)(40.15,4.01520725726769)(40.2,4.02020263775573)(40.25,4.02519704942224)(40.3,4.03019061416718)(40.35,4.03518344882395)(40.4,4.04017566484675)(40.45,4.04516736805774)(40.5,4.0501586584509)(40.55,4.05514963004901)(40.6,4.06014037081054)(40.65,4.06513096258275)(40.7,4.07012148109767)(40.75,4.07511199600728)(40.8,4.08010257095458)(40.85,4.08509326367707)(40.9,4.0900841261392)(40.95,4.09507520469068)(41,4.10006654024742)(41.05,4.10505816849204)(41.1,4.11005012009099)(41.15,4.11504242092566)(41.2,4.12003509233456)(41.25,4.12502815136443)(41.3,4.13002161102751)(41.35,4.1350154805632)(41.4,4.14000976570171)(41.45,4.14500446892812)(41.5,4.14999958974485)(41.55,4.15499512493122)(41.6,4.15999106879847)(41.65,4.16498741343914)(41.7,4.16998414896953)(41.75,4.17498126376435)(41.8,4.1799787446827)(41.85,4.18497657728457)(41.9,4.18997474603737)(41.95,4.19497323451189)(42,4.19997202556741)(42.05,4.20497151299191)(42.1,4.20997673396352)(42.15,4.21499942964575)(42.2,4.22005349981073)(42.25,4.22515068785861)(42.3,4.23029848652848)(42.35,4.23549981781582)(42.4,4.24075365089812)(42.45,4.24605594059937)(42.5,4.2514005612146)(42.55,4.25678010438661)(42.6,4.26218650973037)(42.65,4.26761153967856)(42.7,4.27304712400711)(42.75,4.27848560091174)(42.8,4.2839198783008)(42.85,4.28934353464039)(42.9,4.29475087458729)(42.95,4.30013695119356)(43,4.30549756370606)(43.05,4.31082923783208)(43.1,4.31612919368504)(43.15,4.32139530535683)(43.2,4.32662605509589)(43.25,4.33182048433394)(43.3,4.33697814324272)(43.35,4.34209904007515)(43.4,4.34718359121896)(43.45,4.35223257264269)(43.5,4.35724707322353)(43.55,4.36222845030137)(43.6,4.36717828769205)(43.65,4.37209835630735)(43.7,4.37699057746354)(43.75,4.38185698890982)(43.8,4.3866997135694)(43.85,4.39152093095563)(43.9,4.39632285120294)(43.95,4.40110769163493)(44,4.40587765577823)(44.05,4.41063491472071)(44.1,4.41538159070864)(44.15,4.42011974286325)(44.2,4.42485135490523)(44.25,4.42957832476786)(44.3,4.43430245597469)(44.35,4.43902545066858)(44.4,4.4437489041686)(44.45,4.44847430094022)(44.5,4.45320301186391)(44.55,4.45793629269046)(44.6,4.46267528357432)(44.65,4.46742100958024)(44.7,4.47217438206191)(44.75,4.47693620081572)(44.8,4.48170715691695)(44.85,4.48648783615015)(44.9,4.49127872295009)(44.95,4.49608020477432)(45,4.50089257683306)(45.05,4.50571604710702)(45.1,4.51055074158813)(45.15,4.51539670968335)(45.2,4.52025392972581)(45.25,4.52512231454263)(45.3,4.53000171703268)(45.35,4.53489193571237)(45.4,4.53979272019131)(45.45,4.5447037765442)(45.5,4.54962477254882)(45.55,4.55455534276389)(45.6,4.55949509342421)(45.65,4.56444360713378)(45.7,4.56940044734075)(45.75,4.57436516258127)(45.8,4.57933729048182)(45.85,4.58431636151259)(45.9,4.58930190248667)(45.95,4.59429343980214)(46,4.5992905024262)(46.05,4.60429262462253)(46.1,4.60929934842443)(46.15,4.61431022585824)(46.2,4.61932482092257)(46.25,4.62434271133024)(46.3,4.62936349002099)(46.35,4.63438676645347)(46.4,4.63941216768649)(46.45,4.64443933925941)(46.5,4.64946794588257)(46.55,4.65449767194887)(46.6,4.65952822187771)(46.65,4.66455932030305)(46.7,4.66959071211707)(46.75,4.67462216238114)(46.8,4.67965345611554)(46.85,4.68468439797946)(46.9,4.68971481185221)(46.95,4.69474454032677)(47,4.69977344412609)(47.05,4.70480140145226)(47.1,4.70982830727854)(47.15,4.71485407259335)(47.2,4.71987862360525)(47.25,4.72490190091722)(47.3,4.72992385867817)(47.35,4.73494446371899)(47.4,4.73996369468013)(47.45,4.74498154113692)(47.5,4.74999800272851)(47.55,4.7550130882958)(47.6,4.76002681503306)(47.65,4.76503920765772)(47.7,4.77005029760199)(47.75,4.77506012222981)(47.8,4.78006872408208)(47.85,4.78507615015253)(47.9,4.79008245119649)(47.95,4.79508768107409)(48,4.80009189612941)(48.05,4.80509516260518)(48.1,4.8100976388247)(48.15,4.815099617549)(48.2,4.82010143968353)(48.25,4.82510340807491)(48.3,4.83010574240905)(48.35,4.83510856951907)(48.4,4.84011193372439)(48.45,4.84511581480766)(48.5,4.85012014665017)(48.55,4.8551248334836)(48.6,4.8601297628843)(48.65,4.86513481562399)(48.7,4.87013987284689)(48.75,4.87514482110808)(48.8,4.88014955575756)(48.85,4.88515398307117)(48.9,4.89015802144636)(48.95,4.89516160190958)(49,4.90016466812385)(49.05,4.90516717604029)(49.1,4.91016909330211)(49.15,4.9151703984831)(49.2,4.92017108022194)(49.25,4.92517113629857)(49.3,4.93017057268652)(49.35,4.93516940260667)(49.4,4.94016764560059)(49.45,4.94516532663692)(49.5,4.95016247525972)(49.55,4.9551591247853)(49.6,4.96015531155142)(49.65,4.96515107422102)(49.7,4.97014645314147)(49.75,4.97514148975933)(49.8,4.98013622608967)(49.85,4.98513070423863)(49.9,4.99012496597746)(49.95,4.9951190523659)(50,5.00011300342258) 
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=40,
xlabel={$t$ [s]},
xmajorgrids,
ymin=0.1, ymax=0.3,
ylabel={$\gamma$ [rad]},
ymajorgrids,
at=(plot1.below south west), anchor=above north west]
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.05,0.00111082606032021)(0.1,0.00409431108181828)(0.15,0.00859960545565473)(0.2,0.0143626215500529)(0.25,0.0211249664597043)(0.3,0.0286315583049719)(0.35,0.0366467993506711)(0.4,0.044965804974094)(0.45,0.0534180891492062)(0.5,0.0618662577281551)(0.55,0.0702023830631477)(0.6,0.0783436937392334)(0.65,0.086228379706454)(0.7,0.0938118337477644)(0.75,0.101063415140658)(0.8,0.107963719616401)(0.85,0.114502302395927)(0.9,0.120675792234895)(0.95,0.126486337007068)(1,0.131940327857998)(1.05,0.13704735624302)(1.1,0.14181936503462)(1.15,0.146269960965982)(1.2,0.150413860913464)(1.25,0.15426644897132)(1.3,0.157843425032017)(1.35,0.161160528752477)(1.4,0.164233325449456)(1.45,0.167077042704089)(1.5,0.169706448332923)(1.55,0.172135761957218)(1.6,0.174378593721891)(1.65,0.176447904820535)(1.7,0.178355985407677)(1.75,0.180114446252563)(1.8,0.18173422113442)(1.85,0.183225577517933)(1.9,0.184598133496555)(1.95,0.185860879364857)(2,0.187022202491583)(2.05,0.188089914422531)(2.1,0.189071279355621)(2.15,0.18997304330666)(2.2,0.190801463429451)(2.25,0.19156233707327)(2.3,0.192261030258462)(2.35,0.192902505330719)(2.4,0.19349134761947)(2.45,0.194031790978316)(2.5,0.194527742127565)(2.55,0.194982803752688)(2.6,0.195400296339126)(2.65,0.195783278744791)(2.7,0.196134567527759)(2.75,0.196456755058891)(2.8,0.196752226458248)(2.85,0.197023175400696)(2.9,0.197271618840545)(2.95,0.197499410707906)(3,0.197708254630905)(3.05,0.19789971573835)(3.1,0.198075231597083)(3.15,0.19823612233725)(3.2,0.198383600017255)(3.25,0.198518777278384)(3.3,0.198642675336999)(3.35,0.19875623136003)(3.4,0.198860305267167)(3.45,0.198955686000807)(3.5,0.19904309730246)(3.55,0.199123203032008)(3.6,0.199196612063897)(3.65,0.199263882792198)(3.7,0.199325527274293)(3.75,0.199382015040956)(3.8,0.199433776598652)(3.85,0.19948120664803)(3.9,0.1995246670409)(3.95,0.199564489496291)(4,0.19960097809474)(4.05,0.199634411568485)(4.1,0.199665045403686)(4.15,0.199693113770225)(4.2,0.199718831292664)(4.25,0.199742394675077)(4.3,0.199763984191975)(4.35,0.199783765055986)(4.4,0.199801888672407)(4.45,0.19981849378986)(4.5,0.199833707555565)(4.55,0.19984764648306)(4.6,0.199860417339555)(4.65,0.199872117959558)(4.7,0.199882837990823)(4.75,0.199892659578235)(4.8,0.199901657990745)(4.85,0.199909902196079)(4.9,0.199917455387533)(4.95,0.199924375466851)(5,0.199930715486808)(5.05,0.199936524056854)(5.1,0.199941845714897)(5.15,0.199946721268029)(5.2,0.199951188104787)(5.25,0.199955280481318)(5.3,0.199959029783628)(5.35,0.199962464767899)(5.4,0.199965611780707)(5.45,0.199968494960826)(5.5,0.199971136424142)(5.55,0.199973556433099)(5.6,0.199975773551958)(5.65,0.199977804789069)(5.7,0.199979665727224)(5.75,0.1999813706431)(5.8,0.199982932616705)(5.85,0.199984363631647)(5.9,0.19998567466702)(5.95,0.199986875781578)(6,0.199987976190876)(6.05,0.199988984337932)(6.1,0.199989907957975)(6.15,0.199990754137775)(6.2,0.19999152936999)(6.25,0.199992239602973)(6.3,0.199992890286388)(6.35,0.19999348641302)(6.4,0.199994032557069)(6.45,0.199994532909242)(6.5,0.199994991308901)(6.55,0.199995411273515)(6.6,0.199995796025647)(6.65,0.199996148517677)(6.7,0.199996471454452)(6.75,0.199996767314038)(6.8,0.199997038366736)(6.85,0.199997286692495)(6.9,0.199997514196874)(6.95,0.199997722625665)(7,0.199997913578282)(7.05,0.199998088520041)(7.1,0.199998248793395)(7.15,0.19999839562824)(7.2,0.199998530151354)(7.25,0.199998653395034)(7.3,0.199998766305029)(7.35,0.199998869747787)(7.4,0.19999896451711)(7.45,0.199999051340241)(7.5,0.199999130883446)(7.55,0.199999203757129)(7.6,0.199999270520512)(7.65,0.199999331685929)(7.7,0.199999387722755)(7.75,0.19999943906101)(7.8,0.199999486094659)(7.85,0.199999529184633)(7.9,0.1999995686616)(7.95,0.199999604828503)(8,0.199999637962883)(8.05,0.199999668319011)(8.1,0.199999696129837)(8.15,0.19999972160878)(8.2,0.199999744951363)(8.25,0.199999766336715)(8.3,0.199999785928947)(8.35,0.199999803878407)(8.4,0.19999982032284)(8.45,0.199999835388438)(8.5,0.199999849190813)(8.55,0.199999861835886)(8.6,0.199999873420693)(8.65,0.199999884034136)(8.7,0.199999893757661)(8.75,0.199999902665887)(8.8,0.199999910827174)(8.85,0.199999918304153)(8.9,0.199999925154201)(8.95,0.199999931429884)(9,0.199999937179364)(9.05,0.19999994244676)(9.1,0.199999947272495)(9.15,0.1999999516936)(9.2,0.199999955744004)(9.25,0.199999959454789)(9.3,0.199999962854431)(9.35,0.19999996596902)(9.4,0.199999968822456)(9.45,0.199999971436637)(9.5,0.199999973831623)(9.55,0.199999976025794)(9.6,0.199999978035988)(9.65,0.19999997987763)(9.7,0.199999981564855)(9.75,0.199999983110608)(9.8,0.199999984526753)(9.85,0.199999985824157)(9.9,0.199999987012776)(9.95,0.199999988101731)(10,0.19999998909938)(10.05,0.198154659241011)(10.1,0.193267108438542)(10.15,0.186916813634245)(10.2,0.180549909049824)(10.25,0.175008439449044)(10.3,0.170619773141089)(10.35,0.167409460423871)(10.4,0.165262590604467)(10.45,0.164016483015259)(10.5,0.163505436971955)(10.55,0.163579100536798)(10.6,0.164108090994286)(10.65,0.164984079510857)(10.7,0.166117781734461)(10.75,0.167436372377693)(10.8,0.168880939614692)(10.85,0.170404197372905)(10.9,0.171968508131608)(10.95,0.173544205035402)(11,0.175108180915104)(11.05,0.176642707577931)(11.1,0.178134450771761)(11.15,0.179573650217739)(11.2,0.180953438372945)(11.25,0.1822692755387)(11.3,0.183518482401915)(11.35,0.184699854076573)(11.4,0.185813342243766)(11.45,0.186859794128884)(11.5,0.187840738859987)(11.55,0.188758213272593)(11.6,0.189614620506936)(11.65,0.190412615821694)(11.7,0.191155014954935)(11.75,0.19184472112556)(11.8,0.192484667409419)(11.85,0.193077771762761)(11.9,0.19362690241788)(11.95,0.19413485175538)(12,0.19460431707583)(12.05,0.195037886959404)(12.1,0.19543803213302)(12.15,0.195807099931599)(12.2,0.196147311625786)(12.25,0.196460761996595)(12.3,0.196749420652039)(12.35,0.197015134680109)(12.4,0.197259632296313)(12.45,0.197484527215561)(12.5,0.197691323527069)(12.55,0.197881420894982)(12.6,0.198056119943241)(12.65,0.198216627712843)(12.7,0.198364063103999)(12.75,0.198499462235697)(12.8,0.198623783671505)(12.85,0.19873791347377)(12.9,0.198842670059191)(12.95,0.198938808837412)(13,0.199027026621273)(13.05,0.199107965802926)(13.1,0.19918221829434)(13.15,0.199250329234163)(13.2,0.199312800465496)(13.25,0.199370093791067)(13.3,0.199422634013769)(13.35,0.199470811771483)(13.4,0.199514986175783)(13.45,0.199555487264515)(13.5,0.199592618278392)(13.55,0.199626657771744)(13.6,0.199657861567457)(13.65,0.199686464565846)(13.7,0.199712682416965)(13.75,0.199736713065436)(13.8,0.199758738176511)(13.85,0.199778924451658)(13.9,0.199797424841515)(13.95,0.199814379663626)(14,0.199829917631932)(14.05,0.199844156804577)(14.1,0.199857205456134)(14.15,0.199869162880012)(14.2,0.19988012012636)(14.25,0.199890160680459)(14.3,0.199899361086214)(14.35,0.199907791519056)(14.4,0.199915516312213)(14.45,0.199922594440065)(14.5,0.199929079961971)(14.55,0.199935022429745)(14.6,0.199940467261684)(14.65,0.199945456085838)(14.7,0.199950027055025)(14.75,0.199954215135858)(14.8,0.199958052373905)(14.85,0.19996156813693)(14.9,0.199964789337998)(14.95,0.199967740640096)(15,0.19997044464378)(15.05,0.199972922059252)(15.1,0.199975191864136)(15.15,0.199977271448141)(15.2,0.199979176745688)(15.25,0.199980922357495)(15.3,0.199982521662041)(15.35,0.199983986917735)(15.4,0.199985329356567)(15.45,0.199986559269953)(15.5,0.199987686087413)(15.55,0.199988718448675)(15.6,0.199989664269772)(15.65,0.199990530803604)(15.7,0.199991324695449)(15.75,0.199992052033826)(15.8,0.199992718397112)(15.85,0.199993328896264)(15.9,0.199993888213952)(15.95,0.199994400640441)(16,0.199994870106449)(16.05,0.199995300213274)(16.1,0.19999569426038)(16.15,0.199996055270695)(16.2,0.199996386013773)(16.25,0.199996689027028)(16.3,0.199996966635184)(16.35,0.199997220968101)(16.4,0.199997453977099)(16.45,0.199997667449929)(16.5,0.199997863024472)(16.55,0.199998042201309)(16.6,0.199998206355224)(16.65,0.199998356745747)(16.7,0.199998494526817)(16.75,0.199998620755635)(16.8,0.199998736400765)(16.85,0.199998842349575)(16.9,0.199998939415034)(16.95,0.199999028341953)(17,0.199999109812699)(17.05,0.199999184452431)(17.1,0.199999252833891)(17.15,0.199999315481802)(17.2,0.199999372876896)(17.25,0.199999425459596)(17.3,0.1999994736334)(17.35,0.199999517767975)(17.4,0.199999558201995)(17.45,0.199999595245737)(17.5,0.199999629183462)(17.55,0.1999996602756)(17.6,0.199999688760743)(17.65,0.19999971485748)(17.7,0.19999973876607)(17.75,0.199999760669982)(17.8,0.199999780737304)(17.85,0.199999799122028)(17.9,0.199999815965235)(17.95,0.199999831396177)(18,0.199999845533268)(18.05,0.199999858484996)(18.1,0.199999870350749)(18.15,0.199999881221584)(18.2,0.199999891180922)(18.25,0.199999900305191)(18.3,0.199999908664408)(18.35,0.199999916322722)(18.4,0.199999923338902)(18.45,0.199999929766789)(18.5,0.199999935655711)(18.55,0.199999941050858)(18.6,0.199999945993633)(18.65,0.199999950521966)(18.7,0.199999954670606)(18.75,0.199999958471392)(18.8,0.199999961953488)(18.85,0.199999965143618)(18.9,0.199999968066261)(18.95,0.199999970743846)(19,0.199999973196921)(19.05,0.199999975444309)(19.1,0.199999977503259)(19.15,0.199999979389569)(19.2,0.199999981117716)(19.25,0.199999982700961)(19.3,0.199999984151454)(19.35,0.199999985480326)(19.4,0.199999986697774)(19.45,0.199999987813141)(19.5,0.199999988834987)(19.55,0.199999989771153)(19.6,0.199999990628823)(19.65,0.19999999141458)(19.7,0.199999992134451)(19.75,0.199999992793963)(19.8,0.199999993398177)(19.85,0.199999993951727)(19.9,0.199999994458864)(19.95,0.199999994923478)(20,0.199999995349136)(20.05,0.203784462215086)(20.1,0.213811718087926)(20.15,0.226847389226898)(20.2,0.239923420366927)(20.25,0.25131067931569)(20.3,0.260332687998044)(20.35,0.266934859363216)(20.4,0.271352037073859)(20.45,0.27391786672333)(20.5,0.274972593994717)(20.55,0.274825128816105)(20.6,0.273741382136164)(20.65,0.27194403338724)(20.7,0.269616632771206)(20.75,0.266908903224839)(20.8,0.263941967921906)(20.85,0.260813050906805)(20.9,0.257599540809925)(20.95,0.254362439823921)(21,0.251149264215977)(21.05,0.24799647155474)(21.1,0.244931485715845)(21.15,0.241974382562334)(21.2,0.239139290436523)(21.25,0.236435551476596)(21.3,0.233868682635925)(21.35,0.231441169158299)(21.4,0.229153118058844)(21.45,0.227002794760866)(21.5,0.224987062327466)(21.55,0.223101739599661)(21.6,0.221341891919693)(21.65,0.219702065902368)(21.7,0.218176477853151)(21.75,0.216759163864299)(21.8,0.215444098302747)(21.85,0.214225286296514)(21.9,0.213096834896795)(21.95,0.212053006812653)(22,0.211088259960737)(22.05,0.21019727552373)(22.1,0.209374976751611)(22.15,0.208616540354975)(22.2,0.207917402017897)(22.25,0.207273257288814)(22.3,0.20668005888349)(22.35,0.206134011246895)(22.4,0.205631563065001)(22.45,0.205169398287859)(22.5,0.204744426117747)(22.55,0.204353770326987)(22.6,0.203994758196284)(22.65,0.203664909303591)(22.7,0.203361924343399)(22.75,0.20308367411529)(22.8,0.202828188786934)(22.85,0.202593647509368)(22.9,0.20237836844019)(22.95,0.202180799212384)(23,0.201999507872179)(23.05,0.201833174297906)(23.1,0.201680582102875)(23.15,0.201540611018279)(23.2,0.201412229746785)(23.25,0.201294489273461)(23.3,0.201186516617748)(23.35,0.201087509008096)(23.4,0.200996728459582)(23.45,0.200913496733989)(23.5,0.200837190661495)(23.55,0.200767237803142)(23.6,0.200703112433501)(23.65,0.200644331823448)(23.7,0.200590452803602)(23.75,0.200541068589708)(23.8,0.200495805852074)(23.85,0.200454322012041)(23.9,0.200416302749352)(23.95,0.200381459705191)(24,0.200349528366558)(24.05,0.200320266118482)(24.1,0.20029345045169)(24.15,0.200268877313549)(24.2,0.200246359591591)(24.25,0.200225725719514)(24.3,0.200206818395837)(24.35,0.200189493406585)(24.4,0.200173618543762)(24.45,0.200159072612057)(24.5,0.200145744516751)(24.55,0.200133532426344)(24.6,0.200122343003916)(24.65,0.200112090701675)(24.7,0.20010269711361)(24.75,0.200094090381518)(24.8,0.200086204650082)(24.85,0.200078979567013)(24.9,0.200072359824546)(24.95,0.200066294738945)(25,0.200060737864873)(25.05,0.200055646641767)(25.1,0.200050982069603)(25.15,0.200046708411604)(25.2,0.200042792921685)(25.25,0.200039205594587)(25.3,0.200035918936823)(25.35,0.200032907756706)(25.4,0.20003014897189)(25.45,0.200027621432963)(25.5,0.200025305761758)(25.55,0.200023184203162)(25.6,0.200021240489304)(25.65,0.20001945971508)(25.7,0.200017828224089)(25.75,0.200016333504093)(25.8,0.200014964091221)(25.85,0.200013709482188)(25.9,0.200012560053844)(25.95,0.200011506989469)(26,0.20001054221122)(26.05,0.200009658318239)(26.1,0.200008848529943)(26.15,0.200008106634053)(26.2,0.200007426938983)(26.25,0.200006804230211)(26.3,0.200006233730301)(26.35,0.200005711062278)(26.4,0.200005232216069)(26.45,0.200004793517753)(26.5,0.200004391601392)(26.55,0.20000402338321)(26.6,0.200003686037955)(26.65,0.200003376977221)(26.7,0.200003093829599)(26.75,0.200002834422488)(26.8,0.20000259676543)(26.85,0.200002379034842)(26.9,0.200002179560025)(26.95,0.20000199681035)(27,0.200001829383517)(27.05,0.200001675994793)(27.1,0.200001535467159)(27.15,0.20000140672228)(27.2,0.200001288772228)(27.25,0.200001180711909)(27.3,0.200001081712111)(27.35,0.200000991013148)(27.4,0.200000907919029)(27.45,0.200000831792117)(27.5,0.200000762048237)(27.55,0.200000698152196)(27.6,0.200000639613671)(27.65,0.200000585983452)(27.7,0.200000536849994)(27.75,0.200000491836257)(27.8,0.200000450596815)(27.85,0.200000412815204)(27.9,0.200000378201494)(27.95,0.200000346490065)(28,0.20000031743757)(28.05,0.200000290821062)(28.1,0.200000266436291)(28.15,0.200000244096132)(28.2,0.200000223629148)(28.25,0.200000204878277)(28.3,0.200000187699629)(28.35,0.200000171961375)(28.4,0.200000157542743)(28.45,0.200000144333083)(28.5,0.200000132231027)(28.55,0.200000121143705)(28.6,0.200000110986033)(28.65,0.200000101680062)(28.7,0.200000093154379)(28.75,0.200000085343558)(28.8,0.200000078187659)(28.85,0.200000071631769)(28.9,0.200000065625577)(28.95,0.200000060122994)(29,0.200000055081792)(29.05,0.200000050463285)(29.1,0.200000046232031)(29.15,0.20000004235556)(29.2,0.200000038804124)(29.25,0.200000035550469)(29.3,0.200000032569627)(29.35,0.200000029838723)(29.4,0.2000000273368)(29.45,0.200000025044659)(29.5,0.20000002294471)(29.55,0.200000021020838)(29.6,0.200000019258279)(29.65,0.200000017643507)(29.7,0.200000016164131)(29.75,0.200000014808798)(29.8,0.200000013567107)(29.85,0.20000001242953)(29.9,0.200000011387336)(29.95,0.200000010432528)(30,0.20000000955778)(30.05,0.196854434472892)(30.1,0.188517940955666)(30.15,0.177676683969641)(30.2,0.166796377719715)(30.25,0.157317909600687)(30.3,0.149806078289555)(30.35,0.144307520438929)(30.4,0.140627503955472)(30.45,0.138488694684884)(30.5,0.137608036418677)(30.55,0.137728435010906)(30.6,0.138628532609955)(30.65,0.140122935946065)(30.7,0.142058817887604)(30.75,0.14431151088404)(30.8,0.146780157954554)(30.85,0.149383800342356)(30.9,0.152057994608628)(30.95,0.154751941205335)(31,0.157426069559146)(31.05,0.160050017159015)(31.1,0.162600943513497)(31.15,0.165062126623378)(31.2,0.167421796900475)(31.25,0.169672170223819)(31.3,0.171808647764183)(31.35,0.173829155306972)(31.4,0.175733599135681)(31.45,0.177523419201128)(31.5,0.179201223391705)(31.55,0.180770489323518)(31.6,0.182235322261517)(31.65,0.183600259627641)(31.7,0.184870114104027)(31.75,0.186049848644397)(31.8,0.187144477803732)(31.85,0.188158990717964)(31.9,0.189098291839441)(31.95,0.189967156183512)(32,0.190770196386536)(32.05,0.191511839330522)(32.1,0.192196310484857)(32.15,0.192827624403325)(32.2,0.193409580123859)(32.25,0.19394576042267)(32.3,0.194439534049891)(32.35,0.194894060249944)(32.4,0.195312294989394)(32.45,0.19569699842484)(32.5,0.196050743232993)(32.55,0.196375923499332)(32.6,0.19667476392314)(32.65,0.196949329147387)(32.7,0.197201533063641)(32.75,0.197433147976392)(32.8,0.197645813539177)(32.85,0.197841045397685)(32.9,0.19802024349349)(32.95,0.198184699996997)(33,0.19833560685009)(33.05,0.198474062908505)(33.1,0.198601080681395)(33.15,0.198717592671408)(33.2,0.198824457323009)(33.25,0.198922464590188)(33.3,0.199012341137083)(33.35,0.19909475518681)(33.4,0.199170321034892)(33.45,0.199239603244349)(33.5,0.199303120539806)(33.55,0.19936134941796)(33.6,0.199414727491529)(33.65,0.1994636565834)(33.7,0.199508505587168)(33.75,0.199549613109644)(33.8,0.199587289910213)(33.85,0.199621821151223)(33.9,0.199653468472826)(33.95,0.199682471904943)(34,0.199709051628299)(34.05,0.199733409595705)(34.1,0.199755731024097)(34.15,0.199776185767113)(34.2,0.199794929577351)(34.25,0.199812105266822)(34.3,0.199827843773502)(34.35,0.199842265141333)(34.4,0.199855479420469)(34.45,0.199867587494106)(34.5,0.199878681837697)(34.55,0.199888847215985)(34.6,0.199898161322815)(34.65,0.199906695368353)(34.7,0.199914514617936)(34.75,0.199921678886498)(34.8,0.199928242992157)(34.85,0.199934257172307)(34.9,0.199939767465264)(34.95,0.199944816060297)(35,0.199949441618626)(35.05,0.199953679567771)(35.1,0.199957562371456)(35.15,0.199961119777069)(35.2,0.199964379042539)(35.25,0.199967365144325)(35.3,0.199970100968083)(35.35,0.199972607483441)(35.4,0.199974903904209)(35.45,0.199977007835218)(35.5,0.19997893540691)(35.55,0.199980701398689)(35.6,0.19998231935198)(35.65,0.199983801673833)(35.7,0.199985159731878)(35.75,0.199986403941337)(35.8,0.199987543844769)(35.85,0.199988588185141)(35.9,0.19998954497279)(35.95,0.199990421546781)(36,0.199991224631134)(36.05,0.199991960386347)(36.1,0.199992634456595)(36.15,0.199993252012998)(36.2,0.199993817793248)(36.25,0.199994336137932)(36.3,0.199994811023801)(36.35,0.199995246094261)(36.4,0.19999564468731)(36.45,0.199996009861129)(36.5,0.199996344417538)(36.55,0.199996650923479)(36.6,0.199996931730702)(36.65,0.199997188993804)(36.7,0.199997424686752)(36.75,0.199997640618026)(36.8,0.199997838444489)(36.85,0.199998019684098)(36.9,0.199998185727547)(36.95,0.199998337848937)(37,0.199998477215546)(37.05,0.19999860489679)(37.1,0.199998721872423)(37.15,0.199998829040056)(37.2,0.199998927222041)(37.25,0.199999017171782)(37.3,0.199999099579518)(37.35,0.199999175077613)(37.4,0.199999244245412)(37.45,0.199999307613688)(37.5,0.199999365668707)(37.55,0.199999418855968)(37.6,0.199999467583616)(37.65,0.199999512225574)(37.7,0.199999553124416)(37.75,0.199999590593988)(37.8,0.199999624921827)(37.85,0.199999656371356)(37.9,0.199999685183914)(37.95,0.199999711580605)(38,0.199999735763991)(38.05,0.199999757919654)(38.1,0.199999778217612)(38.15,0.199999796813629)(38.2,0.19999981385041)(38.25,0.199999829458692)(38.3,0.199999843758251)(38.35,0.199999856858822)(38.4,0.199999868860936)(38.45,0.199999879856697)(38.5,0.199999889930486)(38.55,0.199999899159607)(38.6,0.199999907614884)(38.65,0.199999915361203)(38.7,0.199999922458008)(38.75,0.19999992895976)(38.8,0.199999934916352)(38.85,0.199999940373495)(38.9,0.199999945373067)(38.95,0.199999949953434)(39,0.199999954149747)(39.05,0.199999957994206)(39.1,0.199999961516315)(39.15,0.199999964743101)(39.2,0.199999967699327)(39.25,0.19999997040768)(39.3,0.199999972888942)(39.35,0.199999975162154)(39.4,0.199999977244762)(39.45,0.199999979152748)(39.5,0.199999980900752)(39.55,0.199999982502189)(39.6,0.199999983969349)(39.65,0.19999998531349)(39.7,0.199999986544927)(39.75,0.19999998767311)(39.8,0.199999988706698)(39.85,0.19999998965362)(39.9,0.199999990521146)(39.95,0.19999999131593)(40,0.199999992044074)(40.05,0.20137578074041)(40.1,0.205021021230094)(40.15,0.20976043085804)(40.2,0.214515716736894)(40.25,0.218657405667965)(40.3,0.221939129000945)(40.35,0.224340872681313)(40.4,0.225947949075383)(40.45,0.226881650668645)(40.5,0.227265702188005)(40.55,0.227212449651728)(40.6,0.226818608952709)(40.65,0.226165175915932)(40.7,0.225318915678741)(40.75,0.224334289904149)(40.8,0.22325535764511)(40.85,0.222117484908078)(40.9,0.220948822694014)(40.95,0.219771561496917)(41,0.218602986329096)(41.05,0.217456359603152)(41.1,0.216341657713274)(41.15,0.215266184191353)(41.2,0.214235079128668)(41.25,0.213251741599712)(41.3,0.21231817922952)(41.35,0.211435296818124)(41.4,0.210603134043107)(41.45,0.209821060660919)(41.5,0.20908793627767)(41.55,0.208402240622638)(41.6,0.207762179300005)(41.65,0.207165769188327)(41.7,0.206610906979196)(41.75,0.206095423776415)(41.8,0.205617128197744)(41.85,0.20517384001864)(41.9,0.204763416059286)(41.95,0.204383769732378)(42,0.204032885431083)(42.05,0.203708828737854)(42.1,0.203409753262065)(42.15,0.203133904788941)(42.2,0.20287962328649)(42.25,0.202645343229122)(42.3,0.202429592618706)(42.35,0.202230991007714)(42.4,0.202048246776559)(42.45,0.201880153869345)(42.5,0.201725588153089)(42.55,0.201583503533038)(42.6,0.201452927929881)(42.65,0.201332959202539)(42.7,0.201222761081951)(42.75,0.201121559166376)(42.8,0.201028637016478)(42.85,0.200943332378493)(42.9,0.200865033555738)(42.95,0.200793175942173)(43,0.200727238726527)(43.05,0.200666741771362)(43.1,0.20061124266815)(43.15,0.200560333966942)(43.2,0.200513640577206)(43.25,0.200470817335005)(43.3,0.200431546730568)(43.35,0.200395536789594)(43.4,0.200362519101105)(43.45,0.200332246984411)(43.5,0.200304493787583)(43.55,0.200279051309875)(43.6,0.200255728340594)(43.65,0.200234349307129)(43.7,0.200214753025046)(43.75,0.200196791543468)(43.8,0.200180329079203)(43.85,0.200165241033458)(43.9,0.200151413085248)(43.95,0.200138740355974)(44,0.200127126639959)(44.05,0.20011648369602)(44.1,0.200106730595587)(44.15,0.200097793122913)(44.2,0.200089603223553)(44.25,0.200082098497336)(44.3,0.20007522173231)(44.35,0.20006892047657)(44.4,0.20006314664489)(44.45,0.200057856157456)(44.5,0.200053008608123)(44.55,0.200048566959865)(44.6,0.200044497265206)(44.65,0.200040768409647)(44.7,0.200037351876215)(44.75,0.200034221529434)(44.8,0.200031353417135)(44.85,0.200028725588643)(44.9,0.200026317928025)(44.95,0.200024112001149)(45,0.200022090915425)(45.05,0.200020239191191)(45.1,0.200018542643786)(45.15,0.200016988275418)(45.2,0.200015564176041)(45.25,0.20001425943247)(45.3,0.200013064045072)(45.35,0.200011968851404)(45.4,0.200010965456206)(45.45,0.200010046167244)(45.5,0.200009203936504)(45.55,0.200008432306288)(45.6,0.200007725359825)(45.65,0.200007077675993)(45.7,0.200006484287833)(45.75,0.200005940644531)(45.8,0.200005442576573)(45.85,0.200004986263818)(45.9,0.20000456820624)(45.95,0.200004185197116)(46,0.200003834298461)(46.05,0.200003512818516)(46.1,0.200003218291121)(46.15,0.200002948456814)(46.2,0.200002701245513)(46.25,0.200002474760648)(46.3,0.200002267264623)(46.35,0.200002077165491)(46.4,0.200001903004754)(46.45,0.200001743446172)(46.5,0.200001597265522)(46.55,0.200001463341208)(46.6,0.200001340645659)(46.65,0.200001228237448)(46.7,0.200001125254073)(46.75,0.200001030905338)(46.8,0.200000944467296)(46.85,0.200000865276693)(46.9,0.200000792725881)(46.95,0.200000726258156)(47,0.200000665363488)(47.05,0.200000609574609)(47.1,0.200000558463425)(47.15,0.200000511637737)(47.2,0.200000468738226)(47.25,0.200000429435701)(47.3,0.200000393428571)(47.35,0.20000036044053)(47.4,0.20000033021844)(47.45,0.200000302530387)(47.5,0.200000277163901)(47.55,0.200000253924328)(47.6,0.200000232633332)(47.65,0.200000213127531)(47.7,0.200000195257244)(47.75,0.200000178885337)(47.8,0.200000163886175)(47.85,0.200000150144658)(47.9,0.200000137555336)(47.95,0.2000001260216)(48,0.200000115454942)(48.05,0.200000105774275)(48.1,0.200000096905311)(48.15,0.200000088779991)(48.2,0.200000081335962)(48.25,0.200000074516099)(48.3,0.200000068268068)(48.35,0.200000062543922)(48.4,0.200000057299733)(48.45,0.200000052495259)(48.5,0.200000048093631)(48.55,0.200000044061071)(48.6,0.200000040366633)(48.65,0.200000036981966)(48.7,0.200000033881097)(48.75,0.200000031040231)(48.8,0.200000028437565)(48.85,0.200000026053128)(48.9,0.200000023868621)(48.95,0.200000021867281)(49,0.20000002003375)(49.05,0.200000018353957)(49.1,0.200000016815011)(49.15,0.200000015405103)(49.2,0.200000014113413)(49.25,0.200000012930029)(49.3,0.20000001184587)(49.35,0.200000010852615)(49.4,0.200000009942643)(49.45,0.200000009108971)(49.5,0.2000000083452)(49.55,0.20000000764547)(49.6,0.200000007004411)(49.65,0.200000006417104)(49.7,0.200000005879041)(49.75,0.200000005386094)(49.8,0.20000000493448)(49.85,0.200000004520733)(49.9,0.200000004141677)(49.95,0.200000003794405)(50,0.200000003476251) 
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.05,0.00304345185177572)(0.1,0.0113937413499551)(0.15,0.0228056564928318)(0.2,0.0350879776871171)(0.25,0.0468906993831456)(0.3,0.0576147999925763)(0.35,0.0671144188981248)(0.4,0.0754623464993412)(0.45,0.0828128693517664)(0.5,0.0893345165100734)(0.55,0.0951818061399043)(0.6,0.100486024226643)(0.65,0.105354350548383)(0.7,0.109872193682534)(0.75,0.114106453820546)(0.8,0.118108780774911)(0.85,0.121918492158923)(0.9,0.12556506663614)(0.95,0.129070224267182)(1,0.132449638872396)(1.05,0.135714334467953)(1.1,0.138871815360482)(1.15,0.141926973939514)(1.2,0.144882814124226)(1.25,0.14774102271499)(1.3,0.150502415845672)(1.35,0.153167283363274)(1.4,0.155735650227073)(1.45,0.158207470846155)(1.5,0.160582769587198)(1.55,0.162861738414667)(1.6,0.16504480071272)(1.65,0.1671326487292)(1.7,0.169126260732031)(1.75,0.171026902837919)(1.8,0.172836119529399)(1.85,0.174555716090183)(1.9,0.176187735536246)(1.95,0.177734432080224)(2,0.179198242721727)(2.05,0.180581758191067)(2.1,0.181887694175663)(2.15,0.183118863516237)(2.2,0.184278149864458)(2.25,0.185368483137203)(2.3,0.186392816978309)(2.35,0.187354108341151)(2.4,0.188255299229713)(2.45,0.189099300578225)(2.5,0.189888978206414)(2.55,0.190627140756362)(2.6,0.191316529495429)(2.65,0.191959809855767)(2.7,0.192559564573129)(2.75,0.193118288284476)(2.8,0.193638383444384)(2.85,0.194122157423413)(2.9,0.194571820656848)(2.95,0.194989485718806)(3,0.19537716720434)(3.05,0.195736782310274)(3.1,0.196070152014008)(3.15,0.196379002757988)(3.2,0.19666496855595)(3.25,0.196929593445158)(3.3,0.197174334216666)(3.35,0.197400563362972)(3.4,0.197609572189394)(3.45,0.197802574041906)(3.5,0.197980707610137)(3.55,0.19814504026969)(3.6,0.198296571432947)(3.65,0.198436235882008)(3.7,0.19856490706154)(3.75,0.19868340031294)(3.8,0.198792476034514)(3.85,0.198892842755279)(3.9,0.198985160112549)(3.95,0.199070041725766)(4,0.199148057960968)(4.05,0.199219738582089)(4.1,0.199285575286532)(4.15,0.19934602412423)(4.2,0.199401507799979)(4.25,0.199452417859831)(4.3,0.199499116763463)(4.35,0.199541939844674)(4.4,0.199581197162854)(4.45,0.199617175248622)(4.5,0.19965013874719)(4.55,0.199680331963212)(4.6,0.199707980311057)(4.65,0.199733291674564)(4.7,0.199756457680392)(4.75,0.199777654889079)(4.8,0.199797045907943)(4.85,0.199814780429861)(4.9,0.19983099620193)(4.95,0.199845819927888)(5,0.199859368108089)(5.05,0.199871747820678)(5.1,0.199883057447507)(5.15,0.199893387348157)(5.2,0.199902820485335)(5.25,0.199911433004721)(5.3,0.199919294772223)(5.35,0.199926469871445)(5.4,0.199933017064017)(5.45,0.199938990215305)(5.5,0.199944438687877)(5.55,0.199949407704955)(5.6,0.199953938685972)(5.65,0.199958069556201)(5.7,0.199961835032327)(5.75,0.19996526688569)(5.8,0.199968394184843)(5.85,0.199971243518941)(5.9,0.199973839203389)(5.95,0.199976203469073)(6,0.199978356636424)(6.05,0.199980317275446)(6.1,0.199982102352802)(6.15,0.199983727366949)(6.2,0.199985206472244)(6.25,0.199986552592886)(6.3,0.199987777527482)(6.35,0.19998889204498)(6.4,0.199989905972667)(6.45,0.199990828276838)(6.5,0.199991667136744)(6.55,0.199992430012352)(6.6,0.199993123706414)(6.65,0.19999375442131)(6.7,0.199994327811088)(6.75,0.199994849029103)(6.8,0.199995322771602)(6.85,0.199995753317602)(6.9,0.199996144565356)(6.95,0.199996500065706)(7,0.199996823052566)(7.05,0.199997116470782)(7.1,0.199997383001594)(7.15,0.199997625085895)(7.2,0.19999784494547)(7.25,0.199998044602399)(7.3,0.199998225896763)(7.35,0.199998390502813)(7.4,0.199998539943723)(7.45,0.199998675605049)(7.5,0.199998798747013)(7.55,0.199998910515704)(7.6,0.199999011953292)(7.65,0.199999104007341)(7.7,0.199999187539303)(7.75,0.199999263332256)(7.8,0.199999332097957)(7.85,0.19999939448327)(7.9,0.19999945107602)(7.95,0.199999502410327)(8,0.199999548971463)(8.05,0.197281069568069)(8.1,0.190031619480116)(8.15,0.18048263513298)(8.2,0.170718280991379)(8.25,0.161996884706577)(8.3,0.154853047878684)(8.35,0.149384347327199)(8.4,0.145474707131643)(8.45,0.142925811952828)(8.5,0.14152270014993)(8.55,0.141062431793641)(8.6,0.14136448783217)(8.65,0.142272925368505)(8.7,0.143655155361849)(8.75,0.145399543453254)(8.8,0.147412768400884)(8.85,0.149617304926973)(8.9,0.151949154925868)(8.95,0.154355851974218)(9,0.156794726405935)(9.05,0.159231405802613)(9.1,0.161638523342074)(9.15,0.163994607757193)(9.2,0.166283131163855)(9.25,0.168491693744597)(9.3,0.17061132686757)(9.35,0.172635898566658)(9.4,0.174561607388492)(9.45,0.176386552439533)(9.5,0.178110369065465)(9.55,0.179733920991453)(9.6,0.181259040969866)(9.65,0.1826883130436)(9.7,0.184024890457931)(9.75,0.185272344058805)(9.8,0.186434536715978)(9.85,0.187515519918543)(9.9,0.188519449219739)(9.95,0.189450515667763)(10,0.190312890758367)(10.05,0.191110682788708)(10.1,0.191847902807705)(10.15,0.192528438576902)(10.2,0.193156035235039)(10.25,0.193734281522588)(10.3,0.194266600578207)(10.35,0.194756244505194)(10.4,0.195206291988143)(10.45,0.195619648374456)(10.5,0.195999047717824)(10.55,0.196347056361869)(10.6,0.196666077710222)(10.65,0.196958357887617)(10.7,0.197225992046408)(10.75,0.197470931115436)(10.8,0.197694988824361)(10.85,0.197899848867345)(10.9,0.198087072096)(10.95,0.198258103653563)(11,0.198414279980799)(11.05,0.198556835639717)(11.1,0.198686909914221)(11.15,0.198805553157648)(11.2,0.198913732866163)(11.25,0.199012339464354)(11.3,0.199102191795456)(11.35,0.199184042313518)(11.4,0.199258581978791)(11.45,0.199326444860738)(11.5,0.199388212455502)(11.55,0.199444417726564)(11.6,0.199495548878667)(11.65,0.199542052876129)(11.7,0.199584338717288)(11.75,0.199622780477239)(11.8,0.199657720131191)(11.85,0.199689470170782)(11.9,0.199718316025533)(11.95,0.199744518301382)(12,0.199768314847902)(12.05,0.199789922665436)(12.1,0.199809539662698)(12.15,0.199827346275559)(12.2,0.199843506956329)(12.25,0.199858171542974)(12.3,0.199871476517192)(12.35,0.199883546159252)(12.4,0.199894493607644)(12.45,0.19990442183066)(12.5,0.199913424516719)(12.55,0.199921586889797)(12.6,0.199928986455839)(12.65,0.199935693685676)(12.7,0.199941772639528)(12.75,0.199947281537848)(12.8,0.199952273282874)(12.85,0.199956795934952)(12.9,0.199960893147391)(12.95,0.199964604563287)(13,0.199967966177531)(13.05,0.199971010666929)(13.1,0.199973767691147)(13.15,0.199976264166967)(13.2,0.199978524518157)(13.25,0.199980570903032)(13.3,0.199982423421669)(13.35,0.19998410030452)(13.4,0.199985618084056)(13.45,0.199986991750936)(13.5,0.199988234896052)(13.55,0.1999893598397)(13.6,0.19999037774902)(13.65,0.199991298744748)(13.7,0.199992131998223)(13.75,0.199992885819536)(13.8,0.199993567737598)(13.85,0.19999418457287)(13.9,0.199994742503402)(13.95,0.199995247124791)(14,0.199995703504615)(14.05,0.199996116231835)(14.1,0.199996489461623)(14.15,0.199996826956039)(14.2,0.199997132120937)(14.25,0.199997408039437)(14.3,0.199997657502279)(14.35,0.199997883035359)(14.4,0.199998086924684)(14.45,0.199998271239006)(14.5,0.199998437850332)(14.55,0.19999858845252)(14.6,0.199998724578124)(14.65,0.199998847613667)(14.7,0.199998958813471)(14.75,0.199999059312193)(14.8,0.19999915013618)(14.85,0.199999232213749)(14.9,0.199999306384504)(14.95,0.199999373407769)(15,0.199999433970228)(15.05,0.199999488692841)(15.1,0.199999538137103)(15.15,0.199999582810713)(15.2,0.199999623172709)(15.25,0.199999659638107)(15.3,0.199999692582108)(15.35,0.1999997223439)(15.4,0.199999749230104)(15.45,0.199999773517885)(15.5,0.199999795457774)(15.55,0.199999815276217)(15.6,0.199999833177881)(15.65,0.199999849347743)(15.7,0.199999863952978)(15.75,0.199999877144664)(15.8,0.199999889059329)(15.85,0.199999899820348)(15.9,0.199999909539206)(15.95,0.199999918316639)(16,0.199999926243669)(16.05,0.198412253831578)(16.1,0.194180163954166)(16.15,0.188609143897748)(16.2,0.18291648434552)(16.25,0.177834281571838)(16.3,0.173673309168736)(16.35,0.170489315874066)(16.4,0.168213975044011)(16.45,0.166731384491746)(16.5,0.165916148784226)(16.55,0.165649982373721)(16.6,0.16582771091376)(16.65,0.166358497911498)(16.7,0.16716511921572)(16.75,0.168182559565614)(16.8,0.169356471440977)(16.85,0.170641707898487)(16.9,0.172001000703511)(16.95,0.173403797904929)(17,0.174825253277921)(17.05,0.176245352924398)(17.1,0.17764816295621)(17.15,0.179021182963837)(17.2,0.180354791438939)(17.25,0.181641770909985)(17.3,0.182876902061302)(17.35,0.184056617472707)(17.4,0.185178706828507)(17.45,0.186242066509057)(17.5,0.187246487409527)(17.55,0.188192475643839)(17.6,0.189081101501224)(17.65,0.189913872641148)(17.7,0.190692628051046)(17.75,0.191419449760169)(17.8,0.192096589710871)(17.85,0.192726409543469)(17.9,0.193311331359127)(17.95,0.193853797793076)(18,0.19435623996288)(18.05,0.194821052056723)(18.1,0.195250571510378)(18.15,0.195647063850026)(18.2,0.196012711436859)(18.25,0.196349605451384)(18.3,0.196659740542372)(18.35,0.196945011665587)(18.4,0.197207212702522)(18.45,0.197448036513381)(18.5,0.197669076132392)(18.55,0.197871826859789)(18.6,0.198057689044468)(18.65,0.198227971385274)(18.7,0.198383894607893)(18.75,0.198526595399096)(18.8,0.19865713050116)(18.85,0.198776480887189)(18.9,0.198885555953256)(18.95,0.198985197676093)(19,0.199076184695863)(19.05,0.199159236292646)(19.1,0.199235016232816)(19.15,0.199304136467849)(19.2,0.199367160673305)(19.25,0.199424607620049)(19.3,0.19947695437332)(19.35,0.199524639318073)(19.4,0.19956806501137)(19.45,0.19960760086438)(19.5,0.199643585657974)(19.55,0.199676329897021)(19.6,0.199706118009249)(19.65,0.19973321039516)(19.7,0.199757845335845)(19.75,0.199780240765784)(19.8,0.199800595917822)(19.85,0.199819092847504)(19.9,0.199835897843871)(19.95,0.199851162733684)(20,0.199865026085814)(20.05,0.199877614322381)(20.1,0.199889042742752)(20.15,0.199899416466662)(20.2,0.199908831301869)(20.25,0.199917374541949)(20.3,0.199925125699145)(20.35,0.199932157177255)(20.4,0.199938534888971)(20.45,0.199944318821919)(20.5,0.199949563557369)(20.55,0.199954318745297)(20.6,0.19995862953925)(20.65,0.199962536994202)(20.7,0.199966078430397)(20.75,0.19996928776591)(20.8,0.199972195820506)(20.85,0.199974830593137)(20.9,0.199977217515288)(20.95,0.199979379682163)(21,0.199981338063584)(21.05,0.199983111696318)(21.1,0.1999847178594)(21.15,0.199986172233917)(21.2,0.199987489048573)(21.25,0.199988681212267)(21.3,0.199989760434808)(21.35,0.199990737336803)(21.4,0.199991621549653)(21.45,0.199992421806531)(21.5,0.199993146025141)(21.55,0.199993801382962)(21.6,0.199994394385676)(21.65,0.199994930929351)(21.7,0.199995416356962)(21.75,0.199995855509739)(21.8,0.19999625277382)(21.85,0.199996612122614)(21.9,0.19999693715528)(21.95,0.199997231131655)(22,0.199997497003964)(22.05,0.199997737445604)(22.1,0.199997954877256)(22.15,0.199998151490588)(22.2,0.199998329269751)(22.25,0.199998490010877)(22.3,0.199998635339769)(22.35,0.199998766727937)(22.4,0.199998885507141)(22.45,0.199998992882573)(22.5,0.199999089944807)(22.55,0.199999177680631)(22.6,0.199999256982866)(22.65,0.199999328659254)(22.7,0.199999393440527)(22.75,0.199999451987699)(22.8,0.199999504898688)(22.85,0.199999552714301)(22.9,0.199999595923665)(22.95,0.199999634969139)(23,0.199999670250762)(23.05,0.199999702130285)(23.1,0.199999730934817)(23.15,0.199999756960127)(23.2,0.199999780473636)(23.25,0.199999801717119)(23.3,0.199999820909154)(23.35,0.199999838247343)(23.4,0.199999853910312)(23.45,0.199999868059528)(23.5,0.199999880840942)(23.55,0.199999892386475)(23.6,0.199999902815358)(23.65,0.199999912235353)(23.7,0.19999992074385)(23.75,0.199999928428862)(23.8,0.199999935369927)(23.85,0.199999941638917)(23.9,0.19999994730078)(23.95,0.199999952414202)(24,0.199999957032208)(24.05,0.202514743231194)(24.1,0.209219852964848)(24.15,0.218049369531066)(24.2,0.227076003150911)(24.25,0.235137439334643)(24.3,0.241739378965839)(24.35,0.246792417869907)(24.4,0.250404325222274)(24.45,0.252758627042871)(24.5,0.254054092195491)(24.55,0.254478310475404)(24.6,0.254198120478753)(24.65,0.253357635988981)(24.7,0.252079383591281)(24.75,0.250466523208335)(24.8,0.248605290608496)(24.85,0.246567324100776)(24.9,0.244411761377204)(24.95,0.242187083660051)(25,0.239932719005875)(25.05,0.237680428038274)(25.1,0.235455497587164)(25.15,0.233277766494959)(25.2,0.231162505530992)(25.25,0.229121170833814)(25.3,0.22716204790436)(25.35,0.225290801004716)(25.4,0.223510940895018)(25.45,0.221824222152266)(25.5,0.220230979837042)(25.55,0.218730413983742)(25.6,0.2173208292643)(25.65,0.215999836194371)(25.7,0.214764519396311)(25.75,0.213611577689365)(25.8,0.212537440130144)(25.85,0.211538361563528)(25.9,0.210610500754957)(25.95,0.209749983750117)(26,0.208952954739259)(26.05,0.208215616383468)(26.1,0.207534261282939)(26.15,0.206905296027209)(26.2,0.206325259059479)(26.25,0.205790833407533)(26.3,0.205298855178566)(26.35,0.204846318581341)(26.4,0.204430378123686)(26.45,0.204048348533945)(26.5,0.203697702869574)(26.55,0.203376069202672)(26.6,0.203081226209312)(26.65,0.202811097935667)(26.7,0.202563747967877)(26.75,0.202337373193292)(26.8,0.202130297307322)(26.85,0.201940964191653)(26.9,0.201767931265558)(26.95,0.201609862891647)(27,0.201465523900275)(27.05,0.201333773282418)(27.1,0.201213558088789)(27.15,0.201103907562953)(27.2,0.201003927527869)(27.25,0.20091279503847)(27.3,0.200829753307273)(27.35,0.200754106905494)(27.4,0.200685217238489)(27.45,0.200622498291435)(27.5,0.200565412638939)(27.55,0.200513467710503)(27.6,0.200466212302523)(27.65,0.200423233326541)(27.7,0.200384152782897)(27.75,0.200348624948545)(27.8,0.20031633376762)(27.85,0.200286990433377)(27.9,0.200260331150222)(27.95,0.200236115064808)(28,0.200214122355468)(28.05,0.200194152469604)(28.1,0.200176022499272)(28.15,0.200159565685118)(28.2,0.200144630039863)(28.25,0.200131077082906)(28.3,0.200118780677651)(28.35,0.200107625964108)(28.4,0.200097508379577)(28.45,0.200088332760708)(28.5,0.200080012520645)(28.55,0.200072468895403)(28.6,0.200065630254026)(28.65,0.200059431467432)(28.7,0.200053813331236)(28.75,0.200048722038182)(28.8,0.200044108696113)(28.85,0.200039928887753)(28.9,0.200036142268816)(28.95,0.200032712201252)(29,0.200029605418684)(29.05,0.20002679172131)(29.1,0.200024243697763)(29.15,0.200021936471647)(29.2,0.20001984747061)(29.25,0.200017956216022)(29.3,0.200016244131478)(29.35,0.200014694368474)(29.4,0.200013291647776)(29.45,0.200012022115087)(29.5,0.200010873209773)(29.55,0.200009833545479)(29.6,0.200008892801594)(29.65,0.200008041624589)(29.7,0.200007271538364)(29.75,0.200006574862782)(29.8,0.200005944639667)(29.85,0.200005374565591)(29.9,0.200004858930839)(29.95,0.200004392563996)(30,0.200003970781638)(30.05,0.200003589342679)(30.1,0.200003244406937)(30.15,0.200002932497544)(30.2,0.200002650466831)(30.25,0.200002395465403)(30.3,0.200002164914075)(30.35,0.200001956478436)(30.4,0.200001768045774)(30.45,0.200001597704164)(30.5,0.20000144372351)(30.55,0.200001304538365)(30.6,0.200001178732352)(30.65,0.20000106502406)(30.7,0.200000962254252)(30.75,0.200000869374288)(30.8,0.200000785435628)(30.85,0.200000709580328)(30.9,0.200000641032434)(30.95,0.200000579090184)(31,0.20000052311895)(31.05,0.200000472544849)(31.1,0.20000042684895)(31.15,0.200000385562042)(31.2,0.200000348259887)(31.25,0.200000314558931)(31.3,0.200000284112417)(31.35,0.200000256606869)(31.4,0.200000231758912)(31.45,0.200000209312392)(31.5,0.20000018903577)(31.55,0.200000170719768)(31.6,0.200000154175234)(31.65,0.200000139231214)(31.7,0.200000125733208)(31.75,0.200000113541589)(31.8,0.200000102530179)(31.85,0.200000092584958)(31.9,0.200000083602892)(31.95,0.20000007549088)(32,0.200000068164803)(32.05,0.198878296570142)(32.1,0.195882247816483)(32.15,0.191926784457713)(32.2,0.187872777056045)(32.25,0.184244397219088)(32.3,0.181267591248692)(32.35,0.178985613022312)(32.4,0.177351826749272)(32.45,0.176284569403849)(32.5,0.175694752817642)(32.55,0.17549802987489)(32.6,0.175619263103654)(32.65,0.175993494629971)(32.7,0.17656547167036)(32.75,0.177288662617189)(32.8,0.178124163145374)(32.85,0.179039650167764)(32.9,0.180008437583144)(32.95,0.181008645209569)(33,0.182022476012721)(33.05,0.183035591318008)(33.1,0.18403657258969)(33.15,0.185016458865573)(33.2,0.185968349964767)(33.25,0.186887066716785)(33.3,0.187768860538517)(33.35,0.1886111656624)(33.4,0.189412388185384)(33.45,0.190171726869564)(33.5,0.190889021291494)(33.55,0.191564623518961)(33.6,0.1921992900014)(33.65,0.192794090802446)(33.7,0.193350333688357)(33.75,0.193869500921443)(33.8,0.194353196899489)(33.85,0.194803105035924)(33.9,0.19522095249605)(33.95,0.195608481596221)(34,0.195967426839133)(34.05,0.196299496702617)(34.1,0.196606359424322)(34.15,0.19688963213296)(34.2,0.197150872770455)(34.25,0.197391574330346)(34.3,0.197613161007759)(34.35,0.197816985916636)(34.4,0.198004330081963)(34.45,0.198176402459532)(34.5,0.198334340774308)(34.55,0.19847921300158)(34.6,0.198612019343415)(34.65,0.198733694577273)(34.7,0.19884511067438)(34.75,0.198947079603176)(34.8,0.19904035624826)(34.85,0.199125641388044)(34.9,0.199203584685214)(34.95,0.199274787653253)(35,0.199339806570037)(35.05,0.199399155315988)(35.1,0.199453308119715)(35.15,0.1995027021986)(35.2,0.199547740285511)(35.25,0.199588793035944)(35.3,0.199626201312393)(35.35,0.199660278344823)(35.4,0.199691311767731)(35.45,0.199719565535627)(35.5,0.199745281719752)(35.55,0.199768682189661)(35.6,0.199789970183839)(35.65,0.199809331773987)(35.7,0.19982693722784)(35.75,0.199842942275582)(35.8,0.199857489284973)(35.85,0.199870708350333)(35.9,0.199882718300426)(35.95,0.19989362763023)(36,0.199903535361413)(36.05,0.199912531836182)(36.1,0.199920699448901)(36.15,0.199928113319925)(36.2,0.19993484191557)(36.25,0.199940947618073)(36.3,0.199946487249269)(36.35,0.199951512551372)(36.4,0.199956070628081)(36.45,0.199960204349039)(36.5,0.199963952720475)(36.55,0.199967351224664)(36.6,0.199970432130658)(36.65,0.199973224778593)(36.7,0.199975755839671)(36.75,0.199978049553808)(36.8,0.199980127946765)(36.85,0.199982011028451)(36.9,0.199983716973958)(36.95,0.199985262288767)(37,0.199986661959463)(37.05,0.199987929591173)(37.1,0.199989077532853)(37.15,0.199990116991475)(37.2,0.199991058136051)(37.25,0.199991910192378)(37.3,0.199992681529306)(37.35,0.199993379737266)(37.4,0.199994011699732)(37.45,0.19999458365824)(37.5,0.199995101271529)(37.55,0.199995569669318)(37.6,0.199995993501202)(37.65,0.1999963769811)(37.7,0.199996723927642)(37.75,0.199997037800868)(37.8,0.199997321735567)(37.85,0.19999757857156)(37.9,0.199997810881188)(37.95,0.199998020994284)(38,0.199998211020834)(38.05,0.199998382871541)(38.1,0.199998538276498)(38.15,0.199998678802118)(38.2,0.199998805866502)(38.25,0.199998920753375)(38.3,0.199999024624725)(38.35,0.199999118532268)(38.4,0.199999203427836)(38.45,0.199999280172805)(38.5,0.199999349546631)(38.55,0.199999412254593)(38.6,0.199999468934811)(38.65,0.199999520164597)(38.7,0.199999566466223)(38.75,0.199999608312133)(38.8,0.199999646129675)(38.85,0.199999680305378)(38.9,0.199999711188835)(38.95,0.199999739096213)(39,0.199999764313431)(39.05,0.199999787099044)(39.1,0.199999807686848)(39.15,0.199999826288237)(39.2,0.199999843094346)(39.25,0.199999858277978)(39.3,0.199999871995362)(39.35,0.199999884387727)(39.4,0.199999895582745)(39.45,0.199999905695822)(39.5,0.199999914831276)(39.55,0.199999923083393)(39.6,0.199999930537393)(39.65,0.199999937270299)(39.7,0.199999943351717)(39.75,0.199999948844556)(39.8,0.199999953805662)(39.85,0.199999958286407)(39.9,0.199999962333211)(39.95,0.199999965988019)(40,0.199999969288733)(40.05,0.20087273777241)(40.1,0.20320299732526)(40.15,0.20627842244904)(40.2,0.20942935229875)(40.25,0.212248610109077)(40.3,0.214561012797236)(40.35,0.216333280573162)(40.4,0.217601853277425)(40.45,0.218430285614802)(40.5,0.218887840153507)(40.55,0.219040064027612)(40.6,0.218945334286545)(40.65,0.218654113125362)(40.7,0.218209320659926)(40.75,0.217647101118958)(40.8,0.216997673394243)(40.85,0.216286143947168)(40.9,0.21553324044156)(40.95,0.21475595737151)(41,0.213968117532263)(41.05,0.213180857363757)(41.1,0.212403045043143)(41.15,0.21164163980535)(41.2,0.210902000169674)(41.25,0.210188147871273)(41.3,0.209502993458622)(41.35,0.208848528759075)(41.4,0.208225990741742)(41.45,0.207636000715478)(41.5,0.207078682282303)(41.55,0.206553761014664)(41.6,0.206060648430749)(41.65,0.205598512498498)(41.7,0.205166336599665)(41.75,0.204762968624764)(41.8,0.204387161642974)(41.85,0.204037607394011)(41.9,0.203712963677557)(41.95,0.203411876567103)(42,0.203132998245815)(42.05,0.202875001150875)(42.1,0.202636589010447)(42.15,0.202416505286607)(42.2,0.202213539448133)(42.25,0.202026531442018)(42.3,0.201854374682791)(42.35,0.201696017823791)(42.4,0.201550465538174)(42.45,0.201416778501866)(42.5,0.201294072740731)(42.55,0.20118151847856)(42.6,0.201078338600408)(42.65,0.200983806826938)(42.7,0.200897245679321)(42.75,0.200818024300455)(42.8,0.200745556186547)(42.85,0.200679296873176)(42.9,0.20061874161147)(42.95,0.200563423062953)(43,0.200512909035562)(43.05,0.200466800278332)(43.1,0.20042472834799)(43.15,0.200386353557213)(43.2,0.200351363011381)(43.25,0.200319468738257)(43.3,0.200290405913074)(43.35,0.200263931179904)(43.4,0.200239821068921)(43.45,0.20021787050814)(43.5,0.200197891427434)(43.55,0.200179711452026)(43.6,0.200163172682184)(43.65,0.200148130555547)(43.7,0.200134452788293)(43.75,0.200122018391199)(43.8,0.200110716756637)(43.85,0.200100446812503)(43.9,0.200091116239151)(43.95,0.20008264074547)(44,0.200074943400352)(44.05,0.200067954015926)(44.1,0.200061608579139)(44.15,0.200055848728237)(44.2,0.200050621271101)(44.25,0.200045877742437)(44.3,0.20004157399688)(44.35,0.200037669835506)(44.4,0.200034128663111)(44.45,0.200030917173979)(44.5,0.200028005063926)(44.55,0.200025364766567)(44.6,0.200022971211898)(44.65,0.200020801605424)(44.7,0.200018835226164)(44.75,0.200017053242025)(44.8,0.200015438541109)(44.85,0.200013975577648)(44.9,0.200012650231357)(44.95,0.20001144967908)(45,0.200010362277703)(45.05,0.200009377457373)(45.1,0.200008485624163)(45.15,0.20000767807136)(45.2,0.200006946898644)(45.25,0.200006284938484)(45.3,0.200005685689116)(45.35,0.200005143253528)(45.4,0.200004652283949)(45.45,0.200004207931329)(45.5,0.200003805799396)(45.55,0.200003441902872)(45.6,0.200003112629491)(45.65,0.200002814705462)(45.7,0.200002545164098)(45.75,0.200002301317295)(45.8,0.200002080729642)(45.85,0.200001881194888)(45.9,0.200001700714583)(45.95,0.200001537478687)(46,0.200001389847956)(46.05,0.200001256337969)(46.1,0.200001135604622)(46.15,0.200001026430971)(46.2,0.2000009277153)(46.25,0.200000838460285)(46.3,0.200000757763182)(46.35,0.200000684806916)(46.4,0.200000618852012)(46.45,0.200000559229271)(46.5,0.200000505333135)(46.55,0.200000456615676)(46.6,0.200000412581143)(46.65,0.200000372781021)(46.7,0.200000336809562)(46.75,0.200000304299725)(46.8,0.200000274919507)(46.85,0.200000248368612)(46.9,0.200000224375446)(46.95,0.200000202694379)(47,0.200000183103281)(47.05,0.200000165401284)(47.1,0.200000149406752)(47.15,0.200000134955454)(47.2,0.200000121898898)(47.25,0.200000110102834)(47.3,0.200000099445891)(47.35,0.200000089818346)(47.4,0.200000081121012)(47.45,0.200000073264231)(47.5,0.20000006616696)(47.55,0.200000059755948)(47.6,0.200000053964987)(47.65,0.20000004873424)(47.7,0.200000044009629)(47.75,0.200000039742282)(47.8,0.200000035888034)(47.85,0.200000032406975)(47.9,0.200000029263042)(47.95,0.200000026423648)(48,0.200000023859348)(48.05,0.199969412899762)(48.1,0.19988869853416)(48.15,0.199784200862346)(48.2,0.199679173325952)(48.25,0.199586759200324)(48.3,0.199512014682576)(48.35,0.199455434207598)(48.4,0.199415453201314)(48.45,0.199389802287918)(48.5,0.199376136706039)(48.55,0.199372290984839)(48.6,0.19937636046721)(48.65,0.199386709563304)(48.7,0.199401952104984)(48.75,0.199420923157397)(48.8,0.199442650058583)(48.85,0.199466325539672)(48.9,0.199491283772541)(48.95,0.199516979411136)(49,0.199542969412432)(49.05,0.199568897341494)(49.1,0.199594479859713)(49.15,0.199619495116664)(49.2,0.199643772795313)(49.25,0.199667185589899)(49.3,0.199689641923376)(49.35,0.199711079736031)(49.4,0.199731461198692)(49.45,0.199750768223129)(49.5,0.199768998658986)(49.55,0.199786163081221)(49.6,0.199802282084787)(49.65,0.199817384014419)(49.7,0.199831503067055)(49.75,0.199844677712871)(49.8,0.199856949388239)(49.85,0.199868361420304)(49.9,0.199878958148401)(49.95,0.199888784212362)(50,0.199897883981954) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.05,-0.000102845335955124) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0.2,-7.94880926166454e-06)(0.25,0.000888741755569158)(0.3,0.00243473198132064)(0.35,0.00466283628887535)(0.4,0.00756320829929425)(0.45,0.011097562092774)(0.5,0.0152096428454864)(0.55,0.0198327272744868)(0.6,0.0248949779736561)(0.65,0.0303232610554458)(0.7,0.0360458432703837)(0.75,0.0419942551493594)(0.8,0.0481045254356178)(0.85,0.0543179399735295)(0.9,0.0605814426731572)(0.95,0.0668477702498197)(1,0.0730753925854502)(1.05,0.0792283149175823)(1.1,0.085275785582176)(1.15,0.0911919430455331)(1.2,0.0969554279736074)(1.25,0.102548979726739)(1.3,0.107959031628882)(1.35,0.113175315392212)(1.4,0.118190481974433)(1.45,0.122999743738058)(1.5,0.127600540929957)(1.55,0.131992234092899)(1.6,0.136175822967072)(1.65,0.140153691664528)(1.7,0.143929379343442)(1.75,0.147507375223806)(1.8,0.150892936533188)(1.85,0.154091927819588)(1.9,0.157110679993681)(1.95,0.159955867445387)(2,0.162634401604347)(2.05,0.165153339368521)(2.1,0.167519804900249)(2.15,0.169740923377631)(2.2,0.1718237653852)(2.25,0.173775300727619)(2.3,0.175602360550143)(2.35,0.177311606747818)(2.4,0.178909507739955)(2.45,0.180402319776448)(2.5,0.181796073027119)(2.55,0.183096561784196)(2.6,0.184309338180967)(2.65,0.185439708896767)(2.7,0.186492734379702)(2.75,0.187473230174244)(2.8,0.188385769991264)(2.85,0.189234690203502)(2.9,0.190024095490326)(2.95,0.190757865392101)(3,0.191439661567101)(3.05,0.192072935572847)(3.1,0.192660937019382)(3.15,0.193206721964726)(3.2,0.193713161442678)(3.25,0.194182950030715)(3.3,0.194618614381093)(3.35,0.195022521651672)(3.4,0.195396887784651)(3.45,0.195743785591551)(3.5,0.19606515261149)(3.55,0.196362798717369)(3.6,0.196638413451009)(3.65,0.196893573073797)(3.7,0.197129747324073)(3.75,0.197348305876427)(3.8,0.197550524501381)(3.85,0.197737590926675)(3.9,0.197910610403636)(3.95,0.19807061098395)(4,0.198218548513639)(4.05,0.198703556928866)(4.1,0.199747598128866)(4.15,0.201045027033656)(4.2,0.202320708879873)(4.25,0.203419243928322)(4.3,0.204284696621353)(4.35,0.204918263441009)(4.4,0.205346536703767)(4.45,0.205603769849983)(4.5,0.205723575053631)(4.55,0.205735708444153)(4.6,0.205665257840572)(4.65,0.20553283578576)(4.7,0.205355122865924)(4.75,0.205145479726077)(4.8,0.204914518898568)(4.85,0.204670602309329)(4.9,0.204420260472758)(4.95,0.204168540275191)(5,0.203919291236517)(5.05,0.203675400101306)(5.1,0.203438982553762)(5.15,0.203211539565795)(5.2,0.202994084663811)(5.25,0.20278724732662)(5.3,0.202591356817392)(5.35,0.202406509993694)(5.4,0.202232626010916)(5.45,0.202069490315202)(5.5,0.201916789894145)(5.55,0.201774141401043)(5.6,0.20164111347849)(5.65,0.201517244368367)(5.7,0.201402055699032)(5.75,0.201295063179059)(5.8,0.201195784794216)(5.85,0.201103746995336)(5.9,0.201018489275219)(5.95,0.200939567459167)(6,0.200866555973446)(6.05,0.200799049306676)(6.1,0.200736662837569)(6.15,0.200679033172021)(6.2,0.200625818101374)(6.25,0.200576696274999)(6.3,0.200531366659914)(6.35,0.20048954784702)(6.4,0.200450977250303)(6.45,0.200415410236092)(6.5,0.20038261921142)(6.55,0.200352392694095)(6.6,0.200324534381909)(6.65,0.200298862234195)(6.7,0.20027520757559)(6.75,0.200253414229195)(6.8,0.200233337684141)(6.85,0.200214844300906)(6.9,0.20019781055639)(6.95,0.200182122329702)(7,0.200167674228829)(7.05,0.200154368957738)(7.1,0.200142116722995)(7.15,0.200130834678677)(7.2,0.200120446408087)(7.25,0.200110881440643)(7.3,0.200102074802217)(7.35,0.200093966597117)(7.4,0.200086501619952)(7.45,0.200079628995574)(7.5,0.200073301845359)(7.55,0.200067476978153)(7.6,0.200062114604231)(7.65,0.200057178070733)(7.7,0.200052633617083)(7.75,0.200048450148991)(7.8,0.20004459902972)(7.85,0.200041053887361)(7.9,0.200037790436953)(7.95,0.200034786316351)(8,0.200032020934822)(8.05,0.201211827077115)(8.1,0.204341400201167)(8.15,0.20840055004375)(8.2,0.212447422558946)(8.25,0.215932954534772)(8.3,0.218648409813262)(8.35,0.220585905227782)(8.4,0.221830347202298)(8.45,0.222496693203979)(8.5,0.222699663971824)(8.55,0.222541565372517)(8.6,0.222108902757187)(8.65,0.221472778809964)(8.7,0.220690665533422)(8.75,0.219808490143031)(8.8,0.218862613746664)(8.85,0.217881564004063)(8.9,0.21688749915511)(8.95,0.21589742394688)(9,0.214924190666435)(9.05,0.21397731927191)(9.1,0.213063667273657)(9.15,0.212187975648578)(9.2,0.211353312826694)(9.25,0.210561435038887)(9.3,0.209813078126997)(9.35,0.209108193254058)(9.4,0.208446136744694)(9.45,0.207825822462626)(9.5,0.207245843629428)(9.55,0.206704569751142)(9.6,0.206200223300842)(9.65,0.205730939967244)(9.7,0.205294815590341)(9.75,0.204889942338439)(9.8,0.204514436215315)(9.85,0.204166457603699)(9.9,0.20384422623712)(9.95,0.203546031734338)(10,0.203270240619086)(10.05,0.203015300574979)(10.1,0.20277974253992)(10.15,0.202562181137366)(10.2,0.202361313833911)(10.25,0.202175919143279)(10.3,0.202004854134226)(10.35,0.201847051441318)(10.4,0.201701515942792)(10.45,0.201567321230976)(10.5,0.201443605974712)(10.55,0.201329570250618)(10.6,0.201224471901858)(10.65,0.201127622968626)(10.7,0.201038386222851)(10.75,0.200956171830355)(10.8,0.200880434156319)(10.85,0.200810668724091)(10.9,0.200746409332794)(10.95,0.200687225335687)(11,0.200632719078499)(11.05,0.200582523494915)(11.1,0.200536299854888)(11.15,0.200493735660353)(11.2,0.200454542682172)(11.25,0.200418455131656)(11.3,0.200385227959741)(11.35,0.200354635276772)(11.4,0.200326468885876)(11.45,0.200300536922999)(11.5,0.200276662596889)(11.55,0.200254683022484)(11.6,0.200234448141499)(11.65,0.20021581972423)(11.7,0.200198670446937)(11.75,0.200182883039457)(11.8,0.200168349498006)(11.85,0.200154970358458)(11.9,0.200142654025634)(11.95,0.200131316154485)(12,0.200120879079279)(12.05,0.200538216219196)(12.1,0.201655142884169)(12.15,0.2030968256762)(12.2,0.204524734101234)(12.25,0.205746569384146)(12.3,0.206692344669638)(12.35,0.20736231646067)(12.4,0.207788227429148)(12.45,0.208011446708584)(12.5,0.208072688687068)(12.55,0.208008009736333)(12.6,0.207847780808645)(12.65,0.207616909906023)(12.7,0.207335502589677)(12.75,0.207019610488746)(12.8,0.206681931981038)(12.85,0.206332422165318)(12.9,0.205978806826848)(12.95,0.205627008722023)(13,0.205281498284398)(13.05,0.204945580847684)(13.1,0.204621631196141)(13.15,0.204311284677271)(13.2,0.204015592607709)(13.25,0.203735148383076)(13.3,0.203470189583441)(13.35,0.203220680432119)(13.4,0.202986378191738)(13.45,0.20276688644269)(13.5,0.202561697662508)(13.55,0.202370227091133)(13.6,0.202191839510162)(13.65,0.202025870270601)(13.7,0.201871641662185)(13.75,0.201728475518851)(13.8,0.201595702791797)(13.85,0.20147267068757)(13.9,0.201358747858562)(13.95,0.201253328042986)(14,0.201155832477332)(14.05,0.201065711343532)(14.1,0.200982444463366)(14.15,0.200905541411864)(14.2,0.200834541188195)(14.25,0.200769011555306)(14.3,0.200708548137383)(14.35,0.200652773346101)(14.4,0.200601335191932)(14.45,0.200553906024797)(14.5,0.200510181238671)(14.55,0.200469877966908)(14.6,0.200432733788727)(14.65,0.200398505462221)(14.7,0.20036696769517)(14.75,0.200337911961698)(14.8,0.200311145370245)(14.85,0.200286489586263)(14.9,0.200263779811488)(14.95,0.200242863820389)(15,0.200223601053463)(15.05,0.200205861766307)(15.1,0.20018952623292)(15.15,0.200174484001251)(15.2,0.200160633198813)(15.25,0.200147879885964)(15.3,0.200136137454399)(15.35,0.200125326068338)(15.4,0.200115372145931)(15.45,0.200106207878401)(15.5,0.200097770784556)(15.55,0.200090003298348)(15.6,0.200082852387272)(15.65,0.200076269199498)(15.7,0.200070208737727)(15.75,0.200064629557884)(15.8,0.200059493490868)(15.85,0.200054765385675)(15.9,0.200050412872332)(15.95,0.200046406143176)(16,0.200042717751104)(16.05,0.196381174342426)(16.1,0.186711014761755)(16.15,0.174217386136631)(16.2,0.161808327222401)(16.25,0.151153502383049)(16.3,0.142875316210371)(16.35,0.136983806248624)(16.4,0.133211099834292)(16.45,0.13120193751354)(16.5,0.130604396702787)(16.55,0.131105776717627)(16.6,0.132442187208743)(16.65,0.134396959214261)(16.7,0.136795068314824)(16.75,0.139496701300154)(16.8,0.142391195763944)(16.85,0.145391749359606)(16.9,0.148430955740584)(16.95,0.151457099554417)(17,0.154431107249465)(17.05,0.157324049329858)(17.1,0.160115100384144)(17.15,0.162789876719997)(17.2,0.165339084439396)(17.25,0.167757422238094)(17.3,0.170042692931854)(17.35,0.172195085827198)(17.4,0.174216598779509)(17.45,0.176110574334337)(17.5,0.177881328924865)(17.55,0.179533857867661)(17.6,0.181073602001016)(17.65,0.182506264362276)(17.7,0.183837667399548)(17.75,0.185073642938744)(17.8,0.186219948545128)(17.85,0.187282205083617)(17.9,0.188265851238791)(17.95,0.189176111540805)(18,0.190017975087545)(18.05,0.190796182679821)(18.1,0.191515220529374)(18.15,0.192179319026341)(18.2,0.192792455377479)(18.25,0.19335835914536)(18.3,0.19388051990354)(18.35,0.194362196396315)(18.4,0.194806426711369)(18.45,0.195216039079196)(18.5,0.195593662997485)(18.55,0.195941740446916)(18.6,0.196262537019823)(18.65,0.196558152827428)(18.7,0.196830533086841)(18.75,0.197081478317272)(18.8,0.197312654097408)(18.85,0.197525600353563)(18.9,0.197721740162123)(18.95,0.197902388060546)(19,0.198068757869405)(19.05,0.198221970034207)(19.1,0.198363058500295)(19.15,0.198492977137474)(19.2,0.198612605733239)(19.25,0.198722755574989)(19.3,0.198824174642403)(19.35,0.198917552431503)(19.4,0.199003524431883)(19.45,0.199082676278226)(19.5,0.199155547596709)(19.55,0.199222635566176)(19.6,0.19928439821313)(19.65,0.199341257458755)(19.7,0.19939360193521)(19.75,0.199441789587528)(19.8,0.199486150076491)(19.85,0.199526986996927)(19.9,0.199564579924982)(19.95,0.199599186307012)(20,0.199631043201929)(20.05,0.200492667516921)(20.1,0.202720131487353)(20.15,0.205590220306492)(20.2,0.208441093091)(20.25,0.210891859817783)(20.3,0.212799969161283)(20.35,0.214162636256475)(20.4,0.215040701322016)(20.45,0.215515123519356)(20.5,0.215666208670719)(20.55,0.215565366364785)(20.6,0.215272889956535)(20.65,0.214838302888882)(20.7,0.214301623920879)(20.75,0.213694832244872)(20.8,0.213043249535152)(20.85,0.212366747221691)(20.9,0.211680765446277)(20.95,0.210997158909252)(21,0.210324893076505)(21.05,0.209670614529617)(21.1,0.209039116825351)(21.15,0.208433720157054)(21.2,0.20785658014643)(21.25,0.207308938482311)(21.3,0.206791325905312)(21.35,0.206303726185264)(21.4,0.205845708203421)(21.45,0.205416531984044)(21.5,0.205015233475306)(21.55,0.204640692019152)(21.6,0.204291683741698)(21.65,0.203966923513239)(21.7,0.203665097647837)(21.75,0.203384889118579)(21.8,0.203124996740875)(21.85,0.202884149510223)(21.9,0.202661117062474)(21.95,0.20245471704536)(22,0.202263820043029)(22.05,0.20208735257476)(22.1,0.201924298590254)(22.15,0.201773699803074)(22.2,0.201634655137665)(22.25,0.201506319511348)(22.3,0.201387902128609)(22.35,0.201278664429057)(22.4,0.201177917801161)(22.45,0.201085021150146)(22.5,0.200999378389136)(22.55,0.200920435907058)(22.6,0.200847680054237)(22.65,0.200780634676514)(22.7,0.20071885872059)(22.75,0.20066194392684)(22.8,0.200609512620714)(22.85,0.200561215609773)(22.9,0.20051673019023)(22.95,0.200475758264442)(23,0.200438024568839)(23.05,0.200403275010423)(23.1,0.20037127510887)(23.15,0.200341808540504)(23.2,0.20031467577992)(23.25,0.200289692834659)(23.3,0.200266690068166)(23.35,0.200245511106172)(23.4,0.200226011821645)(23.45,0.20020805939354)(23.5,0.20019153143469)(23.55,0.200176315184334)(23.6,0.200162306760981)(23.65,0.200149410471475)(23.7,0.200137538172362)(23.75,0.200126608679866)(23.8,0.200116547224981)(23.85,0.200107284950411)(23.9,0.200098758446287)(23.95,0.2000909093218)(24,0.200083683810056)(24.05,0.200829595036983)(24.1,0.202823824635893)(24.15,0.205425570790733)(24.2,0.208033270278002)(24.25,0.210289512811767)(24.3,0.212053768525591)(24.35,0.213316798492135)(24.4,0.214131141497009)(24.45,0.214570103543166)(24.5,0.214707605237209)(24.55,0.214609903897257)(24.6,0.214333176940126)(24.65,0.213923668879985)(24.7,0.213418790989477)(24.75,0.212848454916885)(24.8,0.212236350401989)(24.85,0.211601068978367)(24.9,0.21095705539113)(24.95,0.210315398555137)(25,0.209684483032289)(25.05,0.209070522901185)(25.1,0.208477997874043)(25.15,0.207910008733366)(25.2,0.207368566421494)(25.25,0.206854826683636)(25.3,0.206369280092931)(25.35,0.205911905553462)(25.4,0.205482293940364)(25.45,0.205079747349579)(25.5,0.204703358451602)(25.55,0.20435207363805)(25.6,0.204024742986864)(25.65,0.203720159526502)(25.7,0.203437089830893)(25.75,0.203174297608088)(25.8,0.202930561642446)(25.85,0.202704689201171)(25.9,0.20249552581151)(25.95,0.20230196214711)(26,0.202122938624312)(26.05,0.201957448196326)(26.1,0.20180453774071)(26.15,0.201663308359907)(26.2,0.201532914852683)(26.25,0.201412564563688)(26.3,0.201301515777135)(26.35,0.201199075786885)(26.4,0.201104598747892)(26.45,0.201017483391692)(26.5,0.200937170670587)(26.55,0.200863141380584)(26.6,0.200794913801392)(26.65,0.200732041382281)(26.7,0.200674110495051)(26.75,0.200620738269277)(26.8,0.200571570520221)(26.85,0.200526279775963)(26.9,0.200484563407378)(26.95,0.200446141862261)(27,0.200410757003122)(27.05,0.200378170546867)(27.1,0.200348162603573)(27.15,0.200320530310847)(27.2,0.200295086559808)(27.25,0.200271658808355)(27.3,0.200250087977258)(27.35,0.200230227424501)(27.4,0.20021194199333)(27.45,0.200195107129517)(27.5,0.200179608063474)(27.55,0.200165339053001)(27.6,0.200152202682611)(27.65,0.200140109215571)(27.7,0.200128975995001)(27.75,0.200118726890552)(27.8,0.200109291787397)(27.85,0.200100606114477)(27.9,0.200092610409106)(27.95,0.200085249915255)(28,0.200078474213)(28.05,0.201868660765943)(28.1,0.206600276035891)(28.15,0.212696727521095)(28.2,0.218733894358702)(28.25,0.223902636284936)(28.3,0.227907500691403)(28.35,0.230749557168867)(28.4,0.232562480192841)(28.45,0.233520502673707)(28.5,0.233795125186136)(28.55,0.233538250174646)(28.6,0.232877846534075)(28.65,0.231918880241695)(28.7,0.230746092344921)(28.75,0.229427149302287)(28.8,0.228015592893469)(28.85,0.226553408637226)(28.9,0.225073190149391)(28.95,0.223599934377231)(29,0.222152518615622)(29.05,0.220744910213116)(29.1,0.21938715447824)(29.15,0.218086179667957)(29.2,0.216846451609755)(29.25,0.215670504951069)(29.3,0.214559373317984)(29.35,0.213512936732823)(29.4,0.212530201382213)(29.45,0.211609524137282)(29.5,0.210748792010523)(29.55,0.209945564908096)(29.6,0.209197188533752)(29.65,0.208500883064314)(29.7,0.207853812200006)(29.75,0.207253136357078)(29.8,0.206696053083247)(29.85,0.206179827212148)(29.9,0.20570181280962)(29.95,0.205259468584303)(30,0.204850368123038)(30.05,0.20447220605663)(30.1,0.20412280104682)(30.15,0.203800096327418)(30.2,0.203502158374636)(30.25,0.203227174176389)(30.3,0.202973447480327)(30.35,0.202739394316497)(30.4,0.202523538032558)(30.45,0.202324504028312)(30.5,0.202141014335537)(30.55,0.201971882156028)(30.6,0.20181600644415)(30.65,0.201672366598757)(30.7,0.201540017312195)(30.75,0.201418083610386)(30.8,0.201305756107148)(30.85,0.201202286487328)(30.9,0.201106983226608)(30.95,0.201019207550671)(31,0.200938369632396)(31.05,0.200863925022777)(31.1,0.20079537130902)(31.15,0.200732244991687)(31.2,0.200674118571659)(31.25,0.200620597836987)(31.3,0.200571319339303)(31.35,0.200525948049309)(31.4,0.200484175180887)(31.45,0.200445716173551)(31.5,0.20041030882321)(31.55,0.20037771155159)(31.6,0.20034770180502)(31.65,0.20032007457375)(31.7,0.200294641023406)(31.75,0.200271227230643)(31.8,0.20024967301552)(31.85,0.200229830863575)(31.9,0.200211564931022)(31.95,0.200194750126901)(32,0.200179271266454)(32.05,0.196789020919885)(32.1,0.187853522568399)(32.15,0.176311544851813)(32.2,0.16484528619328)(32.25,0.154997852028673)(32.3,0.147344890224333)(32.35,0.141896128575927)(32.4,0.138404464401642)(32.45,0.136541952488315)(32.5,0.135983634714624)(32.55,0.13644072219363)(32.6,0.137669478478974)(32.65,0.13946976780805)(32.7,0.141679912411172)(32.75,0.144170754480953)(32.8,0.146840060440704)(32.85,0.149607635080284)(32.9,0.152411198781327)(32.95,0.155202965619505)(33,0.15794682709924)(33.05,0.160616045175615)(33.1,0.163191368064618)(33.15,0.165659494806827)(33.2,0.168011826553831)(33.25,0.170243453119586)(33.3,0.172352332314218)(33.35,0.17433862707273)(33.4,0.176204171602128)(33.45,0.177952042899128)(33.5,0.179586218217951)(33.55,0.181111302548813)(33.6,0.182532313032873)(33.65,0.183854509596478)(33.7,0.185083263026126)(33.75,0.186223953299303)(33.8,0.187281892296201)(33.85,0.188262266093356)(33.9,0.189170092923889)(33.95,0.190010193614274)(34,0.190787171902456)(34.05,0.191505402529912)(34.1,0.192169025399758)(34.15,0.192781944420103)(34.2,0.193347829919326)(34.25,0.193870123738493)(34.3,0.1943520462845)(34.35,0.19479660497283)(34.4,0.19520660360714)(34.45,0.195584652338957)(34.5,0.19593317792864)(34.55,0.196254434091822)(34.6,0.196550511766338)(34.65,0.196823349175545)(34.7,0.197074741596694)(34.75,0.197306350769146)(34.8,0.197519713897968)(34.85,0.197716252224823)(34.9,0.197897279150855)(34.95,0.198064007906226)(35,0.198217558768573)(35.05,0.198358965838396)(35.1,0.19848918338364)(35.15,0.1986090917688)(35.2,0.19871950298596)(35.25,0.198821165806559)(35.3,0.198914770573414)(35.35,0.199000953652863)(35.4,0.19908030156683)(35.45,0.199153354824322)(35.5,0.19922061147134)(35.55,0.199282530377553)(35.6,0.199339534277338)(35.65,0.19939201258195)(35.7,0.199440323978771)(35.75,0.199484798832682)(35.8,0.19952574140376)(35.85,0.199563431894629)(35.9,0.199598128339959)(35.95,0.1996300683498)(36,0.199659470717668)(36.05,0.200134681774978)(36.1,0.201343143005972)(36.15,0.202894087363868)(36.2,0.204431868504066)(36.25,0.205752643882632)(36.3,0.206780914763598)(36.35,0.207515959306686)(36.4,0.207990844082146)(36.45,0.208249180305466)(36.5,0.208334092333633)(36.55,0.208283870869785)(36.6,0.208130822627756)(36.65,0.207901474951257)(36.7,0.207617261909738)(36.75,0.207295312265467)(36.8,0.206949190654285)(36.85,0.206589544238539)(36.9,0.20622464818393)(36.95,0.205860858352087)(37,0.205502983869498)(37.05,0.205154592337419)(37.1,0.204818259128925)(37.15,0.204495770564981)(37.2,0.204188289172028)(37.25,0.203896487824926)(37.3,0.203620658392293)(37.35,0.203360799510319)(37.4,0.20311668728998)(37.45,0.202887932084572)(37.5,0.202674023885573)(37.55,0.202474368454629)(37.6,0.202288315920672)(37.65,0.202115183259503)(37.7,0.201954271816908)(37.75,0.201804880825626)(37.8,0.201666317693292)(37.85,0.201537905696233)(37.9,0.20141898959709)(37.95,0.20130893960841)(38,0.201207154045598)(38.05,0.201113060948192)(38.1,0.201026118895521)(38.15,0.200945817199583)(38.2,0.200871675622577)(38.25,0.200803243737628)(38.3,0.200740100027636)(38.35,0.20068185079795)(38.4,0.200628128962929)(38.45,0.200578592753715)(38.5,0.200532924384252)(38.55,0.200490828704224)(38.6,0.200452031860865)(38.65,0.200416279986175)(38.7,0.200383337921737)(38.75,0.200352987989866)(38.8,0.200325028817063)(38.85,0.200299274213589)(38.9,0.200275552111259)(38.95,0.200253703560249)(39,0.200233581784686)(39.05,0.200215051296024)(39.1,0.200197987062653)(39.15,0.200182273733777)(39.2,0.200167804915296)(39.25,0.200154482495272)(39.3,0.200142216016428)(39.35,0.200130922093106)(39.4,0.200120523870104)(39.45,0.200110950520835)(39.5,0.200102136782344)(39.55,0.200094022524785)(39.6,0.200086552353048)(39.65,0.200079675238359)(39.7,0.200073344177756)(39.75,0.20006751587948)(39.8,0.200062150472422)(39.85,0.200057211237881)(39.9,0.200052664361993)(39.95,0.200048478707316)(40,0.200044625602121)(40.05,0.200192601397783)(40.1,0.200589400905175)(40.15,0.201102690664178)(40.2,0.201612174232128)(40.25,0.202048991210673)(40.3,0.202387665290611)(40.35,0.202627959963876)(40.4,0.202781025614993)(40.45,0.202861556670136)(40.5,0.202884074956427)(40.55,0.202861467864151)(40.6,0.202804603174985)(40.65,0.202722399627379)(40.7,0.202622059087955)(40.75,0.202509332658419)(40.8,0.202388770790861)(40.85,0.202263941418741)(40.9,0.202137613914128)(40.95,0.202011911726491)(41,0.201888437985023)(41.05,0.201768378375717)(41.1,0.201652585157017)(41.15,0.201541645618655)(41.2,0.20143593775155)(41.25,0.201335675424509)(41.3,0.201240944962906)(41.35,0.201151734690113)(41.4,0.201067958715323)(41.45,0.200989476022625)(41.5,0.200916105727593)(41.55,0.200847639212352)(41.6,0.20078384972228)(41.65,0.200724499902339)(41.7,0.200669347664558)(41.75,0.200618150707108)(41.8,0.200570669946953)(41.85,0.200526672080089)(41.9,0.200485931443948)(41.95,0.200448231324212)(42,0.200413364821728)(42.05,0.200381135373548)(42.1,0.200351357003839)(42.15,0.200323854367007)(42.2,0.200298462631893)(42.25,0.200275027247036)(42.3,0.200253403619236)(42.35,0.20023345673061)(42.4,0.200215060714343)(42.45,0.200198098405022)(42.5,0.200182460875941)(42.55,0.200168046972992)(42.6,0.200154762852457)(42.65,0.200142521528214)(42.7,0.200131242432401)(42.75,0.200120850992437)(42.8,0.200111278226344)(42.85,0.200102460357616)(42.9,0.200094338450291)(42.95,0.200086858064447)(43,0.200079968932019)(43.05,0.200073624652538)(43.1,0.200067782408258)(43.15,0.200062402697961)(43.2,0.20005744908865)(43.25,0.200052887984294)(43.3,0.200048688410726)(43.35,0.200044821815814)(43.4,0.200041261884006)(43.45,0.200037984364372)(43.5,0.200034966911291)(43.55,0.200032188936955)(43.6,0.200029631474901)(43.65,0.200027277053819)(43.7,0.200025109580913)(43.75,0.200023114234146)(43.8,0.200021277362732)(43.85,0.200019586395266)(43.9,0.200018029754947)(43.95,0.20001659678135)(44,0.200015277658278)(44.05,0.204812220426444)(44.1,0.217488758513968)(44.15,0.233864522651676)(44.2,0.250126852471888)(44.25,0.26408594777105)(44.3,0.274928963401778)(44.35,0.282643734541258)(44.4,0.287581915461555)(44.45,0.290209380777898)(44.5,0.290987439331152)(44.55,0.290325896590181)(44.6,0.288570545793095)(44.65,0.286005280532219)(44.7,0.282859417340797)(44.75,0.279316132287733)(44.8,0.275520404911855)(44.85,0.271585951852633)(44.9,0.267601076499468)(44.95,0.263633523738384)(45,0.259734475268161)(45.05,0.255941822313494)(45.1,0.252282838507416)(45.15,0.24877635799783)(45.2,0.245434546788931)(45.25,0.242264340323398)(45.3,0.239268607575929)(45.35,0.236447091294907)(45.4,0.233797165217038)(45.45,0.231314441803681)(45.5,0.228993258050225)(45.55,0.226827061981152)(45.6,0.224808718378689)(45.65,0.222930748948911)(45.7,0.221185519378944)(45.75,0.219565383477875)(45.8,0.218062792735715)(45.85,0.216670378108227)(45.9,0.215381009581797)(45.95,0.214187838043708)(46,0.213084323139135)(46.05,0.212064250104293)(46.1,0.211121737998337)(46.15,0.210251241292624)(46.2,0.20944754639649)(46.25,0.208705764388656)(46.3,0.208021320970399)(46.35,0.207389944450411)(46.4,0.206807652403516)(46.45,0.206270737509089)(46.5,0.205775752964545)(46.55,0.205319497779868)(46.6,0.204899002187067)(46.65,0.204511513340439)(46.7,0.204154481437095)(46.75,0.203825546350087)(46.8,0.203522524837112)(46.85,0.203243398364508)(46.9,0.202986301568141)(46.95,0.202749511358651)(47,0.202531436667756)(47.05,0.202330608824158)(47.1,0.202145672541568)(47.15,0.201975377497037)(47.2,0.201818570474817)(47.25,0.201674188049039)(47.3,0.201541249777417)(47.35,0.201418851877779)(47.4,0.201306161359252)(47.45,0.201202410580407)(47.5,0.201106892207357)(47.55,0.201018954545769)(47.6,0.200937997221768)(47.65,0.20086346718791)(47.7,0.200794855031585)(47.75,0.200731691564464)(47.8,0.200673544672822)(47.85,0.200620016409807)(47.9,0.200570740311901)(47.95,0.200525378922971)(48,0.200483621510423)(48.05,0.195515216133235)(48.1,0.182452579058055)(48.15,0.165589750788779)(48.2,0.148842799943524)(48.25,0.134462535326327)(48.3,0.12328724043476)(48.35,0.115329743248774)(48.4,0.110228663933365)(48.45,0.107505080811138)(48.5,0.10668467567417)(48.55,0.107346026509115)(48.6,0.109133498636399)(48.65,0.111755091732329)(48.7,0.114974921016128)(48.75,0.118604547502724)(48.8,0.122494811910189)(48.85,0.12652870598926)(48.9,0.130615357808224)(48.95,0.13468503976503)(49,0.138685060192687)(49.05,0.142576397936966)(49.1,0.146330953696869)(49.15,0.149929310118837)(49.2,0.153358910153772)(49.25,0.156612578611599)(49.3,0.159687324941689)(49.35,0.162583376200894)(49.4,0.165303398231417)(49.45,0.167851870552099)(49.5,0.170234586633319)(49.55,0.172458256303796)(49.6,0.174530191217018)(49.65,0.176458057743509)(49.7,0.178249684482944)(49.75,0.179912913915077)(49.8,0.181455489619111)(49.85,0.18288497206088)(49.9,0.18420867723618)(49.95,0.185433633516558)(50,0.186566552911698) 
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.05,-0.00220215327104905) 
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0.7,-0.000331753850981031)(0.75,0.00726050370871803)(0.8,0.0151698627152113)(0.85,0.0232833316279111)(0.9,0.0315037247452446)(0.95,0.0397481016384315)(1,0.0479462954458205)(1.05,0.0560395409051409)(1.1,0.0639792051023359)(1.15,0.0717256200511883)(1.2,0.0792470141661017)(1.25,0.0865185385176213)(1.3,0.0935213830629589)(1.35,0.100241977636502)(1.4,0.106671272273742)(1.45,0.112804091371629)(1.5,0.11863855622302)(1.55,0.124175570576481)(1.6,0.129418364045011)(1.65,0.1343720884023)(1.7,0.1390434620499)(1.75,0.14344045820294)(1.8,0.14757203261723)(1.85,0.151447886960263)(1.9,0.155078264207414)(1.95,0.158473772718524)(2,0.161645235915952)(2.05,0.164603564740734)(2.1,0.167359650307193)(2.15,0.169924274406926)(2.2,0.172308035730114)(2.25,0.174521289875018)(2.3,0.176574101405522)(2.35,0.178476206391686)(2.4,0.180236984029912)(2.45,0.181865436087981)(2.5,0.183370173056408)(2.55,0.184759406011963)(2.6,0.186040943312456)(2.65,0.187222191344702)(2.7,0.188310158640621)(2.75,0.189311462760416)(2.8,0.190232339417387)(2.85,0.191078653386777)(2.9,0.191855910801816)(2.95,0.192569272494386)(3,0.193223568086011)(3.05,0.193823310577794)(3.1,0.194372711225887)(3.15,0.194875694522647)(3.2,0.195335913133104)(3.25,0.195756762662326)(3.3,0.196141396151876)(3.35,0.196492738223318)(3.4,0.196813498803861)(3.45,0.197106186384045)(3.5,0.197373120770113)(3.55,0.197616445304625)(3.6,0.197838138538187)(3.65,0.198040025342979)(3.7,0.198223787465409)(3.75,0.198390973520689)(3.8,0.198543008436649)(3.85,0.198681202357808)(3.9,0.198806759023649)(3.95,0.198920783637367)(4,0.199024290243119)(4.05,0.199118208631247)(4.1,0.199203390791079)(4.15,0.19928061693326)(4.2,0.199350601101935)(4.25,0.199413996397442)(4.3,0.199471399831453)(4.35,0.199523356834607)(4.4,0.199570365436905)(4.45,0.199612880140481)(4.5,0.199651315503711)(4.55,0.199686049454913)(4.6,0.199717426353164)(4.65,0.199745759812975)(4.7,0.199771335308763)(4.75,0.199794412574288)(4.8,0.199815227811396)(4.85,0.199833995721639)(4.9,0.19985091137356)(4.95,0.199866151917689)(5,0.199879878160541)(5.05,0.199892236008222)(5.1,0.199903357789559)(5.15,0.199913363468014)(5.2,0.199922361751038)(5.25,0.199930451104915)(5.3,0.199937720682583)(5.35,0.199944251171406)(5.4,0.199950115567364)(5.45,0.199955379881635)(5.5,0.199960103785136)(5.55,0.199964341196155)(5.6,0.199968140815801)(5.65,0.19997154661568)(5.7,0.199974598281814)(5.75,0.199977331618539)(5.8,0.199979778915814)(5.85,0.19998196928308)(5.9,0.199983928952598)(5.95,0.199985681554902)(6,0.199987248368834)(6.05,0.204034041824019)(6.1,0.21483939860145)(6.15,0.229119230437719)(6.2,0.243793944784405)(6.25,0.256992290049183)(6.3,0.267899705591185)(6.35,0.276346714632154)(6.4,0.28248226829307)(6.45,0.286581633126578)(6.5,0.288949842678939)(6.55,0.289878847449664)(6.6,0.28963133767593)(6.65,0.288436706546458)(6.7,0.2864920849641)(6.75,0.283965235925937)(6.8,0.280997930348061)(6.85,0.27770925028742)(6.9,0.274198620035992)(6.95,0.270548511903312)(7,0.266826830830619)(7.05,0.263089002396602)(7.1,0.259379794361574)(7.15,0.255734901778842)(7.2,0.252182323565077)(7.25,0.24874355571795)(7.3,0.245434623650489)(7.35,0.242266973572226)(7.4,0.239248240543192)(7.45,0.236382908762079)(7.5,0.233672877809997)(7.55,0.231117946936193)(7.6,0.228716228021442)(7.65,0.226464496569145)(7.7,0.224358488935673)(7.75,0.222393153004218)(7.8,0.220562858615876)(7.85,0.218861573285014)(7.9,0.217283008031597)(7.95,0.215820737550779)(8,0.214468298400439)(8.05,0.213219268416449)(8.1,0.212067330121268)(8.15,0.211006320592677)(8.2,0.210030269848046)(8.25,0.209133429563891)(8.3,0.20831029373366)(8.35,0.207555612568294)(8.4,0.206864400836584)(8.45,0.206231941627043)(8.5,0.205653786387109)(8.55,0.205125751967218)(8.6,0.204643915288364)(8.65,0.204204606157246)(8.7,0.203804398671241)(8.75,0.203440101584639)(8.8,0.203108747946521)(8.85,0.202807584268072)(8.9,0.202534059431937)(8.95,0.202285813517531)(9,0.202060666683143)(9.05,0.201856608217489)(9.1,0.201671785849464)(9.15,0.201504495384609)(9.2,0.201353170719767)(9.25,0.201216374273143)(9.3,0.201092787855053)(9.35,0.200981203994835)(9.4,0.200880517731246)(9.45,0.200789718867117)(9.5,0.200707884683702)(9.55,0.200634173105916)(9.6,0.200567816306397)(9.65,0.200508114733765)(9.7,0.200454431548609)(9.75,0.200406187449413)(9.8,0.200362855869753)(9.85,0.200323958527652)(9.9,0.200289061307745)(9.95,0.200257770457034)(10,0.200229729075247)(10.05,0.200204613881203)(10.1,0.200182132237532)(10.15,0.200162019415714)(10.2,0.200144036085407)(10.25,0.200127966012212)(10.3,0.200113613948135)(10.35,0.20010080370133)(10.4,0.200089376370975)(10.45,0.200079188734876)(10.5,0.200070111777843)(10.55,0.20006202934969)(10.6,0.200054836942457)(10.65,0.200048440577139)(10.7,0.200042755790909)(10.75,0.200037706716463)(10.8,0.200033225245707)(10.85,0.200029250270612)(10.9,0.2000257269946)(10.95,0.200022606308327)(11,0.200019844224221)(11.05,0.200017401364582)(11.1,0.200015242498472)(11.15,0.200013336122996)(11.2,0.200011654084971)(11.25,0.200010171239288)(11.3,0.200008865140591)(11.35,0.2000077157652)(11.4,0.200006705260455)(11.45,0.200005817718901)(11.5,0.200005038974985)(11.55,0.200004356422114)(11.6,0.200003758848139)(11.65,0.200003236287476)(11.7,0.200002779888281)(11.75,0.200002381793193)(11.8,0.200002035032331)(11.85,0.20000173342733)(11.9,0.200001471505343)(11.95,0.200001244421995)(12,0.200001047892414)(12.05,0.199926333218294)(12.1,0.199723594208125)(12.15,0.199448738011044)(12.2,0.199159199210558)(12.25,0.198893385462661)(12.3,0.198670033995479)(12.35,0.198494611934118)(12.4,0.19836540305367)(12.45,0.198277515779853)(12.5,0.198225073591023)(12.55,0.198202263631497)(12.6,0.19820377154268)(12.65,0.198224918568291)(12.7,0.198261666567105)(12.75,0.198310570600664)(12.8,0.198368714936327)(12.85,0.198433647558764)(12.9,0.198503318989709)(12.95,0.1985760272481)(13,0.198650369174706)(13.05,0.198725197742786)(13.1,0.198799584786612)(13.15,0.198872788552391)(13.2,0.19894422550845)(13.25,0.199013445902609)(13.3,0.199080112608648)(13.35,0.199143982855123)(13.4,0.199204892476609)(13.45,0.199262742369547)(13.5,0.199317486872388)(13.55,0.199369123823113)(13.6,0.199417686076792)(13.65,0.19946323429209)(13.7,0.19950585081889)(13.75,0.199545634539739)(13.8,0.199582696536023)(13.85,0.199617156465843)(13.9,0.199649139554725)(13.95,0.199678774112838)(14,0.199706189503386)(14.05,0.199731514496571)(14.1,0.199754875952044)(14.15,0.199776397780277)(14.2,0.199796200139876)(14.25,0.199814398833626)(14.3,0.199831104871138)(14.35,0.199846424170379)(14.4,0.199860457374245)(14.45,0.199873299761738)(14.5,0.19988504123622)(14.55,0.199895766375805)(14.6,0.199905554533183)(14.65,0.199914479974093)(14.7,0.199922612045349)(14.75,0.199930015364759)(14.8,0.199936750026559)(14.85,0.199942871817028)(14.9,0.199948432435891)(14.95,0.199953479719929)(15,0.199958057865852)(15.05,0.199962207650125)(15.1,0.199965966643868)(15.15,0.199969369421422)(15.2,0.199972447761492)(15.25,0.199975230840069)(15.3,0.199977745414606)(15.35,0.199980015999104)(15.4,0.199982065029926)(15.45,0.19998391302232)(15.5,0.199985578717719)(15.55,0.199987079221982)(15.6,0.199988430134809)(15.65,0.199989645670615)(15.7,0.199990738771189)(15.75,0.199991721210491)(15.8,0.199992603691949)(15.85,0.199993395938659)(15.9,0.199994106776845)(15.95,0.199994744212995)(16,0.199995315505031)(16.05,0.199995827227897)(16.1,0.199996285333921)(16.15,0.19999669520831)(16.2,0.199997061720101)(16.25,0.199997389268901)(16.3,0.199997681827701)(16.35,0.19999794298208)(16.4,0.199998175966044)(16.45,0.199998383694781)(16.5,0.199998568794549)(16.55,0.199998733629945)(16.6,0.199998880328748)(16.65,0.199999010804545)(16.7,0.199999126777312)(16.75,0.199999229792128)(16.8,0.199999321236181)(16.85,0.199999402354194)(16.9,0.199999474262436)(16.95,0.199999537961408)(17,0.199999594347349)(17.05,0.199999644222646)(17.1,0.199999688305254)(17.15,0.199999727237215)(17.2,0.199999761592355)(17.25,0.199999791883239)(17.3,0.199999818567439)(17.35,0.199999842053202)(17.4,0.199999862704542)(17.45,0.199999880845846)(17.5,0.199999896766007)(17.55,0.199999910722149)(17.6,0.19999992294298)(17.65,0.199999933631802)(17.7,0.199999942969213)(17.75,0.199999951115541)(17.8,0.199999958213018)(17.85,0.199999964387741)(17.9,0.199999969751419)(17.95,0.199999974402945)(18,0.1999999784298)(18.05,0.198835237128109)(18.1,0.195721708541391)(18.15,0.191600841984378)(18.2,0.187359332366298)(18.25,0.183539741693287)(18.3,0.180379968037149)(18.35,0.177930839011919)(18.4,0.176150358834185)(18.45,0.174959432442853)(18.5,0.17427001573403)(18.55,0.173997676062655)(18.6,0.174066368835637)(18.65,0.174409654769036)(18.7,0.174970423280035)(18.75,0.175700064512914)(18.8,0.176557495925754)(18.85,0.177508207255883)(18.9,0.178523383190535)(18.95,0.179579119814131)(19,0.180655733909132)(19.05,0.181737158107355)(19.1,0.182810413202451)(19.15,0.183865148941585)(19.2,0.184893245223125)(19.25,0.185888466406427)(19.3,0.186846162225964)(19.35,0.1877630095371)(19.4,0.188636789788009)(19.45,0.18946619771021)(19.5,0.190250677253137)(19.55,0.190990281261698)(19.6,0.191685551815998)(19.65,0.192337418524769)(19.7,0.192947112393847)(19.75,0.193516093182758)(19.8,0.194045988420469)(19.85,0.194538542479191)(19.9,0.194995574306275)(19.95,0.195418942591613)(20,0.195810517304272)(20.05,0.196172156668481)(20.1,0.196505688777802)(20.15,0.196812897132477)(20.2,0.197095509507091)(20.25,0.197355189612137)(20.3,0.197593531102952)(20.35,0.197812053537489)(20.4,0.198012199950146)(20.45,0.198195335751928)(20.5,0.198362748709817)(20.55,0.198515649794532)(20.6,0.198655174717433)(20.65,0.198782386004681)(20.7,0.198898275480518)(20.75,0.199003767052004)(20.8,0.19909971970526)(20.85,0.199186930638514)(20.9,0.1992661384703)(20.95,0.199338026472419)(21,0.199403225786807)(21.05,0.19946231859367)(21.1,0.199515841205131)(21.15,0.199564287064515)(21.2,0.199608109636349)(21.25,0.199647725176261)(21.3,0.199683515373443)(21.35,0.199715829861168)(21.4,0.199744988593222)(21.45,0.199771284086022)(21.5,0.199794983527718)(21.55,0.199816330756812)(21.6,0.199835548113785)(21.65,0.199852838169962)(21.7,0.199868385338356)(21.75,0.199882357371656)(21.8,0.199894906752745)(21.85,0.199906171983282)(21.9,0.199916278775944)(21.95,0.199925341155886)(22,0.199933462476922)(22.05,0.199940736357778)(22.1,0.199947247543638)(22.15,0.199953072697985)(22.2,0.199958281129573)(22.25,0.199962935459102)(22.3,0.199967092229985)(22.35,0.199970802467323)(22.4,0.199974112189008)(22.45,0.199977062872614)(22.5,0.199979691881535)(22.55,0.199982032853589)(22.6,0.1999841160551)(22.65,0.199985968703276)(22.7,0.19998761525948)(22.75,0.199989077695843)(22.8,0.199990375737434)(22.85,0.199991527082102)(22.9,0.199992547599887)(22.95,0.199993451513786)(23,0.1999942515635)(23.05,0.199994959153684)(23.1,0.199995584488052)(23.15,0.19999613669064)(23.2,0.199996623915368)(23.25,0.199997053444978)(23.3,0.199997431780323)(23.35,0.199997764720899)(23.4,0.199998057437436)(23.45,0.199998314537294)(23.5,0.199998540123341)(23.55,0.199998737846934)(23.6,0.199998910955567)(23.65,0.199999062335694)(23.7,0.199999194551202)(23.75,0.199999309877943)(23.8,0.19999941033473)(23.85,0.199999497711127)(23.9,0.199999573592354)(23.95,0.199999639381605)(24,0.199999696320019)(24.05,0.20058979992821)(24.1,0.202173405145084)(24.15,0.204281522824481)(24.2,0.206463671672574)(24.25,0.208438200689671)(24.3,0.210078033114094)(24.35,0.211353315369725)(24.4,0.21228352454975)(24.45,0.212908415488861)(24.5,0.213273039573044)(24.55,0.213420928597719)(24.6,0.213391435924581)(24.65,0.213219010199465)(24.7,0.212933293401346)(24.75,0.212559529952731)(24.8,0.21211906299304)(24.85,0.211629826287815)(24.9,0.211106798006778)(24.95,0.210562406738894)(25,0.210006889686491)(25.05,0.209448606456594)(25.1,0.208894312873621)(25.15,0.208349399285454)(25.2,0.207818097538814)(25.25,0.207303660402975)(25.3,0.206808516815695)(25.35,0.206334405945011)(25.4,0.205882492714775)(25.45,0.205453467131878)(25.5,0.205047629476735)(25.55,0.204664963173044)(25.6,0.20430519693495)(25.65,0.203967857596582)(25.7,0.203652314857963)(25.75,0.20335781902994)(25.8,0.203083532727013)(25.85,0.202828557338774)(25.9,0.202591955006315)(25.95,0.202372766737988)(26,0.202170027217813)(26.05,0.201982776788442)(26.1,0.201810071027813)(26.15,0.201650988283442)(26.2,0.201504635479884)(26.25,0.201370152472377)(26.3,0.201246715182535)(26.35,0.201133537719324)(26.4,0.201029873660173)(26.45,0.200935016642169)(26.5,0.200848300391696)(26.55,0.200769098301981)(26.6,0.200696822651677)(26.65,0.20063092354336)(26.7,0.200570887628549)(26.75,0.200516236675171)(26.8,0.200466526024243)(26.85,0.200421342974601)(26.9,0.200380305127749)(26.95,0.200343058719026)(27,0.200309276956372)(27.05,0.20027865838368)(27.1,0.200250925282154)(27.15,0.200225822120037)(27.2,0.200203114058508)(27.25,0.200182585519398)(27.3,0.200164038818575)(27.35,0.200147292867377)(27.4,0.200132181943237)(27.45,0.200118554529662)(27.5,0.200106272224902)(27.55,0.200095208718048)(27.6,0.200085248830749)(27.65,0.200076287622397)(27.7,0.200068229556333)(27.75,0.200060987724405)(27.8,0.200054483127123)(27.85,0.200048644006531)(27.9,0.200043405228935)(27.95,0.200038707714585)(28,0.2000344979115)(28.05,0.200030727310635)(28.1,0.200027351999768)(28.15,0.20002433225339)(28.2,0.200021632156204)(28.25,0.200019219257864)(28.3,0.20001706425663)(28.35,0.200015140709846)(28.4,0.200013424769194)(28.45,0.200011894938857)(28.5,0.200010531854771)(28.55,0.200009318083321)(28.6,0.200008237937908)(28.65,0.200007277311944)(28.7,0.200006423526914)(28.75,0.200005665194249)(28.8,0.200004992089853)(28.85,0.200004395040209)(28.9,0.200003865819048)(28.95,0.200003397053696)(29,0.20000298214022)(29.05,0.200002615166617)(29.1,0.200002290843319)(29.15,0.200002004440357)(29.2,0.200001751730584)(29.25,0.200001528938407)(29.3,0.200001332693513)(29.35,0.200001159989134)(29.4,0.200001008144426)(29.45,0.200000874770582)(29.5,0.200000757740308)(29.55,0.200000655160373)(29.6,0.200000565346905)(29.65,0.200000486803203)(29.7,0.200000418199793)(29.75,0.200000358356524)(29.8,0.200000306226511)(29.85,0.200000260881722)(29.9,0.200000221500072)(29.95,0.200000187353854)(30,0.200000157799386)(30.05,0.19804802787229)(30.1,0.192829040993267)(30.15,0.185921075234554)(30.2,0.178810258964492)(30.25,0.172406308196554)(30.3,0.167108289321558)(30.35,0.16300159977633)(30.4,0.160015941193585)(30.45,0.158018759195537)(30.5,0.156862461786601)(30.55,0.156405494559912)(30.6,0.1565203586583)(30.65,0.157095656492216)(30.7,0.158035630226848)(30.75,0.159258774543048)(30.8,0.160696204954708)(30.85,0.162290056683122)(30.9,0.163992013710311)(30.95,0.165761995022969)(31,0.167566996526134)(31.05,0.169380076895284)(31.1,0.171179472801687)(31.15,0.172947828955626)(31.2,0.174671529431791)(31.25,0.176340118047441)(31.3,0.177945796881899)(31.35,0.179482993258385)(31.4,0.18094798662785)(31.45,0.182338587797089)(31.5,0.183653863836967)(31.55,0.184893902800603)(31.6,0.186059613085886)(31.65,0.187152552901108)(31.7,0.188174785845371)(31.75,0.189128759104672)(31.8,0.190017201197018)(31.85,0.190843036582029)(31.9,0.191609314787699)(31.95,0.192319152004409)(32,0.19297568335836)(32.05,0.19358202430532)(32.1,0.194141239801305)(32.15,0.19465632005259)(32.2,0.195130161843548)(32.25,0.19556555456211)(32.3,0.195965170147649)(32.35,0.196331556313615)(32.4,0.196667132478442)(32.45,0.196974187920403)(32.5,0.197254881742054)(32.55,0.197511244290795)(32.6,0.197745179734967)(32.65,0.197958469540864)(32.7,0.198152776635753)(32.75,0.198329650076413)(32.8,0.198490530072367)(32.85,0.198636753238528)(32.9,0.198769557973912)(32.95,0.198890089881895)(33,0.198999407163552)(33.05,0.199098485929287)(33.1,0.199188225385629)(33.15,0.19926945286383)(33.2,0.199342928665251)(33.25,0.19940935070541)(33.3,0.199469358944362)(33.35,0.199523539595883)(33.4,0.199572429111852)(33.45,0.199616517941439)(33.5,0.199656254067277)(33.55,0.199692046322881)(33.6,0.199724267497152)(33.65,0.199753257233035)(33.7,0.199779324728338)(33.75,0.199802751247305)(33.8,0.199823792452018)(33.85,0.199842680562889)(33.9,0.199859626357621)(33.95,0.199874821017971)(34,0.199888437833522)(34.05,0.19990063377145)(34.1,0.199911550921034)(34.15,0.199921317821299)(34.2,0.199930050679891)(34.25,0.19993785449086)(34.3,0.199944824058706)(34.35,0.199951044935585)(34.4,0.19995659427825)(34.45,0.199961541630875)(34.5,0.199965949639534)(34.55,0.199969874703758)(34.6,0.199973367570215)(34.65,0.199976473873219)(34.7,0.199979234626459)(34.75,0.199981686670001)(34.8,0.199983863076342)(34.85,0.199985793519001)(34.9,0.199987504606867)(34.95,0.199989020187279)(35,0.199990361620586)(35.05,0.199991548028694)(35.1,0.199992596519935)(35.15,0.19999352239237)(35.2,0.199994339317495)(35.25,0.199995059506127)(35.3,0.199995693858108)(35.35,0.199996252097333)(35.4,0.199996742893464)(35.45,0.199997173971571)(35.5,0.199997552210857)(35.55,0.199997883733486)(35.6,0.199998173984473)(35.65,0.19999842780349)(35.7,0.199998649489362)(35.75,0.199998842857976)(35.8,0.199999011294247)(35.85,0.199999157798708)(35.9,0.199999285029281)(35.95,0.19999939533868)(36,0.19999949080791)(36.05,0.201015474135516)(36.1,0.203726493022528)(36.15,0.207305233158459)(36.2,0.210979345620896)(36.25,0.214280759517192)(36.3,0.217006984863298)(36.35,0.219116826421225)(36.4,0.220648289044438)(36.45,0.221670602827586)(36.5,0.222260220342269)(36.55,0.222490207244398)(36.6,0.222426258647914)(36.65,0.222125721155563)(36.7,0.221637866274167)(36.75,0.22100462049802)(36.8,0.220261411948241)(36.85,0.21943799720323)(36.9,0.218559219409682)(36.95,0.217645684794367)(37,0.216714358783206)(37.05,0.215779087934912)(37.1,0.214851055251342)(37.15,0.213939176380872)(37.2,0.213050443690742)(37.25,0.212190224506214)(37.3,0.211362519133919)(37.35,0.210570183651686)(37.4,0.209815121871063)(37.45,0.209098450362553)(37.5,0.20842063997363)(37.55,0.207781636860841)(37.6,0.20718096569466)(37.65,0.206617817374341)(37.7,0.206091123305433)(37.75,0.205599618040786)(37.8,0.205141891863286)(37.85,0.204716434691875)(37.9,0.204321672518857)(37.95,0.203955997433386)(38,0.203617792151164)(38.05,0.203305449851597)(38.1,0.203017390019236)(38.15,0.202752070894509)(38.2,0.202507999058236)(38.25,0.202283736603691)(38.3,0.20207790628817)(38.35,0.201889195001812)(38.4,0.201716355844124)(38.45,0.201558209057378)(38.5,0.201413642030019)(38.55,0.201281608551908)(38.6,0.201161127476012)(38.65,0.201051280917496)(38.7,0.200951212100736)(38.75,0.200860122947068)(38.8,0.200777271480833)(38.85,0.200701969118121)(38.9,0.200633577891332)(38.95,0.200571507653021)(39,0.20051521329418)(39.05,0.200464192005122)(39.1,0.200417980601114)(39.15,0.200376152929886)(39.2,0.200338317373838)(39.25,0.200304114456269)(39.3,0.200273214557896)(39.35,0.200245315747552)(39.4,0.200220141728849)(39.45,0.20019743990302)(39.5,0.200176979546765)(39.55,0.200158550102894)(39.6,0.20014195958076)(39.65,0.200127033062796)(39.7,0.200113611313044)(39.75,0.200101549483216)(39.8,0.20009071591163)(39.85,0.200080991010211)(39.9,0.200072266234744)(39.95,0.200064443133553)(40,0.200057432469855)(40.05,0.20005115341315)(40.1,0.20004553279522)(40.15,0.200040504426232)(40.2,0.200036008466911)(40.25,0.200031990852853)(40.3,0.200028402767073)(40.35,0.200025200157298)(40.4,0.200022343294614)(40.45,0.200019796370288)(40.5,0.200017527127798)(40.55,0.200015506527271)(40.6,0.200013708439737)(40.65,0.200012109368765)(40.7,0.200010688197232)(40.75,0.200009425957117)(40.8,0.200008305620401)(40.85,0.200007311909246)(40.9,0.200006431123821)(40.95,0.200005650986229)(41,0.200004960499118)(41.05,0.200004349817698)(41.1,0.200003810133944)(41.15,0.200003333571906)(41.2,0.200002913093119)(41.25,0.20000254241118)(41.3,0.200002215914664)(41.35,0.200001928597596)(41.4,0.200001675996781)(41.45,0.200001454135348)(41.5,0.20000125947192)(41.55,0.200001088854871)(41.6,0.200000939481198)(41.65,0.200000808859549)(41.7,0.200000694777011)(41.75,0.200000595269297)(41.8,0.200000508593993)(41.85,0.200000433206566)(41.9,0.200000367738863)(41.95,0.200000310979849)(42,0.200000261858364)(42.05,0.199067177788179)(42.1,0.196581552936978)(42.15,0.193309265749652)(42.2,0.189958729636198)(42.25,0.18695495106837)(42.3,0.184479174046513)(42.35,0.182566267538769)(42.4,0.181180022987091)(42.45,0.180256624230438)(42.5,0.179726173215776)(42.55,0.179522107094494)(42.6,0.179584684277322)(42.65,0.179861803386881)(42.7,0.180308721670982)(42.75,0.180887376929305)(42.8,0.181565612139893)(42.85,0.182316421860219)(42.9,0.183117262641158)(42.95,0.183949438205705)(43,0.184797557903841)(43.05,0.185649062648258)(43.1,0.186493811401063)(43.15,0.187323721361018)(43.2,0.18813245550608)(43.25,0.18891515176737)(43.3,0.189668188730708)(43.35,0.190388983339502)(43.4,0.191075816596309)(43.45,0.191727683729418)(43.5,0.192344165708688)(43.55,0.192925319366213)(43.6,0.193471583706856)(43.65,0.193983700285645)(43.7,0.19446264578761)(43.75,0.194909575174362)(43.8,0.195325773963959)(43.85,0.195712618389244)(43.9,0.196071542337517)(43.95,0.196404010113459)(44,0.196711494189768)(44.05,0.196995457216872)(44.1,0.197257337663955)(44.15,0.197498538531319)(44.2,0.197720418668092)(44.25,0.197924286280516)(44.3,0.198111394270069)(44.35,0.198282937102286)(44.4,0.198440048936509)(44.45,0.198583802793169)(44.5,0.198715210564536)(44.55,0.198835223703868)(44.6,0.198944734452616)(44.65,0.199044577486808)(44.7,0.19913553188232)(44.75,0.199218323314785)(44.8,0.199293626423767)(44.85,0.19936206728277)(44.9,0.19942422592687)(44.95,0.199480638898579)(45,0.199531801780028)(45.05,0.199578171685955)(45.1,0.199620169697409)(45.15,0.199658183220673)(45.2,0.199692568259773)(45.25,0.199723651594158)(45.3,0.199751732855875)(45.35,0.199777086502752)(45.4,0.199799963685964)(45.45,0.199820594011848)(45.5,0.199839187199031)(45.55,0.199855934632897)(45.6,0.199871010820165)(45.65,0.199884574746912)(45.7,0.199896771143815)(45.75,0.199907731662665)(45.8,0.1999175759684)(45.85,0.199926412751044)(45.9,0.199934340661912)(45.95,0.199941449178513)(46,0.199947819402423)(46.05,0.199953524794392)(46.1,0.199958631850741)(46.15,0.199963200725035)(46.2,0.199967285798778)(46.25,0.199970936204777)(46.3,0.199974196306577)(46.35,0.199977106137248)(46.4,0.199979701800557)(46.45,0.19998201583745)(46.5,0.199984077560511)(46.55,0.19998591335897)(46.6,0.199987546976601)(46.65,0.199988999764729)(46.7,0.199990290912392)(46.75,0.199991437655569)(46.8,0.199992455467229)(46.85,0.199993358229847)(46.9,0.199994158391887)(46.95,0.199994867109648)(47,0.199995494375755)(47.05,0.199996049135482)(47.1,0.199996539391982)(47.15,0.199996972301432)(47.2,0.199997354258992)(47.25,0.199997690976436)(47.3,0.199997987552207)(47.35,0.199998248534596)(47.4,0.199998477978692)(47.45,0.199998679497692)(47.5,0.199998856309087)(47.55,0.199999011276229)(47.6,0.199999146945706)(47.65,0.199999265580939)(47.7,0.199999369192358)(47.75,0.199999459564495)(47.8,0.199999538280294)(47.85,0.19999960674291)(47.9,0.199999666195247)(47.95,0.199999717737459)(48,0.199999762342618)(48.05,0.20064487722695)(48.1,0.202367760084811)(48.15,0.204644657911031)(48.2,0.206984840441268)(48.25,0.209089658549625)(48.3,0.210829135969218)(48.35,0.212176240125922)(48.4,0.213154722105888)(48.45,0.21380847685643)(48.5,0.214186147841533)(48.55,0.214334293628888)(48.6,0.214294807455937)(48.65,0.214104272932391)(48.7,0.213794128733049)(48.75,0.213391130018264)(48.8,0.212917886729823)(48.85,0.212393390356896)(48.9,0.211833497325681)(48.95,0.211251360517909)(49,0.210657809572956)(49.05,0.210061683887831)(49.1,0.209470123121837)(49.15,0.208888819994512)(49.2,0.208322239824963)(49.25,0.207773810829596)(49.3,0.20724608876173)(49.35,0.206740899071595)(49.4,0.206259459397739)(49.45,0.205802484871643)(49.5,0.205370278423851)(49.55,0.204962808019196)(49.6,0.20457977251734)(49.65,0.204220657649784)(49.7,0.203884783422967)(49.75,0.203571344096395)(49.8,0.203279441742742)(49.85,0.203008114271388)(49.9,0.202756358686127)(49.95,0.202523150250106)(50,0.202307458145009) 
};
\end{axis}
\end{tikzpicture}%

==> figures/sim_platoon_r.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}
\definecolor{mycolor2}{rgb}{0.75,0,0.75}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=60,
xmajorgrids,
ymin=-11, ymax=1,
ylabel={$r_k(t)$},
ymajorgrids]
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.1,0)(0.2,0)(0.3,0)(0.4,0)(0.5,0)(0.6,0)(0.7,0)(0.8,0)(0.9,0)(1,0)(1.1,0)(1.2,0)(1.3,0)(1.4,0)(1.5,0)(1.6,0)(1.7,0)(1.8,0)(1.9,0)(2,0)(2.1,0)(2.2,0)(2.3,0)(2.4,0)(2.5,0)(2.6,0)(2.7,0)(2.8,0)(2.9,0)(3,0)(3.1,0)(3.2,0)(3.3,0)(3.4,0)(3.5,0)(3.6,0)(3.7,0)(3.8,0)(3.9,0)(4,0)(4.1,0)(4.2,0)(4.3,0)(4.4,0)(4.5,0)(4.6,0)(4.7,0)(4.8,0)(4.9,0)(5,0)(5.1,0)(5.2,0)(5.3,0)(5.4,0)(5.5,0)(5.6,0)(5.7,0)(5.8,0)(5.9,0)(6,0)(6.1,0)(6.2,0)(6.3,0)(6.4,0)(6.5,0)(6.6,0)(6.7,0)(6.8,0)(6.9,0)(7,0)(7.1,0)(7.2,0)(7.3,0)(7.4,0)(7.5,0)(7.6,0)(7.7,0)(7.8,0)(7.9,0)(8,0)(8.1,0)(8.2,0)(8.3,0)(8.4,0)(8.5,0)(8.6,0)(8.7,0)(8.8,0)(8.9,0)(9,0)(9.1,0)(9.2,0)(9.3,0)(9.4,0)(9.5,0)(9.6,0)(9.7,0)(9.8,0)(9.9,0)(10,0)(10.1,0)(10.2,0)(10.3,0)(10.4,0)(10.5,0)(10.6,0)(10.7,0)(10.8,0)(10.9,0)(11,0)(11.1,0)(11.2,0)(11.3,0)(11.4,0)(11.5,0)(11.6,0)(11.7,0)(11.8,0)(11.9,0)(12,0)(12.1,0)(12.2,0)(12.3,0)(12.4,0)(12.5,0)(12.6,0)(12.7,0)(12.8,0)(12.9,0)(13,0)(13.1,0)(13.2,0)(13.3,0)(13.4,0)(13.5,0)(13.6,0)(13.7,0)(13.8,0)(13.9,0)(14,0)(14.1,0)(14.2,0)(14.3,0)(14.4,0)(14.5,0)(14.6,0)(14.7,0)(14.8,0)(14.9,0)(15,0)(15.1,0)(15.2,0)(15.3,0)(15.4,0)(15.5,0)(15.6,0)(15.7,0)(15.8,0)(15.9,0)(16,0)(16.1,0)(16.2,0)(16.3,0)(16.4,0)(16.5,0)(16.6,0)(16.7,0)(16.8,0)(16.9,0)(17,0)(17.1,0)(17.2,0)(17.3,0)(17.4,0)(17.5,0)(17.6,0)(17.7,0)(17.8,0)(17.9,0)(18,0)(18.1,0)(18.2,0)(18.3,0)(18.4,0)(18.5,0)(18.6,0)(18.7,0)(18.8,0)(18.9,0)(19,0)(19.1,0)(19.2,0)(19.3,0)(19.4,0)(19.5,0)(19.6,0)(19.7,0)(19.8,0)(19.9,0)(20,0)(20.1,0)(20.2,0)(20.3,0)(20.4,0)(20.5,0)(20.6,0)(20.7,0)(20.8,0)(20.9,0)(21,0)(21.1,0)(21.2,0)(21.3,0)(21.4,0)(21.5,0)(21.6,0)(21.7,0)(21.8,0)(21.9,0)(22,0)(22.1,0)(22.2,0)(22.3,0)(22.4,0)(22.5,0)(22.6,0)(22.7,0)(22.8,0)(22.9,0)(23,0)(23.1,0)(23.2,0)(23.3,0)(23.4,0)(23.5,0)(23.6,0)(23.7,0)(23.8,0)(23.9,0)(24,0)(24.1,0)(24.2,0)(24.3,0)(24.4,0)(24.5,0)(24.6,0)(24.7,0)(24.8,0)(24.9,0)(25,0)(25.1,0)(25.2,0)(25.3,0)(25.4,0)(25.5,0)(25.6,0)(25.7,0)(25.8,0)(25.9,0)(26,0)(26.1,0)(26.2,0)(26.3,0)(26.4,0)(26.5,0)(26.6,0)(26.7,0)(26.8,0)(26.9,0)(27,0)(27.1,0)(27.2,0)(27.3,0)(27.4,0)(27.5,0)(27.6,0)(27.7,0)(27.8,0)(27.9,0)(28,0)(28.1,0)(28.2,0)(28.3,0)(28.4,0)(28.5,0)(28.6,0)(28.7,0)(28.8,0)(28.9,0)(29,0)(29.1,0)(29.2,0)(29.3,0)(29.4,0)(29.5,0)(29.6,0)(29.7,0)(29.8,0)(29.9,0)(30,-2)(30.1,-2)(30.2,-2)(30.3,-2)(30.4,-2)(30.5,-2)(30.6,-2)(30.7,-2)(30.8,-2)(30.9,-2)(31,-2)(31.1,-2)(31.2,-2)(31.3,-2)(31.4,-2)(31.5,-2)(31.6,-2)(31.7,-2)(31.8,-2)(31.9,-2)(32,-2)(32.1,-2)(32.2,-2)(32.3,-2)(32.4,-2)(32.5,-2)(32.6,-2)(32.7,-2)(32.8,-2)(32.9,-2)(33,-2)(33.1,-2)(33.2,-2)(33.3,-2)(33.4,-2)(33.5,-2)(33.6,-2)(33.7,-2)(33.8,-2)(33.9,-2)(34,-2)(34.1,-2)(34.2,-2)(34.3,-2)(34.4,-2)(34.5,-2)(34.6,-2)(34.7,-2)(34.8,-2)(34.9,-2)(35,-2)(35.1,-2)(35.2,-2)(35.3,-2)(35.4,-2)(35.5,-2)(35.6,-2)(35.7,-2)(35.8,-2)(35.9,-2)(36,-2)(36.1,-2)(36.2,-2)(36.3,-2)(36.4,-2)(36.5,-2)(36.6,-2)(36.7,-2)(36.8,-2)(36.9,-2)(37,-2)(37.1,-2)(37.2,-2)(37.3,-2)(37.4,-2)(37.5,-2)(37.6,-2)(37.7,-2)(37.8,-2)(37.9,-2)(38,-2)(38.1,-2)(38.2,-2)(38.3,-2)(38.4,-2)(38.5,-2)(38.6,-2)(38.7,-2)(38.8,-2)(38.9,-2)(39,-2)(39.1,-2)(39.2,-2)(39.3,-2)(39.4,-2)(39.5,-2)(39.6,-2)(39.7,-2)(39.8,-2)(39.9,-2)(40,-2)(40.1,-2)(40.2,-2)(40.3,-2)(40.4,-2)(40.5,-2)(40.6,-2)(40.7,-2)(40.8,-2)(40.9,-2)(41,-2)(41.1,-2)(41.2,-2)(41.3,-2)(41.4,-2)(41.5,-2)(41.6,-2)(41.7,-2)(41.8,-2)(41.9,-2)(42,-2)(42.1,-2)(42.2,-2)(42.3,-2)(42.4,-2)(42.5,-2)(42.6,-2)(42.7,-2)(42.8,-2)(42.9,-2)(43,-2)(43.1,-2)(43.2,-2)(43.3,-2)(43.4,-2)(43.5,-2)(43.6,-2)(43.7,-2)(43.8,-2)(43.9,-2)(44,-2)(44.1,-2)(44.2,-2)(44.3,-2)(44.4,-2)(44.5,-2)(44.6,-2)(44.7,-2)(44.8,-2)(44.9,-2)(45,-2)(45.1,-2)(45.2,-2)(45.3,-2)(45.4,-2)(45.5,-2)(45.6,-2)(45.7,-2)(45.8,-2)(45.9,-2)(46,-2)(46.1,-2)(46.2,-2)(46.3,-2)(46.4,-2)(46.5,-2)(46.6,-2)(46.7,-2)(46.8,-2)(46.9,-2)(47,-2)(47.1,-2)(47.2,-2)(47.3,-2)(47.4,-2)(47.5,-2)(47.6,-2)(47.7,-2)(47.8,-2)(47.9,-2)(48,-2)(48.1,-2)(48.2,-2)(48.3,-2)(48.4,-2)(48.5,-2)(48.6,-2)(48.7,-2)(48.8,-2)(48.9,-2)(49,-2)(49.1,-2)(49.2,-2)(49.3,-2)(49.4,-2)(49.5,-2)(49.6,-2)(49.7,-2)(49.8,-2)(49.9,-2)(50,-2)(50.1,-2)(50.2,-2)(50.3,-2)(50.4,-2)(50.5,-2)(50.6,-2)(50.7,-2)(50.8,-2)(50.9,-2)(51,-2)(51.1,-2)(51.2,-2)(51.3,-2)(51.4,-2)(51.5,-2)(51.6,-2)(51.7,-2)(51.8,-2)(51.9,-2)(52,-2)(52.1,-2)(52.2,-2)(52.3,-2)(52.4,-2)(52.5,-2)(52.6,-2)(52.7,-2)(52.8,-2)(52.9,-2)(53,-2)(53.1,-2)(53.2,-2)(53.3,-2)(53.4,-2)(53.5,-2)(53.6,-2)(53.7,-2)(53.8,-2)(53.9,-2)(54,-2)(54.1,-2)(54.2,-2)(54.3,-2)(54.4,-2)(54.5,-2)(54.6,-2)(54.7,-2)(54.8,-2)(54.9,-2)(55,-2)(55.1,-2)(55.2,-2)(55.3,-2)(55.4,-2)(55.5,-2)(55.6,-2)(55.7,-2)(55.8,-2)(55.9,-2)(56,-2)(56.1,-2)(56.2,-2)(56.3,-2)(56.4,-2)(56.5,-2)(56.6,-2)(56.7,-2)(56.8,-2)(56.9,-2)(57,-2)(57.1,-2)(57.2,-2)(57.3,-2)(57.4,-2)(57.5,-2)(57.6,-2)(57.7,-2)(57.8,-2)(57.9,-2)(58,-2)(58.1,-2)(58.2,-2)(58.3,-2)(58.4,-2)(58.5,-2)(58.6,-2)(58.7,-2)(58.8,-2)(58.9,-2)(59,-2)(59.1,-2)(59.2,-2)(59.3,-2)(59.4,-2)(59.5,-2)(59.6,-2)(59.7,-2)(59.8,-2)(59.9,-2)(60,-2) 
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,-1)(0.1,-1)(0.2,-1)(0.3,-1)(0.4,-1)(0.5,-1)(0.6,-1)(0.7,-1)(0.8,-1)(0.9,-1)(1,-1)(1.1,-1)(1.2,-1)(1.3,-1)(1.4,-1)(1.5,-1)(1.6,-1)(1.7,-1)(1.8,-1)(1.9,-1)(2,-1)(2.1,-1)(2.2,-1)(2.3,-1)(2.4,-1)(2.5,-1)(2.6,-1)(2.7,-1)(2.8,-1)(2.9,-1)(3,-1)(3.1,-1)(3.2,-1)(3.3,-1)(3.4,-1)(3.5,-1)(3.6,-1)(3.7,-1)(3.8,-1)(3.9,-1)(4,-1)(4.1,-1)(4.2,-1)(4.3,-1)(4.4,-1)(4.5,-1)(4.6,-1)(4.7,-1)(4.8,-1)(4.9,-1)(5,-1)(5.1,-1)(5.2,-1)(5.3,-1)(5.4,-1)(5.5,-1)(5.6,-1)(5.7,-1)(5.8,-1)(5.9,-1)(6,-1)(6.1,-1)(6.2,-1)(6.3,-1)(6.4,-1)(6.5,-1)(6.6,-1)(6.7,-1)(6.8,-1)(6.9,-1)(7,-1)(7.1,-1)(7.2,-1)(7.3,-1)(7.4,-1)(7.5,-1)(7.6,-1)(7.7,-1)(7.8,-1)(7.9,-1)(8,-1)(8.1,-1)(8.2,-1)(8.3,-1)(8.4,-1)(8.5,-1)(8.6,-1)(8.7,-1)(8.8,-1)(8.9,-1)(9,-1)(9.1,-1)(9.2,-1)(9.3,-1)(9.4,-1)(9.5,-1)(9.6,-1)(9.7,-1)(9.8,-1)(9.9,-1)(10,-1)(10.1,-1)(10.2,-1)(10.3,-1)(10.4,-1)(10.5,-1)(10.6,-1)(10.7,-1)(10.8,-1)(10.9,-1)(11,-1)(11.1,-1)(11.2,-1)(11.3,-1)(11.4,-1)(11.5,-1)(11.6,-1)(11.7,-1)(11.8,-1)(11.9,-1)(12,-1)(12.1,-1)(12.2,-1)(12.3,-1)(12.4,-1)(12.5,-1)(12.6,-1)(12.7,-1)(12.8,-1)(12.9,-1)(13,-1)(13.1,-1)(13.2,-1)(13.3,-1)(13.4,-1)(13.5,-1)(13.6,-1)(13.7,-1)(13.8,-1)(13.9,-1)(14,-1)(14.1,-1)(14.2,-1)(14.3,-1)(14.4,-1)(14.5,-1)(14.6,-1)(14.7,-1)(14.8,-1)(14.9,-1)(15,-1)(15.1,-1)(15.2,-1)(15.3,-1)(15.4,-1)(15.5,-1)(15.6,-1)(15.7,-1)(15.8,-1)(15.9,-1)(16,-1)(16.1,-1)(16.2,-1)(16.3,-1)(16.4,-1)(16.5,-1)(16.6,-1)(16.7,-1)(16.8,-1)(16.9,-1)(17,-1)(17.1,-1)(17.2,-1)(17.3,-1)(17.4,-1)(17.5,-1)(17.6,-1)(17.7,-1)(17.8,-1)(17.9,-1)(18,-1)(18.1,-1)(18.2,-1)(18.3,-1)(18.4,-1)(18.5,-1)(18.6,-1)(18.7,-1)(18.8,-1)(18.9,-1)(19,-1)(19.1,-1)(19.2,-1)(19.3,-1)(19.4,-1)(19.5,-1)(19.6,-1)(19.7,-1)(19.8,-1)(19.9,-1)(20,-1)(20.1,-1)(20.2,-1)(20.3,-1)(20.4,-1)(20.5,-1)(20.6,-1)(20.7,-1)(20.8,-1)(20.9,-1)(21,-1)(21.1,-1)(21.2,-1)(21.3,-1)(21.4,-1)(21.5,-1)(21.6,-1)(21.7,-1)(21.8,-1)(21.9,-1)(22,-1)(22.1,-1)(22.2,-1)(22.3,-1)(22.4,-1)(22.5,-1)(22.6,-1)(22.7,-1)(22.8,-1)(22.9,-1)(23,-1)(23.1,-1)(23.2,-1)(23.3,-1)(23.4,-1)(23.5,-1)(23.6,-1)(23.7,-1)(23.8,-1)(23.9,-1)(24,-1)(24.1,-1)(24.2,-1)(24.3,-1)(24.4,-1)(24.5,-1)(24.6,-1)(24.7,-1)(24.8,-1)(24.9,-1)(25,-1)(25.1,-1)(25.2,-1)(25.3,-1)(25.4,-1)(25.5,-1)(25.6,-1)(25.7,-1)(25.8,-1)(25.9,-1)(26,-1)(26.1,-1)(26.2,-1)(26.3,-1)(26.4,-1)(26.5,-1)(26.6,-1)(26.7,-1)(26.8,-1)(26.9,-1)(27,-1)(27.1,-1)(27.2,-1)(27.3,-1)(27.4,-1)(27.5,-1)(27.6,-1)(27.7,-1)(27.8,-1)(27.9,-1)(28,-1)(28.1,-1)(28.2,-1)(28.3,-1)(28.4,-1)(28.5,-1)(28.6,-1)(28.7,-1)(28.8,-1)(28.9,-1)(29,-1)(29.1,-1)(29.2,-1)(29.3,-1)(29.4,-1)(29.5,-1)(29.6,-1)(29.7,-1)(29.8,-1)(29.9,-1)(30,-4)(30.1,-4)(30.2,-4)(30.3,-4)(30.4,-4)(30.5,-4)(30.6,-4)(30.7,-4)(30.8,-4)(30.9,-4)(31,-4)(31.1,-4)(31.2,-4)(31.3,-4)(31.4,-4)(31.5,-4)(31.6,-4)(31.7,-4)(31.8,-4)(31.9,-4)(32,-4)(32.1,-4)(32.2,-4)(32.3,-4)(32.4,-4)(32.5,-4)(32.6,-4)(32.7,-4)(32.8,-4)(32.9,-4)(33,-4)(33.1,-4)(33.2,-4)(33.3,-4)(33.4,-4)(33.5,-4)(33.6,-4)(33.7,-4)(33.8,-4)(33.9,-4)(34,-4)(34.1,-4)(34.2,-4)(34.3,-4)(34.4,-4)(34.5,-4)(34.6,-4)(34.7,-4)(34.8,-4)(34.9,-4)(35,-4)(35.1,-4)(35.2,-4)(35.3,-4)(35.4,-4)(35.5,-4)(35.6,-4)(35.7,-4)(35.8,-4)(35.9,-4)(36,-4)(36.1,-4)(36.2,-4)(36.3,-4)(36.4,-4)(36.5,-4)(36.6,-4)(36.7,-4)(36.8,-4)(36.9,-4)(37,-4)(37.1,-4)(37.2,-4)(37.3,-4)(37.4,-4)(37.5,-4)(37.6,-4)(37.7,-4)(37.8,-4)(37.9,-4)(38,-4)(38.1,-4)(38.2,-4)(38.3,-4)(38.4,-4)(38.5,-4)(38.6,-4)(38.7,-4)(38.8,-4)(38.9,-4)(39,-4)(39.1,-4)(39.2,-4)(39.3,-4)(39.4,-4)(39.5,-4)(39.6,-4)(39.7,-4)(39.8,-4)(39.9,-4)(40,-4)(40.1,-4)(40.2,-4)(40.3,-4)(40.4,-4)(40.5,-4)(40.6,-4)(40.7,-4)(40.8,-4)(40.9,-4)(41,-4)(41.1,-4)(41.2,-4)(41.3,-4)(41.4,-4)(41.5,-4)(41.6,-4)(41.7,-4)(41.8,-4)(41.9,-4)(42,-4)(42.1,-4)(42.2,-4)(42.3,-4)(42.4,-4)(42.5,-4)(42.6,-4)(42.7,-4)(42.8,-4)(42.9,-4)(43,-4)(43.1,-4)(43.2,-4)(43.3,-4)(43.4,-4)(43.5,-4)(43.6,-4)(43.7,-4)(43.8,-4)(43.9,-4)(44,-4)(44.1,-4)(44.2,-4)(44.3,-4)(44.4,-4)(44.5,-4)(44.6,-4)(44.7,-4)(44.8,-4)(44.9,-4)(45,-4)(45.1,-4)(45.2,-4)(45.3,-4)(45.4,-4)(45.5,-4)(45.6,-4)(45.7,-4)(45.8,-4)(45.9,-4)(46,-4)(46.1,-4)(46.2,-4)(46.3,-4)(46.4,-4)(46.5,-4)(46.6,-4)(46.7,-4)(46.8,-4)(46.9,-4)(47,-4)(47.1,-4)(47.2,-4)(47.3,-4)(47.4,-4)(47.5,-4)(47.6,-4)(47.7,-4)(47.8,-4)(47.9,-4)(48,-4)(48.1,-4)(48.2,-4)(48.3,-4)(48.4,-4)(48.5,-4)(48.6,-4)(48.7,-4)(48.8,-4)(48.9,-4)(49,-4)(49.1,-4)(49.2,-4)(49.3,-4)(49.4,-4)(49.5,-4)(49.6,-4)(49.7,-4)(49.8,-4)(49.9,-4)(50,-4)(50.1,-4)(50.2,-4)(50.3,-4)(50.4,-4)(50.5,-4)(50.6,-4)(50.7,-4)(50.8,-4)(50.9,-4)(51,-4)(51.1,-4)(51.2,-4)(51.3,-4)(51.4,-4)(51.5,-4)(51.6,-4)(51.7,-4)(51.8,-4)(51.9,-4)(52,-4)(52.1,-4)(52.2,-4)(52.3,-4)(52.4,-4)(52.5,-4)(52.6,-4)(52.7,-4)(52.8,-4)(52.9,-4)(53,-4)(53.1,-4)(53.2,-4)(53.3,-4)(53.4,-4)(53.5,-4)(53.6,-4)(53.7,-4)(53.8,-4)(53.9,-4)(54,-4)(54.1,-4)(54.2,-4)(54.3,-4)(54.4,-4)(54.5,-4)(54.6,-4)(54.7,-4)(54.8,-4)(54.9,-4)(55,-4)(55.1,-4)(55.2,-4)(55.3,-4)(55.4,-4)(55.5,-4)(55.6,-4)(55.7,-4)(55.8,-4)(55.9,-4)(56,-4)(56.1,-4)(56.2,-4)(56.3,-4)(56.4,-4)(56.5,-4)(56.6,-4)(56.7,-4)(56.8,-4)(56.9,-4)(57,-4)(57.1,-4)(57.2,-4)(57.3,-4)(57.4,-4)(57.5,-4)(57.6,-4)(57.7,-4)(57.8,-4)(57.9,-4)(58,-4)(58.1,-4)(58.2,-4)(58.3,-4)(58.4,-4)(58.5,-4)(58.6,-4)(58.7,-4)(58.8,-4)(58.9,-4)(59,-4)(59.1,-4)(59.2,-4)(59.3,-4)(59.4,-4)(59.5,-4)(59.6,-4)(59.7,-4)(59.8,-4)(59.9,-4)(60,-4) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,-2)(0.1,-2)(0.2,-2)(0.3,-2)(0.4,-2)(0.5,-2)(0.6,-2)(0.7,-2)(0.8,-2)(0.9,-2)(1,-2)(1.1,-2)(1.2,-2)(1.3,-2)(1.4,-2)(1.5,-2)(1.6,-2)(1.7,-2)(1.8,-2)(1.9,-2)(2,-2)(2.1,-2)(2.2,-2)(2.3,-2)(2.4,-2)(2.5,-2)(2.6,-2)(2.7,-2)(2.8,-2)(2.9,-2)(3,-2)(3.1,-2)(3.2,-2)(3.3,-2)(3.4,-2)(3.5,-2)(3.6,-2)(3.7,-2)(3.8,-2)(3.9,-2)(4,-2)(4.1,-2)(4.2,-2)(4.3,-2)(4.4,-2)(4.5,-2)(4.6,-2)(4.7,-2)(4.8,-2)(4.9,-2)(5,-2)(5.1,-2)(5.2,-2)(5.3,-2)(5.4,-2)(5.5,-2)(5.6,-2)(5.7,-2)(5.8,-2)(5.9,-2)(6,-2)(6.1,-2)(6.2,-2)(6.3,-2)(6.4,-2)(6.5,-2)(6.6,-2)(6.7,-2)(6.8,-2)(6.9,-2)(7,-2)(7.1,-2)(7.2,-2)(7.3,-2)(7.4,-2)(7.5,-2)(7.6,-2)(7.7,-2)(7.8,-2)(7.9,-2)(8,-2)(8.1,-2)(8.2,-2)(8.3,-2)(8.4,-2)(8.5,-2)(8.6,-2)(8.7,-2)(8.8,-2)(8.9,-2)(9,-2)(9.1,-2)(9.2,-2)(9.3,-2)(9.4,-2)(9.5,-2)(9.6,-2)(9.7,-2)(9.8,-2)(9.9,-2)(10,-2)(10.1,-2)(10.2,-2)(10.3,-2)(10.4,-2)(10.5,-2)(10.6,-2)(10.7,-2)(10.8,-2)(10.9,-2)(11,-2)(11.1,-2)(11.2,-2)(11.3,-2)(11.4,-2)(11.5,-2)(11.6,-2)(11.7,-2)(11.8,-2)(11.9,-2)(12,-2)(12.1,-2)(12.2,-2)(12.3,-2)(12.4,-2)(12.5,-2)(12.6,-2)(12.7,-2)(12.8,-2)(12.9,-2)(13,-2)(13.1,-2)(13.2,-2)(13.3,-2)(13.4,-2)(13.5,-2)(13.6,-2)(13.7,-2)(13.8,-2)(13.9,-2)(14,-2)(14.1,-2)(14.2,-2)(14.3,-2)(14.4,-2)(14.5,-2)(14.6,-2)(14.7,-2)(14.8,-2)(14.9,-2)(15,-2)(15.1,-2)(15.2,-2)(15.3,-2)(15.4,-2)(15.5,-2)(15.6,-2)(15.7,-2)(15.8,-2)(15.9,-2)(16,-2)(16.1,-2)(16.2,-2)(16.3,-2)(16.4,-2)(16.5,-2)(16.6,-2)(16.7,-2)(16.8,-2)(16.9,-2)(17,-2)(17.1,-2)(17.2,-2)(17.3,-2)(17.4,-2)(17.5,-2)(17.6,-2)(17.7,-2)(17.8,-2)(17.9,-2)(18,-2)(18.1,-2)(18.2,-2)(18.3,-2)(18.4,-2)(18.5,-2)(18.6,-2)(18.7,-2)(18.8,-2)(18.9,-2)(19,-2)(19.1,-2)(19.2,-2)(19.3,-2)(19.4,-2)(19.5,-2)(19.6,-2)(19.7,-2)(19.8,-2)(19.9,-2)(20,-2)(20.1,-2)(20.2,-2)(20.3,-2)(20.4,-2)(20.5,-2)(20.6,-2)(20.7,-2)(20.8,-2)(20.9,-2)(21,-2)(21.1,-2)(21.2,-2)(21.3,-2)(21.4,-2)(21.5,-2)(21.6,-2)(21.7,-2)(21.8,-2)(21.9,-2)(22,-2)(22.1,-2)(22.2,-2)(22.3,-2)(22.4,-2)(22.5,-2)(22.6,-2)(22.7,-2)(22.8,-2)(22.9,-2)(23,-2)(23.1,-2)(23.2,-2)(23.3,-2)(23.4,-2)(23.5,-2)(23.6,-2)(23.7,-2)(23.8,-2)(23.9,-2)(24,-2)(24.1,-2)(24.2,-2)(24.3,-2)(24.4,-2)(24.5,-2)(24.6,-2)(24.7,-2)(24.8,-2)(24.9,-2)(25,-2)(25.1,-2)(25.2,-2)(25.3,-2)(25.4,-2)(25.5,-2)(25.6,-2)(25.7,-2)(25.8,-2)(25.9,-2)(26,-2)(26.1,-2)(26.2,-2)(26.3,-2)(26.4,-2)(26.5,-2)(26.6,-2)(26.7,-2)(26.8,-2)(26.9,-2)(27,-2)(27.1,-2)(27.2,-2)(27.3,-2)(27.4,-2)(27.5,-2)(27.6,-2)(27.7,-2)(27.8,-2)(27.9,-2)(28,-2)(28.1,-2)(28.2,-2)(28.3,-2)(28.4,-2)(28.5,-2)(28.6,-2)(28.7,-2)(28.8,-2)(28.9,-2)(29,-2)(29.1,-2)(29.2,-2)(29.3,-2)(29.4,-2)(29.5,-2)(29.6,-2)(29.7,-2)(29.8,-2)(29.9,-2)(30,-6)(30.1,-6)(30.2,-6)(30.3,-6)(30.4,-6)(30.5,-6)(30.6,-6)(30.7,-6)(30.8,-6)(30.9,-6)(31,-6)(31.1,-6)(31.2,-6)(31.3,-6)(31.4,-6)(31.5,-6)(31.6,-6)(31.7,-6)(31.8,-6)(31.9,-6)(32,-6)(32.1,-6)(32.2,-6)(32.3,-6)(32.4,-6)(32.5,-6)(32.6,-6)(32.7,-6)(32.8,-6)(32.9,-6)(33,-6)(33.1,-6)(33.2,-6)(33.3,-6)(33.4,-6)(33.5,-6)(33.6,-6)(33.7,-6)(33.8,-6)(33.9,-6)(34,-6)(34.1,-6)(34.2,-6)(34.3,-6)(34.4,-6)(34.5,-6)(34.6,-6)(34.7,-6)(34.8,-6)(34.9,-6)(35,-6)(35.1,-6)(35.2,-6)(35.3,-6)(35.4,-6)(35.5,-6)(35.6,-6)(35.7,-6)(35.8,-6)(35.9,-6)(36,-6)(36.1,-6)(36.2,-6)(36.3,-6)(36.4,-6)(36.5,-6)(36.6,-6)(36.7,-6)(36.8,-6)(36.9,-6)(37,-6)(37.1,-6)(37.2,-6)(37.3,-6)(37.4,-6)(37.5,-6)(37.6,-6)(37.7,-6)(37.8,-6)(37.9,-6)(38,-6)(38.1,-6)(38.2,-6)(38.3,-6)(38.4,-6)(38.5,-6)(38.6,-6)(38.7,-6)(38.8,-6)(38.9,-6)(39,-6)(39.1,-6)(39.2,-6)(39.3,-6)(39.4,-6)(39.5,-6)(39.6,-6)(39.7,-6)(39.8,-6)(39.9,-6)(40,-6)(40.1,-6)(40.2,-6)(40.3,-6)(40.4,-6)(40.5,-6)(40.6,-6)(40.7,-6)(40.8,-6)(40.9,-6)(41,-6)(41.1,-6)(41.2,-6)(41.3,-6)(41.4,-6)(41.5,-6)(41.6,-6)(41.7,-6)(41.8,-6)(41.9,-6)(42,-6)(42.1,-6)(42.2,-6)(42.3,-6)(42.4,-6)(42.5,-6)(42.6,-6)(42.7,-6)(42.8,-6)(42.9,-6)(43,-6)(43.1,-6)(43.2,-6)(43.3,-6)(43.4,-6)(43.5,-6)(43.6,-6)(43.7,-6)(43.8,-6)(43.9,-6)(44,-6)(44.1,-6)(44.2,-6)(44.3,-6)(44.4,-6)(44.5,-6)(44.6,-6)(44.7,-6)(44.8,-6)(44.9,-6)(45,-6)(45.1,-6)(45.2,-6)(45.3,-6)(45.4,-6)(45.5,-6)(45.6,-6)(45.7,-6)(45.8,-6)(45.9,-6)(46,-6)(46.1,-6)(46.2,-6)(46.3,-6)(46.4,-6)(46.5,-6)(46.6,-6)(46.7,-6)(46.8,-6)(46.9,-6)(47,-6)(47.1,-6)(47.2,-6)(47.3,-6)(47.4,-6)(47.5,-6)(47.6,-6)(47.7,-6)(47.8,-6)(47.9,-6)(48,-6)(48.1,-6)(48.2,-6)(48.3,-6)(48.4,-6)(48.5,-6)(48.6,-6)(48.7,-6)(48.8,-6)(48.9,-6)(49,-6)(49.1,-6)(49.2,-6)(49.3,-6)(49.4,-6)(49.5,-6)(49.6,-6)(49.7,-6)(49.8,-6)(49.9,-6)(50,-6)(50.1,-6)(50.2,-6)(50.3,-6)(50.4,-6)(50.5,-6)(50.6,-6)(50.7,-6)(50.8,-6)(50.9,-6)(51,-6)(51.1,-6)(51.2,-6)(51.3,-6)(51.4,-6)(51.5,-6)(51.6,-6)(51.7,-6)(51.8,-6)(51.9,-6)(52,-6)(52.1,-6)(52.2,-6)(52.3,-6)(52.4,-6)(52.5,-6)(52.6,-6)(52.7,-6)(52.8,-6)(52.9,-6)(53,-6)(53.1,-6)(53.2,-6)(53.3,-6)(53.4,-6)(53.5,-6)(53.6,-6)(53.7,-6)(53.8,-6)(53.9,-6)(54,-6)(54.1,-6)(54.2,-6)(54.3,-6)(54.4,-6)(54.5,-6)(54.6,-6)(54.7,-6)(54.8,-6)(54.9,-6)(55,-6)(55.1,-6)(55.2,-6)(55.3,-6)(55.4,-6)(55.5,-6)(55.6,-6)(55.7,-6)(55.8,-6)(55.9,-6)(56,-6)(56.1,-6)(56.2,-6)(56.3,-6)(56.4,-6)(56.5,-6)(56.6,-6)(56.7,-6)(56.8,-6)(56.9,-6)(57,-6)(57.1,-6)(57.2,-6)(57.3,-6)(57.4,-6)(57.5,-6)(57.6,-6)(57.7,-6)(57.8,-6)(57.9,-6)(58,-6)(58.1,-6)(58.2,-6)(58.3,-6)(58.4,-6)(58.5,-6)(58.6,-6)(58.7,-6)(58.8,-6)(58.9,-6)(59,-6)(59.1,-6)(59.2,-6)(59.3,-6)(59.4,-6)(59.5,-6)(59.6,-6)(59.7,-6)(59.8,-6)(59.9,-6)(60,-6) 
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,-3)(0.1,-3)(0.2,-3)(0.3,-3)(0.4,-3)(0.5,-3)(0.6,-3)(0.7,-3)(0.8,-3)(0.9,-3)(1,-3)(1.1,-3)(1.2,-3)(1.3,-3)(1.4,-3)(1.5,-3)(1.6,-3)(1.7,-3)(1.8,-3)(1.9,-3)(2,-3)(2.1,-3)(2.2,-3)(2.3,-3)(2.4,-3)(2.5,-3)(2.6,-3)(2.7,-3)(2.8,-3)(2.9,-3)(3,-3)(3.1,-3)(3.2,-3)(3.3,-3)(3.4,-3)(3.5,-3)(3.6,-3)(3.7,-3)(3.8,-3)(3.9,-3)(4,-3)(4.1,-3)(4.2,-3)(4.3,-3)(4.4,-3)(4.5,-3)(4.6,-3)(4.7,-3)(4.8,-3)(4.9,-3)(5,-3)(5.1,-3)(5.2,-3)(5.3,-3)(5.4,-3)(5.5,-3)(5.6,-3)(5.7,-3)(5.8,-3)(5.9,-3)(6,-3)(6.1,-3)(6.2,-3)(6.3,-3)(6.4,-3)(6.5,-3)(6.6,-3)(6.7,-3)(6.8,-3)(6.9,-3)(7,-3)(7.1,-3)(7.2,-3)(7.3,-3)(7.4,-3)(7.5,-3)(7.6,-3)(7.7,-3)(7.8,-3)(7.9,-3)(8,-3)(8.1,-3)(8.2,-3)(8.3,-3)(8.4,-3)(8.5,-3)(8.6,-3)(8.7,-3)(8.8,-3)(8.9,-3)(9,-3)(9.1,-3)(9.2,-3)(9.3,-3)(9.4,-3)(9.5,-3)(9.6,-3)(9.7,-3)(9.8,-3)(9.9,-3)(10,-3)(10.1,-3)(10.2,-3)(10.3,-3)(10.4,-3)(10.5,-3)(10.6,-3)(10.7,-3)(10.8,-3)(10.9,-3)(11,-3)(11.1,-3)(11.2,-3)(11.3,-3)(11.4,-3)(11.5,-3)(11.6,-3)(11.7,-3)(11.8,-3)(11.9,-3)(12,-3)(12.1,-3)(12.2,-3)(12.3,-3)(12.4,-3)(12.5,-3)(12.6,-3)(12.7,-3)(12.8,-3)(12.9,-3)(13,-3)(13.1,-3)(13.2,-3)(13.3,-3)(13.4,-3)(13.5,-3)(13.6,-3)(13.7,-3)(13.8,-3)(13.9,-3)(14,-3)(14.1,-3)(14.2,-3)(14.3,-3)(14.4,-3)(14.5,-3)(14.6,-3)(14.7,-3)(14.8,-3)(14.9,-3)(15,-3)(15.1,-3)(15.2,-3)(15.3,-3)(15.4,-3)(15.5,-3)(15.6,-3)(15.7,-3)(15.8,-3)(15.9,-3)(16,-3)(16.1,-3)(16.2,-3)(16.3,-3)(16.4,-3)(16.5,-3)(16.6,-3)(16.7,-3)(16.8,-3)(16.9,-3)(17,-3)(17.1,-3)(17.2,-3)(17.3,-3)(17.4,-3)(17.5,-3)(17.6,-3)(17.7,-3)(17.8,-3)(17.9,-3)(18,-3)(18.1,-3)(18.2,-3)(18.3,-3)(18.4,-3)(18.5,-3)(18.6,-3)(18.7,-3)(18.8,-3)(18.9,-3)(19,-3)(19.1,-3)(19.2,-3)(19.3,-3)(19.4,-3)(19.5,-3)(19.6,-3)(19.7,-3)(19.8,-3)(19.9,-3)(20,-3)(20.1,-3)(20.2,-3)(20.3,-3)(20.4,-3)(20.5,-3)(20.6,-3)(20.7,-3)(20.8,-3)(20.9,-3)(21,-3)(21.1,-3)(21.2,-3)(21.3,-3)(21.4,-3)(21.5,-3)(21.6,-3)(21.7,-3)(21.8,-3)(21.9,-3)(22,-3)(22.1,-3)(22.2,-3)(22.3,-3)(22.4,-3)(22.5,-3)(22.6,-3)(22.7,-3)(22.8,-3)(22.9,-3)(23,-3)(23.1,-3)(23.2,-3)(23.3,-3)(23.4,-3)(23.5,-3)(23.6,-3)(23.7,-3)(23.8,-3)(23.9,-3)(24,-3)(24.1,-3)(24.2,-3)(24.3,-3)(24.4,-3)(24.5,-3)(24.6,-3)(24.7,-3)(24.8,-3)(24.9,-3)(25,-3)(25.1,-3)(25.2,-3)(25.3,-3)(25.4,-3)(25.5,-3)(25.6,-3)(25.7,-3)(25.8,-3)(25.9,-3)(26,-3)(26.1,-3)(26.2,-3)(26.3,-3)(26.4,-3)(26.5,-3)(26.6,-3)(26.7,-3)(26.8,-3)(26.9,-3)(27,-3)(27.1,-3)(27.2,-3)(27.3,-3)(27.4,-3)(27.5,-3)(27.6,-3)(27.7,-3)(27.8,-3)(27.9,-3)(28,-3)(28.1,-3)(28.2,-3)(28.3,-3)(28.4,-3)(28.5,-3)(28.6,-3)(28.7,-3)(28.8,-3)(28.9,-3)(29,-3)(29.1,-3)(29.2,-3)(29.3,-3)(29.4,-3)(29.5,-3)(29.6,-3)(29.7,-3)(29.8,-3)(29.9,-3)(30,-8)(30.1,-8)(30.2,-8)(30.3,-8)(30.4,-8)(30.5,-8)(30.6,-8)(30.7,-8)(30.8,-8)(30.9,-8)(31,-8)(31.1,-8)(31.2,-8)(31.3,-8)(31.4,-8)(31.5,-8)(31.6,-8)(31.7,-8)(31.8,-8)(31.9,-8)(32,-8)(32.1,-8)(32.2,-8)(32.3,-8)(32.4,-8)(32.5,-8)(32.6,-8)(32.7,-8)(32.8,-8)(32.9,-8)(33,-8)(33.1,-8)(33.2,-8)(33.3,-8)(33.4,-8)(33.5,-8)(33.6,-8)(33.7,-8)(33.8,-8)(33.9,-8)(34,-8)(34.1,-8)(34.2,-8)(34.3,-8)(34.4,-8)(34.5,-8)(34.6,-8)(34.7,-8)(34.8,-8)(34.9,-8)(35,-8)(35.1,-8)(35.2,-8)(35.3,-8)(35.4,-8)(35.5,-8)(35.6,-8)(35.7,-8)(35.8,-8)(35.9,-8)(36,-8)(36.1,-8)(36.2,-8)(36.3,-8)(36.4,-8)(36.5,-8)(36.6,-8)(36.7,-8)(36.8,-8)(36.9,-8)(37,-8)(37.1,-8)(37.2,-8)(37.3,-8)(37.4,-8)(37.5,-8)(37.6,-8)(37.7,-8)(37.8,-8)(37.9,-8)(38,-8)(38.1,-8)(38.2,-8)(38.3,-8)(38.4,-8)(38.5,-8)(38.6,-8)(38.7,-8)(38.8,-8)(38.9,-8)(39,-8)(39.1,-8)(39.2,-8)(39.3,-8)(39.4,-8)(39.5,-8)(39.6,-8)(39.7,-8)(39.8,-8)(39.9,-8)(40,-8)(40.1,-8)(40.2,-8)(40.3,-8)(40.4,-8)(40.5,-8)(40.6,-8)(40.7,-8)(40.8,-8)(40.9,-8)(41,-8)(41.1,-8)(41.2,-8)(41.3,-8)(41.4,-8)(41.5,-8)(41.6,-8)(41.7,-8)(41.8,-8)(41.9,-8)(42,-8)(42.1,-8)(42.2,-8)(42.3,-8)(42.4,-8)(42.5,-8)(42.6,-8)(42.7,-8)(42.8,-8)(42.9,-8)(43,-8)(43.1,-8)(43.2,-8)(43.3,-8)(43.4,-8)(43.5,-8)(43.6,-8)(43.7,-8)(43.8,-8)(43.9,-8)(44,-8)(44.1,-8)(44.2,-8)(44.3,-8)(44.4,-8)(44.5,-8)(44.6,-8)(44.7,-8)(44.8,-8)(44.9,-8)(45,-8)(45.1,-8)(45.2,-8)(45.3,-8)(45.4,-8)(45.5,-8)(45.6,-8)(45.7,-8)(45.8,-8)(45.9,-8)(46,-8)(46.1,-8)(46.2,-8)(46.3,-8)(46.4,-8)(46.5,-8)(46.6,-8)(46.7,-8)(46.8,-8)(46.9,-8)(47,-8)(47.1,-8)(47.2,-8)(47.3,-8)(47.4,-8)(47.5,-8)(47.6,-8)(47.7,-8)(47.8,-8)(47.9,-8)(48,-8)(48.1,-8)(48.2,-8)(48.3,-8)(48.4,-8)(48.5,-8)(48.6,-8)(48.7,-8)(48.8,-8)(48.9,-8)(49,-8)(49.1,-8)(49.2,-8)(49.3,-8)(49.4,-8)(49.5,-8)(49.6,-8)(49.7,-8)(49.8,-8)(49.9,-8)(50,-8)(50.1,-8)(50.2,-8)(50.3,-8)(50.4,-8)(50.5,-8)(50.6,-8)(50.7,-8)(50.8,-8)(50.9,-8)(51,-8)(51.1,-8)(51.2,-8)(51.3,-8)(51.4,-8)(51.5,-8)(51.6,-8)(51.7,-8)(51.8,-8)(51.9,-8)(52,-8)(52.1,-8)(52.2,-8)(52.3,-8)(52.4,-8)(52.5,-8)(52.6,-8)(52.7,-8)(52.8,-8)(52.9,-8)(53,-8)(53.1,-8)(53.2,-8)(53.3,-8)(53.4,-8)(53.5,-8)(53.6,-8)(53.7,-8)(53.8,-8)(53.9,-8)(54,-8)(54.1,-8)(54.2,-8)(54.3,-8)(54.4,-8)(54.5,-8)(54.6,-8)(54.7,-8)(54.8,-8)(54.9,-8)(55,-8)(55.1,-8)(55.2,-8)(55.3,-8)(55.4,-8)(55.5,-8)(55.6,-8)(55.7,-8)(55.8,-8)(55.9,-8)(56,-8)(56.1,-8)(56.2,-8)(56.3,-8)(56.4,-8)(56.5,-8)(56.6,-8)(56.7,-8)(56.8,-8)(56.9,-8)(57,-8)(57.1,-8)(57.2,-8)(57.3,-8)(57.4,-8)(57.5,-8)(57.6,-8)(57.7,-8)(57.8,-8)(57.9,-8)(58,-8)(58.1,-8)(58.2,-8)(58.3,-8)(58.4,-8)(58.5,-8)(58.6,-8)(58.7,-8)(58.8,-8)(58.9,-8)(59,-8)(59.1,-8)(59.2,-8)(59.3,-8)(59.4,-8)(59.5,-8)(59.6,-8)(59.7,-8)(59.8,-8)(59.9,-8)(60,-8) 
};
\addplot [
color=mycolor2,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,-4)(0.1,-4)(0.2,-4)(0.3,-4)(0.4,-4)(0.5,-4)(0.6,-4)(0.7,-4)(0.8,-4)(0.9,-4)(1,-4)(1.1,-4)(1.2,-4)(1.3,-4)(1.4,-4)(1.5,-4)(1.6,-4)(1.7,-4)(1.8,-4)(1.9,-4)(2,-4)(2.1,-4)(2.2,-4)(2.3,-4)(2.4,-4)(2.5,-4)(2.6,-4)(2.7,-4)(2.8,-4)(2.9,-4)(3,-4)(3.1,-4)(3.2,-4)(3.3,-4)(3.4,-4)(3.5,-4)(3.6,-4)(3.7,-4)(3.8,-4)(3.9,-4)(4,-4)(4.1,-4)(4.2,-4)(4.3,-4)(4.4,-4)(4.5,-4)(4.6,-4)(4.7,-4)(4.8,-4)(4.9,-4)(5,-4)(5.1,-4)(5.2,-4)(5.3,-4)(5.4,-4)(5.5,-4)(5.6,-4)(5.7,-4)(5.8,-4)(5.9,-4)(6,-4)(6.1,-4)(6.2,-4)(6.3,-4)(6.4,-4)(6.5,-4)(6.6,-4)(6.7,-4)(6.8,-4)(6.9,-4)(7,-4)(7.1,-4)(7.2,-4)(7.3,-4)(7.4,-4)(7.5,-4)(7.6,-4)(7.7,-4)(7.8,-4)(7.9,-4)(8,-4)(8.1,-4)(8.2,-4)(8.3,-4)(8.4,-4)(8.5,-4)(8.6,-4)(8.7,-4)(8.8,-4)(8.9,-4)(9,-4)(9.1,-4)(9.2,-4)(9.3,-4)(9.4,-4)(9.5,-4)(9.6,-4)(9.7,-4)(9.8,-4)(9.9,-4)(10,-4)(10.1,-4)(10.2,-4)(10.3,-4)(10.4,-4)(10.5,-4)(10.6,-4)(10.7,-4)(10.8,-4)(10.9,-4)(11,-4)(11.1,-4)(11.2,-4)(11.3,-4)(11.4,-4)(11.5,-4)(11.6,-4)(11.7,-4)(11.8,-4)(11.9,-4)(12,-4)(12.1,-4)(12.2,-4)(12.3,-4)(12.4,-4)(12.5,-4)(12.6,-4)(12.7,-4)(12.8,-4)(12.9,-4)(13,-4)(13.1,-4)(13.2,-4)(13.3,-4)(13.4,-4)(13.5,-4)(13.6,-4)(13.7,-4)(13.8,-4)(13.9,-4)(14,-4)(14.1,-4)(14.2,-4)(14.3,-4)(14.4,-4)(14.5,-4)(14.6,-4)(14.7,-4)(14.8,-4)(14.9,-4)(15,-4)(15.1,-4)(15.2,-4)(15.3,-4)(15.4,-4)(15.5,-4)(15.6,-4)(15.7,-4)(15.8,-4)(15.9,-4)(16,-4)(16.1,-4)(16.2,-4)(16.3,-4)(16.4,-4)(16.5,-4)(16.6,-4)(16.7,-4)(16.8,-4)(16.9,-4)(17,-4)(17.1,-4)(17.2,-4)(17.3,-4)(17.4,-4)(17.5,-4)(17.6,-4)(17.7,-4)(17.8,-4)(17.9,-4)(18,-4)(18.1,-4)(18.2,-4)(18.3,-4)(18.4,-4)(18.5,-4)(18.6,-4)(18.7,-4)(18.8,-4)(18.9,-4)(19,-4)(19.1,-4)(19.2,-4)(19.3,-4)(19.4,-4)(19.5,-4)(19.6,-4)(19.7,-4)(19.8,-4)(19.9,-4)(20,-4)(20.1,-4)(20.2,-4)(20.3,-4)(20.4,-4)(20.5,-4)(20.6,-4)(20.7,-4)(20.8,-4)(20.9,-4)(21,-4)(21.1,-4)(21.2,-4)(21.3,-4)(21.4,-4)(21.5,-4)(21.6,-4)(21.7,-4)(21.8,-4)(21.9,-4)(22,-4)(22.1,-4)(22.2,-4)(22.3,-4)(22.4,-4)(22.5,-4)(22.6,-4)(22.7,-4)(22.8,-4)(22.9,-4)(23,-4)(23.1,-4)(23.2,-4)(23.3,-4)(23.4,-4)(23.5,-4)(23.6,-4)(23.7,-4)(23.8,-4)(23.9,-4)(24,-4)(24.1,-4)(24.2,-4)(24.3,-4)(24.4,-4)(24.5,-4)(24.6,-4)(24.7,-4)(24.8,-4)(24.9,-4)(25,-4)(25.1,-4)(25.2,-4)(25.3,-4)(25.4,-4)(25.5,-4)(25.6,-4)(25.7,-4)(25.8,-4)(25.9,-4)(26,-4)(26.1,-4)(26.2,-4)(26.3,-4)(26.4,-4)(26.5,-4)(26.6,-4)(26.7,-4)(26.8,-4)(26.9,-4)(27,-4)(27.1,-4)(27.2,-4)(27.3,-4)(27.4,-4)(27.5,-4)(27.6,-4)(27.7,-4)(27.8,-4)(27.9,-4)(28,-4)(28.1,-4)(28.2,-4)(28.3,-4)(28.4,-4)(28.5,-4)(28.6,-4)(28.7,-4)(28.8,-4)(28.9,-4)(29,-4)(29.1,-4)(29.2,-4)(29.3,-4)(29.4,-4)(29.5,-4)(29.6,-4)(29.7,-4)(29.8,-4)(29.9,-4)(30,-10)(30.1,-10)(30.2,-10)(30.3,-10)(30.4,-10)(30.5,-10)(30.6,-10)(30.7,-10)(30.8,-10)(30.9,-10)(31,-10)(31.1,-10)(31.2,-10)(31.3,-10)(31.4,-10)(31.5,-10)(31.6,-10)(31.7,-10)(31.8,-10)(31.9,-10)(32,-10)(32.1,-10)(32.2,-10)(32.3,-10)(32.4,-10)(32.5,-10)(32.6,-10)(32.7,-10)(32.8,-10)(32.9,-10)(33,-10)(33.1,-10)(33.2,-10)(33.3,-10)(33.4,-10)(33.5,-10)(33.6,-10)(33.7,-10)(33.8,-10)(33.9,-10)(34,-10)(34.1,-10)(34.2,-10)(34.3,-10)(34.4,-10)(34.5,-10)(34.6,-10)(34.7,-10)(34.8,-10)(34.9,-10)(35,-10)(35.1,-10)(35.2,-10)(35.3,-10)(35.4,-10)(35.5,-10)(35.6,-10)(35.7,-10)(35.8,-10)(35.9,-10)(36,-10)(36.1,-10)(36.2,-10)(36.3,-10)(36.4,-10)(36.5,-10)(36.6,-10)(36.7,-10)(36.8,-10)(36.9,-10)(37,-10)(37.1,-10)(37.2,-10)(37.3,-10)(37.4,-10)(37.5,-10)(37.6,-10)(37.7,-10)(37.8,-10)(37.9,-10)(38,-10)(38.1,-10)(38.2,-10)(38.3,-10)(38.4,-10)(38.5,-10)(38.6,-10)(38.7,-10)(38.8,-10)(38.9,-10)(39,-10)(39.1,-10)(39.2,-10)(39.3,-10)(39.4,-10)(39.5,-10)(39.6,-10)(39.7,-10)(39.8,-10)(39.9,-10)(40,-10)(40.1,-10)(40.2,-10)(40.3,-10)(40.4,-10)(40.5,-10)(40.6,-10)(40.7,-10)(40.8,-10)(40.9,-10)(41,-10)(41.1,-10)(41.2,-10)(41.3,-10)(41.4,-10)(41.5,-10)(41.6,-10)(41.7,-10)(41.8,-10)(41.9,-10)(42,-10)(42.1,-10)(42.2,-10)(42.3,-10)(42.4,-10)(42.5,-10)(42.6,-10)(42.7,-10)(42.8,-10)(42.9,-10)(43,-10)(43.1,-10)(43.2,-10)(43.3,-10)(43.4,-10)(43.5,-10)(43.6,-10)(43.7,-10)(43.8,-10)(43.9,-10)(44,-10)(44.1,-10)(44.2,-10)(44.3,-10)(44.4,-10)(44.5,-10)(44.6,-10)(44.7,-10)(44.8,-10)(44.9,-10)(45,-10)(45.1,-10)(45.2,-10)(45.3,-10)(45.4,-10)(45.5,-10)(45.6,-10)(45.7,-10)(45.8,-10)(45.9,-10)(46,-10)(46.1,-10)(46.2,-10)(46.3,-10)(46.4,-10)(46.5,-10)(46.6,-10)(46.7,-10)(46.8,-10)(46.9,-10)(47,-10)(47.1,-10)(47.2,-10)(47.3,-10)(47.4,-10)(47.5,-10)(47.6,-10)(47.7,-10)(47.8,-10)(47.9,-10)(48,-10)(48.1,-10)(48.2,-10)(48.3,-10)(48.4,-10)(48.5,-10)(48.6,-10)(48.7,-10)(48.8,-10)(48.9,-10)(49,-10)(49.1,-10)(49.2,-10)(49.3,-10)(49.4,-10)(49.5,-10)(49.6,-10)(49.7,-10)(49.8,-10)(49.9,-10)(50,-10)(50.1,-10)(50.2,-10)(50.3,-10)(50.4,-10)(50.5,-10)(50.6,-10)(50.7,-10)(50.8,-10)(50.9,-10)(51,-10)(51.1,-10)(51.2,-10)(51.3,-10)(51.4,-10)(51.5,-10)(51.6,-10)(51.7,-10)(51.8,-10)(51.9,-10)(52,-10)(52.1,-10)(52.2,-10)(52.3,-10)(52.4,-10)(52.5,-10)(52.6,-10)(52.7,-10)(52.8,-10)(52.9,-10)(53,-10)(53.1,-10)(53.2,-10)(53.3,-10)(53.4,-10)(53.5,-10)(53.6,-10)(53.7,-10)(53.8,-10)(53.9,-10)(54,-10)(54.1,-10)(54.2,-10)(54.3,-10)(54.4,-10)(54.5,-10)(54.6,-10)(54.7,-10)(54.8,-10)(54.9,-10)(55,-10)(55.1,-10)(55.2,-10)(55.3,-10)(55.4,-10)(55.5,-10)(55.6,-10)(55.7,-10)(55.8,-10)(55.9,-10)(56,-10)(56.1,-10)(56.2,-10)(56.3,-10)(56.4,-10)(56.5,-10)(56.6,-10)(56.7,-10)(56.8,-10)(56.9,-10)(57,-10)(57.1,-10)(57.2,-10)(57.3,-10)(57.4,-10)(57.5,-10)(57.6,-10)(57.7,-10)(57.8,-10)(57.9,-10)(58,-10)(58.1,-10)(58.2,-10)(58.3,-10)(58.4,-10)(58.5,-10)(58.6,-10)(58.7,-10)(58.8,-10)(58.9,-10)(59,-10)(59.1,-10)(59.2,-10)(59.3,-10)(59.4,-10)(59.5,-10)(59.6,-10)(59.7,-10)(59.8,-10)(59.9,-10)(60,-10) 
};
\end{axis}
\end{tikzpicture}%

==> figures/sim_platoon_w.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}
\definecolor{mycolor2}{rgb}{0.75,0,0.75}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=60,
xmajorgrids,
ymin=-55, ymax=55,
ylabel={$w_k(t)$},
ymajorgrids]
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.1,0)(0.2,0)(0.3,0)(0.4,0)(0.5,0)(0.6,0)(0.7,0)(0.8,0)(0.9,0)(1,0)(1.1,0)(1.2,0)(1.3,0)(1.4,0)(1.5,0)(1.6,0)(1.7,0)(1.8,0)(1.9,0)(2,0)(2.1,0)(2.2,0)(2.3,0)(2.4,0)(2.5,0)(2.6,0)(2.7,0)(2.8,0)(2.9,0)(3,0)(3.1,0)(3.2,0)(3.3,0)(3.4,0)(3.5,0)(3.6,0)(3.7,0)(3.8,0)(3.9,0)(4,0)(4.1,0)(4.2,0)(4.3,0)(4.4,0)(4.5,0)(4.6,0)(4.7,0)(4.8,0)(4.9,0)(5,0)(5.1,0)(5.2,0)(5.3,0)(5.4,0)(5.5,0)(5.6,0)(5.7,0)(5.8,0)(5.9,0)(6,0)(6.1,0)(6.2,0)(6.3,0)(6.4,0)(6.5,0)(6.6,0)(6.7,0)(6.8,0)(6.9,0)(7,0)(7.1,0)(7.2,0)(7.3,0)(7.4,0)(7.5,0)(7.6,0)(7.7,0)(7.8,0)(7.9,0)(8,0)(8.1,0)(8.2,0)(8.3,0)(8.4,0)(8.5,0)(8.6,0)(8.7,0)(8.8,0)(8.9,0)(9,0)(9.1,0)(9.2,0)(9.3,0)(9.4,0)(9.5,0)(9.6,0)(9.7,0)(9.8,0)(9.9,0)(10,0)(10.1,0)(10.2,0)(10.3,0)(10.4,0)(10.5,0)(10.6,0)(10.7,0)(10.8,0)(10.9,0)(11,0)(11.1,0)(11.2,0)(11.3,0)(11.4,0)(11.5,0)(11.6,0)(11.7,0)(11.8,0)(11.9,0)(12,0)(12.1,0)(12.2,0)(12.3,0)(12.4,0)(12.5,0)(12.6,0)(12.7,0)(12.8,0)(12.9,0)(13,0)(13.1,0)(13.2,0)(13.3,0)(13.4,0)(13.5,0)(13.6,0)(13.7,0)(13.8,0)(13.9,0)(14,0)(14.1,0)(14.2,0)(14.3,0)(14.4,0)(14.5,0)(14.6,0)(14.7,0)(14.8,0)(14.9,0)(15,0)(15.1,0)(15.2,0)(15.3,0)(15.4,0)(15.5,0)(15.6,0)(15.7,0)(15.8,0)(15.9,0)(16,0)(16.1,0)(16.2,0)(16.3,0)(16.4,0)(16.5,0)(16.6,0)(16.7,0)(16.8,0)(16.9,0)(17,0)(17.1,0)(17.2,0)(17.3,0)(17.4,0)(17.5,0)(17.6,0)(17.7,0)(17.8,0)(17.9,0)(18,0)(18.1,0)(18.2,0)(18.3,0)(18.4,0)(18.5,0)(18.6,0)(18.7,0)(18.8,0)(18.9,0)(19,0)(19.1,0)(19.2,0)(19.3,0)(19.4,0)(19.5,0)(19.6,0)(19.7,0)(19.8,0)(19.9,0)(20,0)(20.1,0)(20.2,0)(20.3,0)(20.4,0)(20.5,0)(20.6,0)(20.7,0)(20.8,0)(20.9,0)(21,0)(21.1,0)(21.2,0)(21.3,0)(21.4,0)(21.5,0)(21.6,0)(21.7,0)(21.8,0)(21.9,0)(22,0)(22.1,0)(22.2,0)(22.3,0)(22.4,0)(22.5,0)(22.6,0)(22.7,0)(22.8,0)(22.9,0)(23,0)(23.1,0)(23.2,0)(23.3,0)(23.4,0)(23.5,0)(23.6,0)(23.7,0)(23.8,0)(23.9,0)(24,0)(24.1,0)(24.2,0)(24.3,0)(24.4,0)(24.5,0)(24.6,0)(24.7,0)(24.8,0)(24.9,0)(25,0)(25.1,0)(25.2,0)(25.3,0)(25.4,0)(25.5,0)(25.6,0)(25.7,0)(25.8,0)(25.9,0)(26,0)(26.1,0)(26.2,0)(26.3,0)(26.4,0)(26.5,0)(26.6,0)(26.7,0)(26.8,0)(26.9,0)(27,0)(27.1,0)(27.2,0)(27.3,0)(27.4,0)(27.5,0)(27.6,0)(27.7,0)(27.8,0)(27.9,0)(28,0)(28.1,0)(28.2,0)(28.3,0)(28.4,0)(28.5,0)(28.6,0)(28.7,0)(28.8,0)(28.9,0)(29,0)(29.1,0)(29.2,0)(29.3,0)(29.4,0)(29.5,0)(29.6,0)(29.7,0)(29.8,0)(29.9,0)(30,0)(30.1,0)(30.2,0)(30.3,0)(30.4,0)(30.5,0)(30.6,0)(30.7,0)(30.8,0)(30.9,0)(31,0)(31.1,0)(31.2,0)(31.3,0)(31.4,0)(31.5,0)(31.6,0)(31.7,0)(31.8,0)(31.9,0)(32,0)(32.1,0)(32.2,0)(32.3,0)(32.4,0)(32.5,0)(32.6,0)(32.7,0)(32.8,0)(32.9,0)(33,0)(33.1,0)(33.2,0)(33.3,0)(33.4,0)(33.5,0)(33.6,0)(33.7,0)(33.8,0)(33.9,0)(34,0)(34.1,0)(34.2,0)(34.3,0)(34.4,0)(34.5,0)(34.6,0)(34.7,0)(34.8,0)(34.9,0)(35,0)(35.1,0)(35.2,0)(35.3,0)(35.4,0)(35.5,0)(35.6,0)(35.7,0)(35.8,0)(35.9,0)(36,0)(36.1,0)(36.2,0)(36.3,0)(36.4,0)(36.5,0)(36.6,0)(36.7,0)(36.8,0)(36.9,0)(37,0)(37.1,0)(37.2,0)(37.3,0)(37.4,0)(37.5,0)(37.6,0)(37.7,0)(37.8,0)(37.9,0)(38,0)(38.1,0)(38.2,0)(38.3,0)(38.4,0)(38.5,0)(38.6,0)(38.7,0)(38.8,0)(38.9,0)(39,0)(39.1,0)(39.2,0)(39.3,0)(39.4,0)(39.5,0)(39.6,0)(39.7,0)(39.8,0)(39.9,0)(40,0)(40.1,0)(40.2,0)(40.3,0)(40.4,0)(40.5,0)(40.6,0)(40.7,0)(40.8,0)(40.9,0)(41,0)(41.1,0)(41.2,0)(41.3,0)(41.4,0)(41.5,0)(41.6,0)(41.7,0)(41.8,0)(41.9,0)(42,0)(42.1,0)(42.2,0)(42.3,0)(42.4,0)(42.5,0)(42.6,0)(42.7,0)(42.8,0)(42.9,0)(43,0)(43.1,0)(43.2,0)(43.3,0)(43.4,0)(43.5,0)(43.6,0)(43.7,0)(43.8,0)(43.9,0)(44,0)(44.1,0)(44.2,0)(44.3,0)(44.4,0)(44.5,0)(44.6,0)(44.7,0)(44.8,0)(44.9,0)(45,0)(45.1,0)(45.2,0)(45.3,0)(45.4,0)(45.5,0)(45.6,0)(45.7,0)(45.8,0)(45.9,0)(46,0)(46.1,0)(46.2,0)(46.3,0)(46.4,0)(46.5,0)(46.6,0)(46.7,0)(46.8,0)(46.9,0)(47,0)(47.1,0)(47.2,0)(47.3,0)(47.4,0)(47.5,0)(47.6,0)(47.7,0)(47.8,0)(47.9,0)(48,0)(48.1,0)(48.2,0)(48.3,0)(48.4,0)(48.5,0)(48.6,0)(48.7,0)(48.8,0)(48.9,0)(49,0)(49.1,0)(49.2,0)(49.3,0)(49.4,0)(49.5,0)(49.6,0)(49.7,0)(49.8,0)(49.9,0)(50,0)(50.1,0)(50.2,0)(50.3,0)(50.4,0)(50.5,0)(50.6,0)(50.7,0)(50.8,0)(50.9,0)(51,0)(51.1,0)(51.2,0)(51.3,0)(51.4,0)(51.5,0)(51.6,0)(51.7,0)(51.8,0)(51.9,0)(52,0)(52.1,0)(52.2,0)(52.3,0)(52.4,0)(52.5,0)(52.6,0)(52.7,0)(52.8,0)(52.9,0)(53,0)(53.1,0)(53.2,0)(53.3,0)(53.4,0)(53.5,0)(53.6,0)(53.7,0)(53.8,0)(53.9,0)(54,0)(54.1,0)(54.2,0)(54.3,0)(54.4,0)(54.5,0)(54.6,0)(54.7,0)(54.8,0)(54.9,0)(55,0)(55.1,0)(55.2,0)(55.3,0)(55.4,0)(55.5,0)(55.6,0)(55.7,0)(55.8,0)(55.9,0)(56,0)(56.1,0)(56.2,0)(56.3,0)(56.4,0)(56.5,0)(56.6,0)(56.7,0)(56.8,0)(56.9,0)(57,0)(57.1,0)(57.2,0)(57.3,0)(57.4,0)(57.5,0)(57.6,0)(57.7,0)(57.8,0)(57.9,0)(58,0)(58.1,0)(58.2,0)(58.3,0)(58.4,0)(58.5,0)(58.6,0)(58.7,0)(58.8,0)(58.9,0)(59,0)(59.1,0)(59.2,0)(59.3,0)(59.4,0)(59.5,0)(59.6,0)(59.7,0)(59.8,0)(59.9,0)(60,0) 
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,10)(0.1,9.95004165278025)(0.2,9.80066577841239)(0.3,9.55336489125601)(0.4,9.21060994002879)(0.5,8.77582561890366)(0.6,8.2533561490967)(0.7,7.6484218728448)(0.8,6.96706709347156)(0.9,6.21609968270655)(1,5.40302305868131)(1.1,4.53596121425569)(1.2,3.62357754476665)(1.3,2.67498828624581)(1.4,1.69967142900236)(1.5,0.707372016677002)(1.6,-0.291995223012888)(1.7,-1.28844494295522)(1.8,-2.2720209469308)(1.9,-3.23289566863493)(2,-4.16146836547127)(2.1,-5.04846104599838)(2.2,-5.88501117255322)(2.3,-6.66276021279796)(2.4,-7.37393715541213)(2.5,-8.01143615546895)(2.6,-8.56888753368904)(2.7,-9.04072142017013)(2.8,-9.42222340668606)(2.9,-9.70958165149534)(3,-9.89992496600385)(3.1,-9.99135150273214)(3.2,-9.98294775794686)(3.3,-9.87479769908797)(3.4,-9.66798192579391)(3.5,-9.36456687290726)(3.6,-8.96758416334077)(3.7,-8.4810003171034)(3.8,-7.9096771191435)(3.9,-7.25932304200076)(4,-6.53643620863553)(4.1,-5.74823946533215)(4.2,-4.90260821340652)(4.3,-4.00799172079936)(4.4,-3.07332869978387)(4.5,-2.10795799430756)(4.6,-1.1215252693504)(4.7,-0.123886634628858)(4.8,0.874989834394413)(4.9,1.8651236942256)(5,2.836621854632)(5.1,3.77977742712945)(5.2,4.6851667130033)(5.3,5.54374336179103)(5.4,6.34692875942565)(5.5,7.08669774291181)(5.6,7.75565878510162)(5.7,8.34712784839062)(5.8,8.85519516941212)(5.9,9.2747843074392)(6,9.60170286650243)(6.1,9.83268438442456)(6.2,9.96542097023083)(6.3,9.99858636383278)(6.4,9.93184918758053)(6.5,9.76587625727883)(6.6,9.5023259195839)(6.7,9.14383148235182)(6.8,8.69397490349692)(6.9,8.1572510012523)(7,7.53902254343185)(7.1,6.84546666442695)(7.2,6.08351314532153)(7.3,5.26077517381015)(7.4,4.38547327574314)(7.5,3.46635317834964)(7.6,2.51259842582209)(7.7,1.53373862037834)(7.8,0.539554205626344)(7.9,-0.460021256395345)(8,-1.45500033808592)(8.1,-2.43544153735752)(8.2,-3.39154860983779)(8.3,-4.31376844970544)(8.4,-5.19288654116592)(8.5,-6.02011902684714)(8.6,-6.78720047319884)(8.7,-7.48646645597257)(8.8,-8.110930140615)(8.9,-8.65435209240944)(9,-9.11130261884496)(9.1,-9.47721602130918)(9.2,-9.74843621403964)(9.3,-9.92225325452397)(9.4,-9.99693042034995)(9.5,-9.97172156196165)(9.6,-9.84687855793913)(9.7,-9.623648798311)(9.8,-9.30426272104547)(9.9,-8.89191152625161)(10,-8.39071529076262)(10.1,-7.80568180169002)(10.2,-7.14265652027032)(10.3,-6.4082641759484)(10.4,-5.60984257427093)(10.5,-4.75536927995876)(10.6,-3.85338190771733)(10.7,-2.91289281721271)(10.8,-1.94329906455286)(10.9,-0.954288510009244)(11,0.0442569798805476)(11.1,1.04236026865683)(11.2,2.0300486381871)(11.3,2.99745343276949)(11.4,3.93490866347797)(11.5,4.83304758752889)(11.6,5.68289629767835)(11.7,6.47596338653714)(11.8,7.20432478990654)(11.9,7.86070296140837)(12,8.43853958732272)(12.1,8.93206111509085)(12.2,9.33633644074385)(12.3,9.64732617886344)(12.4,9.86192302278588)(12.5,9.97798279178298)(12.6,9.99434585500718)(12.7,9.91084871813965)(12.8,9.7283256569715)(12.9,9.44860038159581)(13,9.07446781449924)(13.1,8.60966616462046)(13.2,8.05883957640203)(13.3,7.42749172703439)(13.4,6.72193083553255)(13.5,5.949206633097)(13.6,5.11703992452977)(13.7,4.23374544450518)(13.8,3.30814877948931)(13.9,2.34949818539735)(14,1.36737218207777)(14.1,0.371583847907989)(14.2,-0.627917229240763)(14.3,-1.62114436499678)(14.4,-2.59817356213686)(14.5,-3.54924266788606)(14.6,-4.46484891412136)(14.7,-5.33584386588951)(14.8,-6.15352482954523)(14.9,-6.90972180718901)(15,-7.59687912858572)(15.1,-8.20813094492394)(15.2,-8.73736983010784)(15.3,-9.17930780413977)(15.4,-9.52952916886849)(15.5,-9.7845346281854)(15.6,-9.94177625183462)(15.7,-9.9996829334898)(15.8,-9.95767608872927)(15.9,-9.81617543606023)(16,-9.57659480323029)(16.1,-9.24132800072785)(16.2,-8.81372490361905)(16.3,-8.29805798070338)(16.4,-7.69947960541778)(16.5,-7.02397057502446)(16.6,-6.27828035246148)(16.7,-5.46985962794027)(16.8,-4.60678587411184)(16.9,-3.69768263863027)(17,-2.75163338051491)(17.1,-1.77809071123051)(17.2,-0.786781947318125)(17.3,0.212388081736323)(17.4,1.20943599928422)(17.5,2.19439963211367)(17.6,3.15743754919105)(17.7,4.08892739398702)(17.8,4.97956202788202)(17.9,5.82044252401872)(18,6.60316708243795)(18.1,7.31991497808632)(18.2,7.96352470291584)(18.3,8.52756552130511)(18.4,9.00640172384385)(18.5,9.39524893747853)(18.6,9.69022192938634)(18.7,9.8883734269372)(18.8,9.98772356586779)(18.9,9.98727967243069)(19,9.8870461818624)(19.1,9.68802459406788)(19.2,9.39220346696462)(19.3,9.00253854746912)(19.4,8.52292323865092)(19.5,7.95814969813595)(19.6,7.31386095645178)(19.7,6.59649453373176)(19.8,5.81321811814183)(19.9,4.97185794870988)(20,4.0808206181321)(20.1,3.14900907687794)(20.2,2.18573367785167)(20.3,1.20061915042384)(20.4,0.203508433316855)(20.5,-0.795635672784825)(20.6,-1.78683005024625)(20.7,-2.76017101249318)(20.8,-3.70593325837446)(20.9,-4.6146670441567)(21,-5.47729260223985)(21.1,-6.28519086319366)(21.2,-7.03028957465033)(21.3,-7.70514395658184)(21.4,-8.3030110870811)(21.5,-8.81791727540879)(21.6,-9.24471774913656)(21.7,-9.57914805901232)(21.8,-9.8178666879278)(21.9,-9.95848843825277)(22,-9.99960826394131)(22.1,-9.94081530928759)(22.2,-9.78269701406012)(22.3,-9.52683324399787)(22.4,-9.17578050531395)(22.5,-8.73304640093077)(22.6,-8.20305458367074)(22.7,-7.59110055658004)(22.8,-6.90329876201225)(22.9,-6.14652148814162)(23,-5.3283302033314)(23.1,-4.45690000444124)(23.2,-3.54093793396194)(23.3,-2.58959598212501)(23.4,-1.61237964324124)(23.5,-0.619052939944165)(23.6,0.380459135697285)(23.7,1.37616978941788)(23.8,2.35813020950376)(23.9,3.31652897203057)(24,4.24179007336748)(24.1,5.12466861044071)(24.2,5.95634315274867)(24.3,6.7285038831796)(24.4,7.43343562695754)(24.5,8.06409493911793)(24.6,8.61418048028208)(24.7,9.07819597755673)(24.8,9.45150514147625)(24.9,9.73037799027438)(25,9.91202811862901)(25.1,9.99464053850317)(25.2,9.97738981390553)(25.3,9.86044830837392)(25.4,9.64498446277588)(25.5,9.3331511206338)(25.6,8.9280640176239)(25.7,8.43377065017549)(25.8,7.85520983422448)(25.9,7.19816235819701)(26,6.4691932232826)(26.1,5.67558604811205)(26.2,4.8252702932481)(26.3,3.92674203263639)(26.4,2.98897906364293)(26.5,2.02135120387065)(26.6,1.03352667103907)(26.7,0.0353754813490353)(26.8,-0.963129168457056)(26.9,-1.95201054998004)(27,-2.9213880873366)(27.1,-3.86157608060704)(27.2,-4.7631804821473)(27.3,-5.61719275880807)(27.4,-6.41507990221985)(27.5,-7.14886968779221)(27.6,-7.81123033054625)(27.7,-8.39554374188693)(27.8,-8.89597165535643)(27.9,-9.3075139606629)(28,-9.6260586631295)(28.1,-9.84842296938604)(28.2,-9.97238508878828)(28.3,-9.99670643281558)(28.4,-9.921143990638)(28.5,-9.74645275720014)(28.6,-9.47437818956129)(28.7,-9.10763876686538)(28.8,-8.64989882819606)(28.9,-8.10573195971176)(29,-7.48057529688482)(29.1,-6.78067519844083)(29.2,-6.0130248348073)(29.3,-5.18529431466613)(29.4,-4.30575404776313)(29.5,-3.38319210970798)(29.6,-2.42682643442723)(29.7,-1.4462127116159)(29.8,-0.451148909444447)(29.9,0.548422623500138)(30,1.54251449887511)(30.1,2.5211940792649)(30.2,3.47468272181056)(30.3,4.39345348317726)(30.4,5.2683263096227)(30.5,6.0905597610595)(30.6,6.85193835263525)(30.7,7.54485464114118)(30.8,8.16238523607009)(30.9,8.69835997584606)(31,9.1474235780389)(31.1,9.50508914757621)(31.2,9.76778300831567)(31.3,9.93288041003581)(31.4,9.9987317540726)(31.5,9.96467907556397)(31.6,9.83106261761728)(31.7,9.5992174317126)(31.8,9.27146003830968)(31.9,8.85106528094118)(32,8.34223360505871)(32.1,7.75004908857027)(32.2,7.08042864341444)(32.3,6.3400628957322)(32.4,5.53634933534201)(32.5,4.67731840246682)(32.6,3.77155325023014)(32.7,2.82810398462684)(32.8,1.85639723885605)(32.9,0.866141985518046)(33,-0.132767472230898)(33.1,-1.13035036128435)(33.2,-2.11663916317215)(33.3,-3.08177920620922)(33.4,-4.01612713011851)(33.5,-4.9103472392989)(33.6,-5.75550478200927)(33.7,-6.54315522345474)(33.8,-7.26542862078699)(33.9,-7.9151082569717)(34,-8.48570274783963)(34.1,-8.97151090185159)(34.2,-9.36767868451939)(34.3,-9.67024771831441)(34.4,-9.87619483346696)(34.5,-9.9834622744795)(34.6,-9.99097826053928)(34.7,-9.89866769439806)(34.8,-9.70745291271894)(34.9,-9.41924447039322)(35,-9.0369220509076)(35.1,-8.56430569349856)(35.2,-8.00611762458313)(35.3,-7.36793507483358)(35.4,-6.6561345533317)(35.5,-5.87782813559856)(35.6,-5.04079240208622)(35.7,-4.15339073715659)(35.8,-3.22448976490986)(35.9,-2.26337075680669)(36,-1.27963689627253)(36.1,-0.283117326862405)(36.2,0.716231057291603)(36.3,1.70842309747568)(36.4,2.68354513879927)(36.5,3.63185408415812)(36.6,4.54387474403944)(36.7,5.41049450948362)(36.8,6.22305440226066)(36.9,6.97343559251857)(37,7.65414051944741)(37.1,8.2583678044284)(37.2,8.78008020816102)(37.3,9.21406495276224)(37.4,9.55598580612044)(37.5,9.80242640809278)(37.6,9.95092440564683)(37.7,9.99999605587796)(37.8,9.94915105107795)(37.9,9.79889741772768)(38,9.5507364404643)(38.1,9.20714766174157)(38.2,8.77156410706099)(38.3,8.24833798331628)(38.4,7.64269719298041)(38.5,6.96069309863206)(38.6,6.2091400597415)(38.7,5.39554734584273)(38.8,4.52804410639494)(38.9,3.61529814700855)(39,2.66642932359605)(39.1,1.6909184197866)(39.2,0.698512418069775)(39.3,-0.300872888830909)(39.4,-1.29725197328163)(39.5,-2.28066934482985)(39.6,-3.2412990221737)(39.7,-4.16954271111884)(39.8,-5.05612570756197)(39.9,-5.89218956726824)(40,-6.66938061651728)(40.1,-7.37993341925011)(40.2,-8.01674836673946)(40.3,-8.5734626145331)(40.4,-9.04451365789224)(40.5,-9.42519491050038)(40.6,-9.71170273111803)(40.7,-9.90117442830848)(40.8,-9.9917168635044)(40.9,-9.98242536662266)(41,-9.87339277522874)(41.1,-9.66570850693443)(41.2,-9.36144767429733)(41.3,-8.96365035098186)(41.4,-8.47629119634816)(41.5,-7.90423974196997)(41.6,-7.25321173688436)(41.7,-6.52971203771677)(41.8,-5.7409696143042)(41.9,-4.89486532021775)(42,-3.99985314987908)(42.1,-3.0648757690425)(42.2,-2.09927516263499)(42.3,-1.11269929273043)(42.4,-0.115005699302341)(42.5,0.883836993057193)(42.6,1.87384867833988)(42.7,2.84513748704067)(42.8,3.78799862244842)(42.9,4.6930113277664)(43,5.55113301520072)(43.1,6.35378961650773)(43.2,7.09296125225013)(43.3,7.76126236378147)(43.4,8.35201550730604)(43.5,8.85931807269088)(43.6,9.27810126039459)(43.7,9.60418072723701)(43.8,9.83429839497288)(43.9,9.96615500393302)(44,9.99843308646674)(44.1,9.93081013064303)(44.2,9.7639618026833)(44.3,9.4995551959278)(44.4,9.14023217379006)(44.5,8.68958297313093)(44.6,8.15211033179845)(44.7,7.53318449876011)(44.8,6.83898957634974)(44.9,6.07646173076196)(45,5.25321988817156)(45.1,4.37748960894214)(45.2,3.45802090054598)(45.3,2.50400079038121)(45.4,1.52496153203159)(45.5,0.53068536213921)(45.6,-0.468893240470339)(45.7,-1.46378681681672)(45.8,-2.44405471915307)(45.9,-3.39990243463277)(46,-4.32177944884381)(46.1,-5.2004746713923)(46.2,-6.02720847007268)(46.3,-6.79372039405031)(46.4,-7.492351709556)(46.5,-8.11612192342188)(46.6,-8.65879852986226)(46.7,-9.11495928361041)(46.8,-9.48004637720171)(46.9,-9.75041198107873)(47,-9.92335469149854)(47.1,-9.99714652206582)(47.2,-9.97105016920191)(47.3,-9.8453263790383)(47.4,-9.62123134212757)(47.5,-9.30100414200251)(47.6,-8.88784438299373)(47.7,-8.38588022084081)(47.8,-7.80012711552481)(47.9,-7.13643771844962)(48,-6.40144339468448)(48.1,-5.60248796455541)(48.2,-4.74755432662085)(48.3,-3.84518469518751)(48.4,-2.90439524932881)(48.5,-1.93458604620439)(48.6,-0.945447098795235)(48.7,0.0531384435016174)(48.8,1.05119304403632)(48.9,2.03874447115322)(49,3.00592543743359)(49.1,3.94307219037017)(49.2,4.8408210693869)(49.3,5.69020206444095)(49.4,6.48272844139772)(49.5,7.21048153867318)(49.6,7.86618988788254)(49.7,8.44330186794888)(49.8,8.93605116673519)(49.9,9.33951439612931)(50,9.64966028491021)(50.1,9.86338995787795)(50.2,9.97856789878979)(50.3,9.9940432877329)(50.4,9.90966149973647)(50.5,9.72626564973325)(50.6,9.44568816843388)(50.7,9.0707324932849)(50.8,8.60514505744855)(50.9,8.05357785668097)(51,7.42154196812836)(51.1,6.71535248546576)(51.2,5.94206542056882)(51.3,5.10940720217515)(51.4,4.22569747596287)(51.5,3.29976597740079)(51.6,2.34086430795005)(51.7,1.35857349612093)(51.8,0.362708267003488)(51.9,-0.636781023222398)(52,-1.62990780795601)(52.1,-2.60674909264856)(52.2,-3.55754460208414)(52.3,-4.47279430182338)(52.4,-5.34335331940813)(52.5,-6.16052331690307)(52.6,-6.91613940181385)(52.7,-7.60265170799337)(52.8,-8.21320083140919)(52.9,-8.74168636704082)(53,-9.18282786211027)(53.1,-9.53221757662085)(53.2,-9.78636452403805)(53.3,-9.94272935207307)(53.4,-9.9997497150515)(53.5,-9.95685588435493)(53.6,-9.81447644096083)(53.7,-9.57403399320323)(53.8,-9.2379309625404)(53.9,-8.80952557935384)(54,-8.29309832862041)(54.1,-7.69380918072121)(54.2,-7.01764603472341)(54.3,-6.27136488927204)(54.4,-5.46242233888475)(54.5,-4.59890107012422)(54.6,-3.68942910206537)(54.7,-2.74309357798184)(54.8,-1.76934996961331)(54.9,-0.777927601217636)(55,0.221267562620619)(55.1,1.21825189411437)(55.2,2.20306385538277)(55.3,3.16586353084433)(55.4,4.09703094440101)(55.5,4.98726217905932)(55.6,5.82766233859441)(55.7,6.60983442241138)(55.8,7.32596322560035)(55.9,7.96889342588064)(56,8.53220107721541)(56.1,9.01025779575733)(56.2,9.39828699679926)(56.3,9.69241162082982)(56.4,9.88969287183038)(56.5,9.98815958075341)(56.6,9.98682790079218)(56.7,9.88571113765264)(56.8,9.68581961660727)(56.9,9.3891505876591)(57,8.9986682696796)(57.1,8.51827423291371)(57.2,7.95276841577966)(57.3,7.30780116547078)(57.4,6.5898167815545)(57.5,5.80598912666081)(57.6,4.96414994761838)(57.7,4.0727106232291)(57.8,3.14057812055164)(57.9,2.17706599943083)(58,1.19180135448593)(58.1,0.194628624364286)(58.2,-0.804488770636511)(58.3,-1.79556797976957)(58.4,-2.76870646718474)(58.5,-3.71418095479238)(58.6,-4.62254457404462)(58.7,-5.48472125592329)(58.8,-6.29209641602056)(58.9,-7.03660302861941)(59,-7.71080222974809)(59.1,-8.30795764384937)(59.2,-8.82210269141906)(59.3,-9.24810020509561)(59.4,-9.58169375853824)(59.5,-9.81955019523241)(59.6,-9.95929293228756)(59.7,-9.99952570646783)(59.8,-9.93984652519281)(59.9,-9.78085168311447)(60,-9.52412980413819) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.1,0)(0.2,0)(0.3,0)(0.4,0)(0.5,0)(0.6,0)(0.7,0)(0.8,0)(0.9,0)(1,0)(1.1,0)(1.2,0)(1.3,0)(1.4,0)(1.5,0)(1.6,0)(1.7,0)(1.8,0)(1.9,0)(2,0)(2.1,0)(2.2,0)(2.3,0)(2.4,0)(2.5,0)(2.6,0)(2.7,0)(2.8,0)(2.9,0)(3,0)(3.1,0)(3.2,0)(3.3,0)(3.4,0)(3.5,0)(3.6,0)(3.7,0)(3.8,0)(3.9,0)(4,0)(4.1,0)(4.2,0)(4.3,0)(4.4,0)(4.5,0)(4.6,0)(4.7,0)(4.8,0)(4.9,0)(5,0)(5.1,0)(5.2,0)(5.3,0)(5.4,0)(5.5,0)(5.6,0)(5.7,0)(5.8,0)(5.9,0)(6,0)(6.1,0)(6.2,0)(6.3,0)(6.4,0)(6.5,0)(6.6,0)(6.7,0)(6.8,0)(6.9,0)(7,0)(7.1,0)(7.2,0)(7.3,0)(7.4,0)(7.5,0)(7.6,0)(7.7,0)(7.8,0)(7.9,0)(8,0)(8.1,0)(8.2,0)(8.3,0)(8.4,0)(8.5,0)(8.6,0)(8.7,0)(8.8,0)(8.9,0)(9,0)(9.1,0)(9.2,0)(9.3,0)(9.4,0)(9.5,0)(9.6,0)(9.7,0)(9.8,0)(9.9,0)(10,0)(10.1,0)(10.2,0)(10.3,0)(10.4,0)(10.5,0)(10.6,0)(10.7,0)(10.8,0)(10.9,0)(11,0)(11.1,0)(11.2,0)(11.3,0)(11.4,0)(11.5,0)(11.6,0)(11.7,0)(11.8,0)(11.9,0)(12,0)(12.1,0)(12.2,0)(12.3,0)(12.4,0)(12.5,0)(12.6,0)(12.7,0)(12.8,0)(12.9,0)(13,0)(13.1,0)(13.2,0)(13.3,0)(13.4,0)(13.5,0)(13.6,0)(13.7,0)(13.8,0)(13.9,0)(14,0)(14.1,0)(14.2,0)(14.3,0)(14.4,0)(14.5,0)(14.6,0)(14.7,0)(14.8,0)(14.9,0)(15,0)(15.1,0)(15.2,0)(15.3,0)(15.4,0)(15.5,0)(15.6,0)(15.7,0)(15.8,0)(15.9,0)(16,0)(16.1,0)(16.2,0)(16.3,0)(16.4,0)(16.5,0)(16.6,0)(16.7,0)(16.8,0)(16.9,0)(17,0)(17.1,0)(17.2,0)(17.3,0)(17.4,0)(17.5,0)(17.6,0)(17.7,0)(17.8,0)(17.9,0)(18,0)(18.1,0)(18.2,0)(18.3,0)(18.4,0)(18.5,0)(18.6,0)(18.7,0)(18.8,0)(18.9,0)(19,0)(19.1,0)(19.2,0)(19.3,0)(19.4,0)(19.5,0)(19.6,0)(19.7,0)(19.8,0)(19.9,0)(20,0)(20.1,0)(20.2,0)(20.3,0)(20.4,0)(20.5,0)(20.6,0)(20.7,0)(20.8,0)(20.9,0)(21,0)(21.1,0)(21.2,0)(21.3,0)(21.4,0)(21.5,0)(21.6,0)(21.7,0)(21.8,0)(21.9,0)(22,0)(22.1,0)(22.2,0)(22.3,0)(22.4,0)(22.5,0)(22.6,0)(22.7,0)(22.8,0)(22.9,0)(23,0)(23.1,0)(23.2,0)(23.3,0)(23.4,0)(23.5,0)(23.6,0)(23.7,0)(23.8,0)(23.9,0)(24,0)(24.1,0)(24.2,0)(24.3,0)(24.4,0)(24.5,0)(24.6,0)(24.7,0)(24.8,0)(24.9,0)(25,0)(25.1,0)(25.2,0)(25.3,0)(25.4,0)(25.5,0)(25.6,0)(25.7,0)(25.8,0)(25.9,0)(26,0)(26.1,0)(26.2,0)(26.3,0)(26.4,0)(26.5,0)(26.6,0)(26.7,0)(26.8,0)(26.9,0)(27,0)(27.1,0)(27.2,0)(27.3,0)(27.4,0)(27.5,0)(27.6,0)(27.7,0)(27.8,0)(27.9,0)(28,0)(28.1,0)(28.2,0)(28.3,0)(28.4,0)(28.5,0)(28.6,0)(28.7,0)(28.8,0)(28.9,0)(29,0)(29.1,0)(29.2,0)(29.3,0)(29.4,0)(29.5,0)(29.6,0)(29.7,0)(29.8,0)(29.9,0)(30,0)(30.1,0)(30.2,0)(30.3,0)(30.4,0)(30.5,0)(30.6,0)(30.7,0)(30.8,0)(30.9,0)(31,0)(31.1,0)(31.2,0)(31.3,0)(31.4,0)(31.5,0)(31.6,0)(31.7,0)(31.8,0)(31.9,0)(32,0)(32.1,0)(32.2,0)(32.3,0)(32.4,0)(32.5,0)(32.6,0)(32.7,0)(32.8,0)(32.9,0)(33,0)(33.1,0)(33.2,0)(33.3,0)(33.4,0)(33.5,0)(33.6,0)(33.7,0)(33.8,0)(33.9,0)(34,0)(34.1,0)(34.2,0)(34.3,0)(34.4,0)(34.5,0)(34.6,0)(34.7,0)(34.8,0)(34.9,0)(35,0)(35.1,0)(35.2,0)(35.3,0)(35.4,0)(35.5,0)(35.6,0)(35.7,0)(35.8,0)(35.9,0)(36,0)(36.1,0)(36.2,0)(36.3,0)(36.4,0)(36.5,0)(36.6,0)(36.7,0)(36.8,0)(36.9,0)(37,0)(37.1,0)(37.2,0)(37.3,0)(37.4,0)(37.5,0)(37.6,0)(37.7,0)(37.8,0)(37.9,0)(38,0)(38.1,0)(38.2,0)(38.3,0)(38.4,0)(38.5,0)(38.6,0)(38.7,0)(38.8,0)(38.9,0)(39,0)(39.1,0)(39.2,0)(39.3,0)(39.4,0)(39.5,0)(39.6,0)(39.7,0)(39.8,0)(39.9,0)(40,0)(40.1,0)(40.2,0)(40.3,0)(40.4,0)(40.5,0)(40.6,0)(40.7,0)(40.8,0)(40.9,0)(41,0)(41.1,0)(41.2,0)(41.3,0)(41.4,0)(41.5,0)(41.6,0)(41.7,0)(41.8,0)(41.9,0)(42,0)(42.1,0)(42.2,0)(42.3,0)(42.4,0)(42.5,0)(42.6,0)(42.7,0)(42.8,0)(42.9,0)(43,0)(43.1,0)(43.2,0)(43.3,0)(43.4,0)(43.5,0)(43.6,0)(43.7,0)(43.8,0)(43.9,0)(44,0)(44.1,0)(44.2,0)(44.3,0)(44.4,0)(44.5,0)(44.6,0)(44.7,0)(44.8,0)(44.9,0)(45,50)(45.1,50)(45.2,50)(45.3,50)(45.4,50)(45.5,50)(45.6,50)(45.7,50)(45.8,50)(45.9,50)(46,50)(46.1,50)(46.2,50)(46.3,50)(46.4,50)(46.5,50)(46.6,50)(46.7,50)(46.8,50)(46.9,50)(47,50)(47.1,50)(47.2,50)(47.3,50)(47.4,50)(47.5,50)(47.6,50)(47.7,50)(47.8,50)(47.9,50)(48,50)(48.1,50)(48.2,50)(48.3,50)(48.4,50)(48.5,50)(48.6,50)(48.7,50)(48.8,50)(48.9,50)(49,50)(49.1,50)(49.2,50)(49.3,50)(49.4,50)(49.5,50)(49.6,50)(49.7,50)(49.8,50)(49.9,50)(50,50)(50.1,50)(50.2,50)(50.3,50)(50.4,50)(50.5,50)(50.6,50)(50.7,50)(50.8,50)(50.9,50)(51,50)(51.1,50)(51.2,50)(51.3,50)(51.4,50)(51.5,50)(51.6,50)(51.7,50)(51.8,50)(51.9,50)(52,50)(52.1,50)(52.2,50)(52.3,50)(52.4,50)(52.5,50)(52.6,50)(52.7,50)(52.8,50)(52.9,50)(53,50)(53.1,50)(53.2,50)(53.3,50)(53.4,50)(53.5,50)(53.6,50)(53.7,50)(53.8,50)(53.9,50)(54,50)(54.1,50)(54.2,50)(54.3,50)(54.4,50)(54.5,50)(54.6,50)(54.7,50)(54.8,50)(54.9,50)(55,50)(55.1,50)(55.2,50)(55.3,50)(55.4,50)(55.5,50)(55.6,50)(55.7,50)(55.8,50)(55.9,50)(56,50)(56.1,50)(56.2,50)(56.3,50)(56.4,50)(56.5,50)(56.6,50)(56.7,50)(56.8,50)(56.9,50)(57,50)(57.1,50)(57.2,50)(57.3,50)(57.4,50)(57.5,50)(57.6,50)(57.7,50)(57.8,50)(57.9,50)(58,50)(58.1,50)(58.2,50)(58.3,50)(58.4,50)(58.5,50)(58.6,50)(58.7,50)(58.8,50)(58.9,50)(59,50)(59.1,50)(59.2,50)(59.3,50)(59.4,50)(59.5,50)(59.6,50)(59.7,50)(59.8,50)(59.9,50)(60,50) 
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.1,0)(0.2,0)(0.3,0)(0.4,0)(0.5,0)(0.6,0)(0.7,0)(0.8,0)(0.9,0)(1,0)(1.1,0)(1.2,0)(1.3,0)(1.4,0)(1.5,0)(1.6,0)(1.7,0)(1.8,0)(1.9,0)(2,0)(2.1,0)(2.2,0)(2.3,0)(2.4,0)(2.5,0)(2.6,0)(2.7,0)(2.8,0)(2.9,0)(3,0)(3.1,0)(3.2,0)(3.3,0)(3.4,0)(3.5,0)(3.6,0)(3.7,0)(3.8,0)(3.9,0)(4,0)(4.1,0)(4.2,0)(4.3,0)(4.4,0)(4.5,0)(4.6,0)(4.7,0)(4.8,0)(4.9,0)(5,0)(5.1,0)(5.2,0)(5.3,0)(5.4,0)(5.5,0)(5.6,0)(5.7,0)(5.8,0)(5.9,0)(6,0)(6.1,0)(6.2,0)(6.3,0)(6.4,0)(6.5,0)(6.6,0)(6.7,0)(6.8,0)(6.9,0)(7,0)(7.1,0)(7.2,0)(7.3,0)(7.4,0)(7.5,0)(7.6,0)(7.7,0)(7.8,0)(7.9,0)(8,0)(8.1,0)(8.2,0)(8.3,0)(8.4,0)(8.5,0)(8.6,0)(8.7,0)(8.8,0)(8.9,0)(9,0)(9.1,0)(9.2,0)(9.3,0)(9.4,0)(9.5,0)(9.6,0)(9.7,0)(9.8,0)(9.9,0)(10,0)(10.1,0)(10.2,0)(10.3,0)(10.4,0)(10.5,0)(10.6,0)(10.7,0)(10.8,0)(10.9,0)(11,0)(11.1,0)(11.2,0)(11.3,0)(11.4,0)(11.5,0)(11.6,0)(11.7,0)(11.8,0)(11.9,0)(12,0)(12.1,0)(12.2,0)(12.3,0)(12.4,0)(12.5,0)(12.6,0)(12.7,0)(12.8,0)(12.9,0)(13,0)(13.1,0)(13.2,0)(13.3,0)(13.4,0)(13.5,0)(13.6,0)(13.7,0)(13.8,0)(13.9,0)(14,0)(14.1,0)(14.2,0)(14.3,0)(14.4,0)(14.5,0)(14.6,0)(14.7,0)(14.8,0)(14.9,0)(15,-50)(15.1,-50)(15.2,-50)(15.3,-50)(15.4,-50)(15.5,-50)(15.6,-50)(15.7,-50)(15.8,-50)(15.9,-50)(16,-50)(16.1,-50)(16.2,-50)(16.3,-50)(16.4,-50)(16.5,-50)(16.6,-50)(16.7,-50)(16.8,-50)(16.9,-50)(17,-50)(17.1,-50)(17.2,-50)(17.3,-50)(17.4,-50)(17.5,-50)(17.6,-50)(17.7,-50)(17.8,-50)(17.9,-50)(18,-50)(18.1,-50)(18.2,-50)(18.3,-50)(18.4,-50)(18.5,-50)(18.6,-50)(18.7,-50)(18.8,-50)(18.9,-50)(19,-50)(19.1,-50)(19.2,-50)(19.3,-50)(19.4,-50)(19.5,-50)(19.6,-50)(19.7,-50)(19.8,-50)(19.9,-50)(20,-50)(20.1,-50)(20.2,-50)(20.3,-50)(20.4,-50)(20.5,-50)(20.6,-50)(20.7,-50)(20.8,-50)(20.9,-50)(21,-50)(21.1,-50)(21.2,-50)(21.3,-50)(21.4,-50)(21.5,-50)(21.6,-50)(21.7,-50)(21.8,-50)(21.9,-50)(22,-50)(22.1,-50)(22.2,-50)(22.3,-50)(22.4,-50)(22.5,-50)(22.6,-50)(22.7,-50)(22.8,-50)(22.9,-50)(23,-50)(23.1,-50)(23.2,-50)(23.3,-50)(23.4,-50)(23.5,-50)(23.6,-50)(23.7,-50)(23.8,-50)(23.9,-50)(24,-50)(24.1,-50)(24.2,-50)(24.3,-50)(24.4,-50)(24.5,-50)(24.6,-50)(24.7,-50)(24.8,-50)(24.9,-50)(25,-50)(25.1,-50)(25.2,-50)(25.3,-50)(25.4,-50)(25.5,-50)(25.6,-50)(25.7,-50)(25.8,-50)(25.9,-50)(26,-50)(26.1,-50)(26.2,-50)(26.3,-50)(26.4,-50)(26.5,-50)(26.6,-50)(26.7,-50)(26.8,-50)(26.9,-50)(27,-50)(27.1,-50)(27.2,-50)(27.3,-50)(27.4,-50)(27.5,-50)(27.6,-50)(27.7,-50)(27.8,-50)(27.9,-50)(28,-50)(28.1,-50)(28.2,-50)(28.3,-50)(28.4,-50)(28.5,-50)(28.6,-50)(28.7,-50)(28.8,-50)(28.9,-50)(29,-50)(29.1,-50)(29.2,-50)(29.3,-50)(29.4,-50)(29.5,-50)(29.6,-50)(29.7,-50)(29.8,-50)(29.9,-50)(30,-50)(30.1,-50)(30.2,-50)(30.3,-50)(30.4,-50)(30.5,-50)(30.6,-50)(30.7,-50)(30.8,-50)(30.9,-50)(31,-50)(31.1,-50)(31.2,-50)(31.3,-50)(31.4,-50)(31.5,-50)(31.6,-50)(31.7,-50)(31.8,-50)(31.9,-50)(32,-50)(32.1,-50)(32.2,-50)(32.3,-50)(32.4,-50)(32.5,-50)(32.6,-50)(32.7,-50)(32.8,-50)(32.9,-50)(33,-50)(33.1,-50)(33.2,-50)(33.3,-50)(33.4,-50)(33.5,-50)(33.6,-50)(33.7,-50)(33.8,-50)(33.9,-50)(34,-50)(34.1,-50)(34.2,-50)(34.3,-50)(34.4,-50)(34.5,-50)(34.6,-50)(34.7,-50)(34.8,-50)(34.9,-50)(35,-50)(35.1,-50)(35.2,-50)(35.3,-50)(35.4,-50)(35.5,-50)(35.6,-50)(35.7,-50)(35.8,-50)(35.9,-50)(36,-50)(36.1,-50)(36.2,-50)(36.3,-50)(36.4,-50)(36.5,-50)(36.6,-50)(36.7,-50)(36.8,-50)(36.9,-50)(37,-50)(37.1,-50)(37.2,-50)(37.3,-50)(37.4,-50)(37.5,-50)(37.6,-50)(37.7,-50)(37.8,-50)(37.9,-50)(38,-50)(38.1,-50)(38.2,-50)(38.3,-50)(38.4,-50)(38.5,-50)(38.6,-50)(38.7,-50)(38.8,-50)(38.9,-50)(39,-50)(39.1,-50)(39.2,-50)(39.3,-50)(39.4,-50)(39.5,-50)(39.6,-50)(39.7,-50)(39.8,-50)(39.9,-50)(40,-50)(40.1,-50)(40.2,-50)(40.3,-50)(40.4,-50)(40.5,-50)(40.6,-50)(40.7,-50)(40.8,-50)(40.9,-50)(41,-50)(41.1,-50)(41.2,-50)(41.3,-50)(41.4,-50)(41.5,-50)(41.6,-50)(41.7,-50)(41.8,-50)(41.9,-50)(42,-50)(42.1,-50)(42.2,-50)(42.3,-50)(42.4,-50)(42.5,-50)(42.6,-50)(42.7,-50)(42.8,-50)(42.9,-50)(43,-50)(43.1,-50)(43.2,-50)(43.3,-50)(43.4,-50)(43.5,-50)(43.6,-50)(43.7,-50)(43.8,-50)(43.9,-50)(44,-50)(44.1,-50)(44.2,-50)(44.3,-50)(44.4,-50)(44.5,-50)(44.6,-50)(44.7,-50)(44.8,-50)(44.9,-50)(45,-50)(45.1,-50)(45.2,-50)(45.3,-50)(45.4,-50)(45.5,-50)(45.6,-50)(45.7,-50)(45.8,-50)(45.9,-50)(46,-50)(46.1,-50)(46.2,-50)(46.3,-50)(46.4,-50)(46.5,-50)(46.6,-50)(46.7,-50)(46.8,-50)(46.9,-50)(47,-50)(47.1,-50)(47.2,-50)(47.3,-50)(47.4,-50)(47.5,-50)(47.6,-50)(47.7,-50)(47.8,-50)(47.9,-50)(48,-50)(48.1,-50)(48.2,-50)(48.3,-50)(48.4,-50)(48.5,-50)(48.6,-50)(48.7,-50)(48.8,-50)(48.9,-50)(49,-50)(49.1,-50)(49.2,-50)(49.3,-50)(49.4,-50)(49.5,-50)(49.6,-50)(49.7,-50)(49.8,-50)(49.9,-50)(50,-50)(50.1,-50)(50.2,-50)(50.3,-50)(50.4,-50)(50.5,-50)(50.6,-50)(50.7,-50)(50.8,-50)(50.9,-50)(51,-50)(51.1,-50)(51.2,-50)(51.3,-50)(51.4,-50)(51.5,-50)(51.6,-50)(51.7,-50)(51.8,-50)(51.9,-50)(52,-50)(52.1,-50)(52.2,-50)(52.3,-50)(52.4,-50)(52.5,-50)(52.6,-50)(52.7,-50)(52.8,-50)(52.9,-50)(53,-50)(53.1,-50)(53.2,-50)(53.3,-50)(53.4,-50)(53.5,-50)(53.6,-50)(53.7,-50)(53.8,-50)(53.9,-50)(54,-50)(54.1,-50)(54.2,-50)(54.3,-50)(54.4,-50)(54.5,-50)(54.6,-50)(54.7,-50)(54.8,-50)(54.9,-50)(55,-50)(55.1,-50)(55.2,-50)(55.3,-50)(55.4,-50)(55.5,-50)(55.6,-50)(55.7,-50)(55.8,-50)(55.9,-50)(56,-50)(56.1,-50)(56.2,-50)(56.3,-50)(56.4,-50)(56.5,-50)(56.6,-50)(56.7,-50)(56.8,-50)(56.9,-50)(57,-50)(57.1,-50)(57.2,-50)(57.3,-50)(57.4,-50)(57.5,-50)(57.6,-50)(57.7,-50)(57.8,-50)(57.9,-50)(58,-50)(58.1,-50)(58.2,-50)(58.3,-50)(58.4,-50)(58.5,-50)(58.6,-50)(58.7,-50)(58.8,-50)(58.9,-50)(59,-50)(59.1,-50)(59.2,-50)(59.3,-50)(59.4,-50)(59.5,-50)(59.6,-50)(59.7,-50)(59.8,-50)(59.9,-50)(60,-50) 
};
\addplot [
color=mycolor2,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.1,0)(0.2,0)(0.3,0)(0.4,0)(0.5,0)(0.6,0)(0.7,0)(0.8,0)(0.9,0)(1,0)(1.1,0)(1.2,0)(1.3,0)(1.4,0)(1.5,0)(1.6,0)(1.7,0)(1.8,0)(1.9,0)(2,0)(2.1,0)(2.2,0)(2.3,0)(2.4,0)(2.5,0)(2.6,0)(2.7,0)(2.8,0)(2.9,0)(3,0)(3.1,0)(3.2,0)(3.3,0)(3.4,0)(3.5,0)(3.6,0)(3.7,0)(3.8,0)(3.9,0)(4,0)(4.1,0)(4.2,0)(4.3,0)(4.4,0)(4.5,0)(4.6,0)(4.7,0)(4.8,0)(4.9,0)(5,0)(5.1,0)(5.2,0)(5.3,0)(5.4,0)(5.5,0)(5.6,0)(5.7,0)(5.8,0)(5.9,0)(6,0)(6.1,0)(6.2,0)(6.3,0)(6.4,0)(6.5,0)(6.6,0)(6.7,0)(6.8,0)(6.9,0)(7,0)(7.1,0)(7.2,0)(7.3,0)(7.4,0)(7.5,0)(7.6,0)(7.7,0)(7.8,0)(7.9,0)(8,0)(8.1,0)(8.2,0)(8.3,0)(8.4,0)(8.5,0)(8.6,0)(8.7,0)(8.8,0)(8.9,0)(9,0)(9.1,0)(9.2,0)(9.3,0)(9.4,0)(9.5,0)(9.6,0)(9.7,0)(9.8,0)(9.9,0)(10,0)(10.1,0)(10.2,0)(10.3,0)(10.4,0)(10.5,0)(10.6,0)(10.7,0)(10.8,0)(10.9,0)(11,0)(11.1,0)(11.2,0)(11.3,0)(11.4,0)(11.5,0)(11.6,0)(11.7,0)(11.8,0)(11.9,0)(12,0)(12.1,0)(12.2,0)(12.3,0)(12.4,0)(12.5,0)(12.6,0)(12.7,0)(12.8,0)(12.9,0)(13,0)(13.1,0)(13.2,0)(13.3,0)(13.4,0)(13.5,0)(13.6,0)(13.7,0)(13.8,0)(13.9,0)(14,0)(14.1,0)(14.2,0)(14.3,0)(14.4,0)(14.5,0)(14.6,0)(14.7,0)(14.8,0)(14.9,0)(15,0)(15.1,0)(15.2,0)(15.3,0)(15.4,0)(15.5,0)(15.6,0)(15.7,0)(15.8,0)(15.9,0)(16,0)(16.1,0)(16.2,0)(16.3,0)(16.4,0)(16.5,0)(16.6,0)(16.7,0)(16.8,0)(16.9,0)(17,0)(17.1,0)(17.2,0)(17.3,0)(17.4,0)(17.5,0)(17.6,0)(17.7,0)(17.8,0)(17.9,0)(18,0)(18.1,0)(18.2,0)(18.3,0)(18.4,0)(18.5,0)(18.6,0)(18.7,0)(18.8,0)(18.9,0)(19,0)(19.1,0)(19.2,0)(19.3,0)(19.4,0)(19.5,0)(19.6,0)(19.7,0)(19.8,0)(19.9,0)(20,0)(20.1,0)(20.2,0)(20.3,0)(20.4,0)(20.5,0)(20.6,0)(20.7,0)(20.8,0)(20.9,0)(21,0)(21.1,0)(21.2,0)(21.3,0)(21.4,0)(21.5,0)(21.6,0)(21.7,0)(21.8,0)(21.9,0)(22,0)(22.1,0)(22.2,0)(22.3,0)(22.4,0)(22.5,0)(22.6,0)(22.7,0)(22.8,0)(22.9,0)(23,0)(23.1,0)(23.2,0)(23.3,0)(23.4,0)(23.5,0)(23.6,0)(23.7,0)(23.8,0)(23.9,0)(24,0)(24.1,0)(24.2,0)(24.3,0)(24.4,0)(24.5,0)(24.6,0)(24.7,0)(24.8,0)(24.9,0)(25,0)(25.1,0)(25.2,0)(25.3,0)(25.4,0)(25.5,0)(25.6,0)(25.7,0)(25.8,0)(25.9,0)(26,0)(26.1,0)(26.2,0)(26.3,0)(26.4,0)(26.5,0)(26.6,0)(26.7,0)(26.8,0)(26.9,0)(27,0)(27.1,0)(27.2,0)(27.3,0)(27.4,0)(27.5,0)(27.6,0)(27.7,0)(27.8,0)(27.9,0)(28,0)(28.1,0)(28.2,0)(28.3,0)(28.4,0)(28.5,0)(28.6,0)(28.7,0)(28.8,0)(28.9,0)(29,0)(29.1,0)(29.2,0)(29.3,0)(29.4,0)(29.5,0)(29.6,0)(29.7,0)(29.8,0)(29.9,0)(30,0)(30.1,0)(30.2,0)(30.3,0)(30.4,0)(30.5,0)(30.6,0)(30.7,0)(30.8,0)(30.9,0)(31,0)(31.1,0)(31.2,0)(31.3,0)(31.4,0)(31.5,0)(31.6,0)(31.7,0)(31.8,0)(31.9,0)(32,0)(32.1,0)(32.2,0)(32.3,0)(32.4,0)(32.5,0)(32.6,0)(32.7,0)(32.8,0)(32.9,0)(33,0)(33.1,0)(33.2,0)(33.3,0)(33.4,0)(33.5,0)(33.6,0)(33.7,0)(33.8,0)(33.9,0)(34,0)(34.1,0)(34.2,0)(34.3,0)(34.4,0)(34.5,0)(34.6,0)(34.7,0)(34.8,0)(34.9,0)(35,0)(35.1,0)(35.2,0)(35.3,0)(35.4,0)(35.5,0)(35.6,0)(35.7,0)(35.8,0)(35.9,0)(36,0)(36.1,0)(36.2,0)(36.3,0)(36.4,0)(36.5,0)(36.6,0)(36.7,0)(36.8,0)(36.9,0)(37,0)(37.1,0)(37.2,0)(37.3,0)(37.4,0)(37.5,0)(37.6,0)(37.7,0)(37.8,0)(37.9,0)(38,0)(38.1,0)(38.2,0)(38.3,0)(38.4,0)(38.5,0)(38.6,0)(38.7,0)(38.8,0)(38.9,0)(39,0)(39.1,0)(39.2,0)(39.3,0)(39.4,0)(39.5,0)(39.6,0)(39.7,0)(39.8,0)(39.9,0)(40,0)(40.1,0)(40.2,0)(40.3,0)(40.4,0)(40.5,0)(40.6,0)(40.7,0)(40.8,0)(40.9,0)(41,0)(41.1,0)(41.2,0)(41.3,0)(41.4,0)(41.5,0)(41.6,0)(41.7,0)(41.8,0)(41.9,0)(42,0)(42.1,0)(42.2,0)(42.3,0)(42.4,0)(42.5,0)(42.6,0)(42.7,0)(42.8,0)(42.9,0)(43,0)(43.1,0)(43.2,0)(43.3,0)(43.4,0)(43.5,0)(43.6,0)(43.7,0)(43.8,0)(43.9,0)(44,0)(44.1,0)(44.2,0)(44.3,0)(44.4,0)(44.5,0)(44.6,0)(44.7,0)(44.8,0)(44.9,0)(45,0)(45.1,0)(45.2,0)(45.3,0)(45.4,0)(45.5,0)(45.6,0)(45.7,0)(45.8,0)(45.9,0)(46,0)(46.1,0)(46.2,0)(46.3,0)(46.4,0)(46.5,0)(46.6,0)(46.7,0)(46.8,0)(46.9,0)(47,0)(47.1,0)(47.2,0)(47.3,0)(47.4,0)(47.5,0)(47.6,0)(47.7,0)(47.8,0)(47.9,0)(48,0)(48.1,0)(48.2,0)(48.3,0)(48.4,0)(48.5,0)(48.6,0)(48.7,0)(48.8,0)(48.9,0)(49,0)(49.1,0)(49.2,0)(49.3,0)(49.4,0)(49.5,0)(49.6,0)(49.7,0)(49.8,0)(49.9,0)(50,0)(50.1,0)(50.2,0)(50.3,0)(50.4,0)(50.5,0)(50.6,0)(50.7,0)(50.8,0)(50.9,0)(51,0)(51.1,0)(51.2,0)(51.3,0)(51.4,0)(51.5,0)(51.6,0)(51.7,0)(51.8,0)(51.9,0)(52,0)(52.1,0)(52.2,0)(52.3,0)(52.4,0)(52.5,0)(52.6,0)(52.7,0)(52.8,0)(52.9,0)(53,0)(53.1,0)(53.2,0)(53.3,0)(53.4,0)(53.5,0)(53.6,0)(53.7,0)(53.8,0)(53.9,0)(54,0)(54.1,0)(54.2,0)(54.3,0)(54.4,0)(54.5,0)(54.6,0)(54.7,0)(54.8,0)(54.9,0)(55,0)(55.1,0)(55.2,0)(55.3,0)(55.4,0)(55.5,0)(55.6,0)(55.7,0)(55.8,0)(55.9,0)(56,0)(56.1,0)(56.2,0)(56.3,0)(56.4,0)(56.5,0)(56.6,0)(56.7,0)(56.8,0)(56.9,0)(57,0)(57.1,0)(57.2,0)(57.3,0)(57.4,0)(57.5,0)(57.6,0)(57.7,0)(57.8,0)(57.9,0)(58,0)(58.1,0)(58.2,0)(58.3,0)(58.4,0)(58.5,0)(58.6,0)(58.7,0)(58.8,0)(58.9,0)(59,0)(59.1,0)(59.2,0)(59.3,0)(59.4,0)(59.5,0)(59.6,0)(59.7,0)(59.8,0)(59.9,0)(60,0) 
};
\end{axis}
\end{tikzpicture}%

==> figures/sim_platoon_x.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}
\definecolor{mycolor2}{rgb}{0.75,0,0.75}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=60,
xmajorgrids,
ymin=-10, ymax=60,
ylabel={$s_k(t)$},
ymajorgrids]
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.1,0.1)(0.2,0.2)(0.3,0.3)(0.4,0.4)(0.5,0.5)(0.6,0.6)(0.7,0.7)(0.8,0.8)(0.9,0.9)(1,1)(1.1,1.1)(1.2,1.2)(1.3,1.3)(1.4,1.4)(1.5,1.5)(1.6,1.6)(1.7,1.7)(1.8,1.8)(1.9,1.9)(2,2)(2.1,2.1)(2.2,2.2)(2.3,2.3)(2.4,2.4)(2.5,2.5)(2.6,2.6)(2.7,2.7)(2.8,2.8)(2.9,2.9)(3,3)(3.1,3.1)(3.2,3.2)(3.3,3.3)(3.4,3.4)(3.5,3.5)(3.6,3.6)(3.7,3.7)(3.8,3.8)(3.9,3.9)(4,4)(4.1,4.1)(4.2,4.2)(4.3,4.3)(4.4,4.4)(4.5,4.5)(4.6,4.6)(4.7,4.7)(4.8,4.8)(4.9,4.9)(5,5)(5.1,5.1)(5.2,5.2)(5.3,5.3)(5.4,5.4)(5.5,5.5)(5.6,5.6)(5.7,5.7)(5.8,5.8)(5.9,5.9)(6,6)(6.1,6.1)(6.2,6.2)(6.3,6.3)(6.4,6.4)(6.5,6.5)(6.6,6.6)(6.7,6.7)(6.8,6.8)(6.9,6.9)(7,7)(7.1,7.1)(7.2,7.2)(7.3,7.3)(7.4,7.4)(7.5,7.5)(7.6,7.6)(7.7,7.7)(7.8,7.8)(7.9,7.9)(8,8)(8.1,8.1)(8.2,8.2)(8.3,8.3)(8.4,8.4)(8.5,8.5)(8.6,8.6)(8.7,8.7)(8.8,8.8)(8.9,8.9)(9,9)(9.1,9.1)(9.2,9.2)(9.3,9.3)(9.4,9.4)(9.5,9.5)(9.6,9.6)(9.7,9.7)(9.8,9.8)(9.9,9.9)(10,10)(10.1,10.1)(10.2,10.2)(10.3,10.3)(10.4,10.4)(10.5,10.5)(10.6,10.6)(10.7,10.7)(10.8,10.8)(10.9,10.9)(11,11)(11.1,11.1)(11.2,11.2)(11.3,11.3)(11.4,11.4)(11.5,11.5)(11.6,11.6)(11.7,11.7)(11.8,11.8)(11.9,11.9)(12,12)(12.1,12.1)(12.2,12.2)(12.3,12.3)(12.4,12.4)(12.5,12.5)(12.6,12.6)(12.7,12.7)(12.8,12.8)(12.9,12.9)(13,13)(13.1,13.1)(13.2,13.2)(13.3,13.3)(13.4,13.4)(13.5,13.5)(13.6,13.6)(13.7,13.7)(13.8,13.8)(13.9,13.9)(14,14)(14.1,14.1)(14.2,14.2)(14.3,14.3)(14.4,14.4)(14.5,14.5)(14.6,14.6)(14.7,14.7)(14.8,14.8)(14.9,14.9)(15,15)(15.1,15.1)(15.2,15.2)(15.3,15.3)(15.4,15.4)(15.5,15.5)(15.6,15.6)(15.7,15.7)(15.8,15.8)(15.9,15.9)(16,16)(16.1,16.1)(16.2,16.2)(16.3,16.3)(16.4,16.4)(16.5,16.5)(16.6,16.6)(16.7,16.7)(16.8,16.8)(16.9,16.9)(17,17)(17.1,17.1)(17.2,17.2)(17.3,17.3)(17.4,17.4)(17.5,17.5)(17.6,17.6)(17.7,17.7)(17.8,17.8)(17.9,17.9)(18,18)(18.1,18.1)(18.2,18.2)(18.3,18.3)(18.4,18.4)(18.5,18.5)(18.6,18.6)(18.7,18.7)(18.8,18.8)(18.9,18.9)(19,19)(19.1,19.1)(19.2,19.2)(19.3,19.3)(19.4,19.4)(19.5,19.5)(19.6,19.6)(19.7,19.7)(19.8,19.8)(19.9,19.9)(20,20)(20.1,20.1)(20.2,20.2)(20.3,20.3)(20.4,20.4)(20.5,20.5)(20.6,20.6)(20.7,20.7)(20.8,20.8)(20.9,20.9)(21,21)(21.1,21.1)(21.2,21.2)(21.3,21.3)(21.4,21.4)(21.5,21.5)(21.6,21.6)(21.7,21.7)(21.8,21.8)(21.9,21.9)(22,22)(22.1,22.1)(22.2,22.2)(22.3,22.3)(22.4,22.4)(22.5,22.5)(22.6,22.6)(22.7,22.7)(22.8,22.8)(22.9,22.9)(23,23)(23.1,23.1)(23.2,23.2)(23.3,23.3)(23.4,23.4)(23.5,23.5)(23.6,23.6)(23.7,23.7)(23.8,23.8)(23.9,23.9)(24,24)(24.1,24.1)(24.2,24.2)(24.3,24.3)(24.4,24.4)(24.5,24.5)(24.6,24.6)(24.7,24.7)(24.8,24.8)(24.9,24.9)(25,25)(25.1,25.1)(25.2,25.2)(25.3,25.3)(25.4,25.4)(25.5,25.5)(25.6,25.6)(25.7,25.7)(25.8,25.8)(25.9,25.9)(26,26)(26.1,26.1)(26.2,26.2)(26.3,26.3)(26.4,26.4)(26.5,26.5)(26.6,26.6)(26.7,26.7)(26.8,26.8)(26.9,26.9)(27,27)(27.1,27.1)(27.2,27.2)(27.3,27.3)(27.4,27.4)(27.5,27.5)(27.6,27.6)(27.7,27.7)(27.8,27.8)(27.9,27.9)(28,28)(28.1,28.1)(28.2,28.2)(28.3,28.3)(28.4,28.4)(28.5,28.5)(28.6,28.6)(28.7,28.7)(28.8,28.8)(28.9,28.9)(29,29)(29.1,29.1)(29.2,29.2)(29.3,29.3)(29.4,29.4)(29.5,29.5)(29.6,29.6)(29.7,29.7)(29.8,29.8)(29.9,29.9)(30,30)(30.1,30.1)(30.2,30.2)(30.3,30.3)(30.4,30.4)(30.5,30.5)(30.6,30.6)(30.7,30.7)(30.8,30.8)(30.9,30.9)(31,31)(31.1,31.1)(31.2,31.2)(31.3,31.3)(31.4,31.4)(31.5,31.5)(31.6,31.6)(31.7,31.7)(31.8,31.8)(31.9,31.9)(32,32)(32.1,32.1)(32.2,32.2)(32.3,32.3)(32.4,32.4)(32.5,32.5)(32.6,32.6)(32.7,32.7)(32.8,32.8)(32.9,32.9)(33,33)(33.1,33.1)(33.2,33.2)(33.3,33.3)(33.4,33.4)(33.5,33.5)(33.6,33.6)(33.7,33.7)(33.8,33.8)(33.9,33.9)(34,34)(34.1,34.1)(34.2,34.2)(34.3,34.3)(34.4,34.4)(34.5,34.5)(34.6,34.6)(34.7,34.7)(34.8,34.8)(34.9,34.9)(35,35)(35.1,35.1)(35.2,35.2)(35.3,35.3)(35.4,35.4)(35.5,35.5)(35.6,35.6)(35.7,35.7)(35.8,35.8)(35.9,35.9)(36,36)(36.1,36.1)(36.2,36.2)(36.3,36.3)(36.4,36.4)(36.5,36.5)(36.6,36.6)(36.7,36.7)(36.8,36.8)(36.9,36.9)(37,37)(37.1,37.1)(37.2,37.2)(37.3,37.3)(37.4,37.4)(37.5,37.5)(37.6,37.6)(37.7,37.7)(37.8,37.8)(37.9,37.9)(38,38)(38.1,38.1)(38.2,38.2)(38.3,38.3)(38.4,38.4)(38.5,38.5)(38.6,38.6)(38.7,38.7)(38.8,38.8)(38.9,38.9)(39,39)(39.1,39.1)(39.2,39.2)(39.3,39.3)(39.4,39.4)(39.5,39.5)(39.6,39.6)(39.7,39.7)(39.8,39.8)(39.9,39.9)(40,40)(40.1,40.1)(40.2,40.2)(40.3,40.3)(40.4,40.4)(40.5,40.5)(40.6,40.6)(40.7,40.7)(40.8,40.8)(40.9,40.9)(41,41)(41.1,41.1)(41.2,41.2)(41.3,41.3)(41.4,41.4)(41.5,41.5)(41.6,41.6)(41.7,41.7)(41.8,41.8)(41.9,41.9)(42,42)(42.1,42.1)(42.2,42.2)(42.3,42.3)(42.4,42.4)(42.5,42.5)(42.6,42.6)(42.7,42.7)(42.8,42.8)(42.9,42.9)(43,43)(43.1,43.1)(43.2,43.2)(43.3,43.3)(43.4,43.4)(43.5,43.5)(43.6,43.6)(43.7,43.7)(43.8,43.8)(43.9,43.9)(44,44)(44.1,44.1)(44.2,44.2)(44.3,44.3)(44.4,44.4)(44.5,44.5)(44.6,44.6)(44.7,44.7)(44.8,44.8)(44.9,44.9)(45,45)(45.1,45.1)(45.2,45.2)(45.3,45.3)(45.4,45.4)(45.5,45.5)(45.6,45.6)(45.7,45.7)(45.8,45.8)(45.9,45.9)(46,46)(46.1,46.1)(46.2,46.2)(46.3,46.3)(46.4,46.4)(46.5,46.5)(46.6,46.6)(46.7,46.7)(46.8,46.8)(46.9,46.9)(47,47)(47.1,47.1)(47.2,47.2)(47.3,47.3)(47.4,47.4)(47.5,47.5)(47.6,47.6)(47.7,47.7)(47.8,47.8)(47.9,47.9)(48,48)(48.1,48.1)(48.2,48.2)(48.3,48.3)(48.4,48.4)(48.5,48.5)(48.6,48.6)(48.7,48.7)(48.8,48.8)(48.9,48.9)(49,49)(49.1,49.1)(49.2,49.2)(49.3,49.3)(49.4,49.4)(49.5,49.5)(49.6,49.6)(49.7,49.7)(49.8,49.8)(49.9,49.9)(50,50)(50.1,50.1)(50.2,50.2)(50.3,50.3)(50.4,50.4)(50.5,50.5)(50.6,50.6)(50.7,50.7)(50.8,50.8)(50.9,50.9)(51,51)(51.1,51.1)(51.2,51.2)(51.3,51.3)(51.4,51.4)(51.5,51.5)(51.6,51.6)(51.7,51.7)(51.8,51.8)(51.9,51.9)(52,52)(52.1,52.1)(52.2,52.2)(52.3,52.3)(52.4,52.4)(52.5,52.5)(52.6,52.6)(52.7,52.7)(52.8,52.8)(52.9,52.9)(53,53)(53.1,53.1)(53.2,53.2)(53.3,53.3)(53.4,53.4)(53.5,53.5)(53.6,53.6)(53.7,53.7)(53.8,53.8)(53.9,53.9)(54,54)(54.1,54.1)(54.2,54.2)(54.3,54.3)(54.4,54.4)(54.5,54.5)(54.6,54.6)(54.7,54.7)(54.8,54.8)(54.9,54.9)(55,55)(55.1,55.1)(55.2,55.2)(55.3,55.3)(55.4,55.4)(55.5,55.5)(55.6,55.6)(55.7,55.7)(55.8,55.8)(55.9,55.9)(56,56)(56.1,56.1)(56.2,56.2)(56.3,56.3)(56.4,56.4)(56.5,56.5)(56.6,56.6)(56.7,56.7)(56.8,56.8)(56.9,56.9)(57,57)(57.1,57.1)(57.2,57.2)(57.3,57.3)(57.4,57.4)(57.5,57.5)(57.6,57.6)(57.7,57.7)(57.8,57.8)(57.9,57.9)(58,58)(58.1,58.1)(58.2,58.2)(58.3,58.3)(58.4,58.4)(58.5,58.5)(58.6,58.6)(58.7,58.7)(58.8,58.8)(58.9,58.9)(59,59)(59.1,59.1)(59.2,59.2)(59.3,59.3)(59.4,59.4)(59.5,59.5)(59.6,59.6)(59.7,59.7)(59.8,59.8)(59.9,59.9)(60,60) 
};
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.20906940443842)(0.1,0.244060994147546)(0.2,0.279270943313192)(0.3,0.319388874828601)(0.4,0.365631646271894)(0.5,0.418063285829784)(0.6,0.476399894344861)(0.7,0.540270192209263)(0.8,0.609292952066344)(0.9,0.683095915871033)(1,0.76131813613261)(1.1,0.843609030106393)(1.2,0.929627763959803)(1.3,1.01904353631399)(1.4,1.11153651868471)(1.5,1.20679910093573)(1.6,1.30453717029271)(1.7,1.40447125354152)(1.8,1.50633743240452)(1.9,1.6098879966723)(2,1.71489183335261)(2.1,1.82113456936011)(2.2,1.92841849504619)(2.3,2.03656229981711)(2.4,2.14540065153281)(2.5,2.25478364986905)(2.6,2.36457618128814)(2.7,2.47465720028698)(2.8,2.58491895850806)(2.9,2.69526620031003)(3,2.80561534059897)(3.1,2.91589363851626)(3.2,3.02603837554126)(3.3,3.13599605415443)(3.4,3.24572161222287)(3.5,3.35517767066483)(3.6,3.46433381155144)(3.7,3.57316589205614)(3.8,3.68165539612739)(3.9,3.78978882513073)(4,3.89755712810541)(4.1,4.00495517164034)(4.2,4.1119812489389)(4.3,4.21863662723073)(4.4,4.32492513239853)(4.5,4.43085276943792)(4.6,4.53642737719438)(4.7,4.64165831568614)(4.8,4.74655618423663)(4.9,4.85113256858557)(5,4.95539981512757)(5.1,5.05937083042881)(5.2,5.16305890419687)(5.3,5.26647755391889)(5.4,5.36964038943704)(5.5,5.47256099579441)(5.6,5.57525283275634)(5.7,5.67772914949015)(5.8,5.78000291296724)(5.9,5.88208674873561)(6,5.98399289279541)(6.1,6.08573315339438)(6.2,6.18731888164362)(6.3,6.28876094993555)(6.4,6.39006973722512)(6.5,6.49125512031144)(6.6,6.59232647033009)(6.7,6.69329265373606)(6.8,6.79416203712289)(6.9,6.89494249528587)(7,6.99564142199564)(7.1,7.09626574300274)(7.2,7.19682193084489)(7.3,7.29731602107552)(7.4,7.39775362957603)(7.5,7.49813997065402)(7.6,7.59847987566689)(7.7,7.69877781194369)(7.8,7.79903790180898)(7.9,7.89926394154003)(8,7.9994594201144)(8.1,8.09962753762722)(8.2,8.19977122327817)(8.3,8.29989315284633)(8.4,8.39999576558747)(8.5,8.50008128050245)(8.6,8.60015171193862)(8.7,8.70020888449669)(8.8,8.80025444722593)(8.9,8.90028988709827)(9,9.00031654175996)(9.1,9.10033561190878)(9.2,9.20034817090102)(9.3,9.30035517881176)(9.4,9.40035748897195)(9.5,9.50035585895397)(9.6,9.60035095892163)(9.7,9.70034337966485)(9.8,9.8003336400871)(9.9,9.90032219411441)(10,10.0003094370912)(10.1,10.1002957116663)(10.2,10.200281313212)(10.3,10.3002664947945)(10.4,10.4002514717278)(10.5,10.5002364257343)(10.6,10.6002215087399)(10.7,10.7002068463266)(10.8,10.8001925408673)(10.9,10.9001786743657)(11,11.0001653110227)(11.1,11.1001524995503)(11.2,11.2001402752524)(11.3,11.3001286618919)(11.4,11.4001176733605)(11.5,11.5001073151688)(11.6,11.6000975857711)(11.7,11.7000884777411)(11.8,11.8000799788097)(11.9,11.9000720727794)(12,12.0000647403259)(12.1,12.1000579596986)(12.2,12.2000517073292)(12.3,12.3000459583574)(12.4,12.400040687084)(12.5,12.5000358673566)(12.6,12.6000314728972)(12.7,12.7000274775769)(12.8,12.8000238556449)(12.9,12.9000205819154)(13,13.000017631919)(13.1,13.1000149820231)(13.2,13.2000126095231)(13.3,13.300010492711)(13.4,13.4000086109231)(13.5,13.5000069445689)(13.6,13.6000054751464)(13.7,13.7000041852431)(13.8,13.8000030585273)(13.9,13.9000020797302)(14,14.0000012346203)(14.1,14.1000005099722)(14.2,14.1999998935313)(14.3,14.2999993739745)(14.4,14.3999989408679)(14.5,14.4999985846237)(14.6,14.5999982964555)(14.7,14.6999980683331)(14.8,14.7999978929379)(14.9,14.8999977636178)(15,14.9999976743438)(15.1,15.0999976200113)(15.2,15.199997594681)(15.3,15.299997594969)(15.4,15.3999976165918)(15.5,15.4999976560183)(15.6,15.5999977101206)(15.7,15.69999777612)(15.8,15.7999978515704)(15.9,15.8999979343198)(16,15.9999980224893)(16.1,16.0999981144438)(16.2,16.1999982087708)(16.3,16.2999983042569)(16.4,16.3999983998687)(16.5,16.499998494733)(16.6,16.5999985881201)(16.7,16.6999986794277)(16.8,16.7999987681667)(16.9,16.8999988539473)(17,16.9999989364675)(17.1,17.0999990155018)(17.2,17.1999990908912)(17.3,17.2999991625343)(17.4,17.3999992303792)(17.5,17.4999992944162)(17.6,17.5999993546712)(17.7,17.6999994111998)(17.8,17.7999994640824)(17.9,17.8999995134194)(18,17.9999995593273)(18.1,18.0999996019349)(18.2,18.1999996413803)(18.3,18.2999996778084)(18.4,18.3999997113683)(18.5,18.4999997422112)(18.6,18.5999997704892)(18.7,18.6999997963532)(18.8,18.7999998199522)(18.9,18.8999998414319)(19,18.9999998609341)(19.1,19.0999998785961)(19.2,19.19999989455)(19.3,19.2999999089224)(19.4,19.3999999218343)(19.5,19.4999999334006)(19.6,19.5999999437301)(19.7,19.6999999529257)(19.8,19.7999999610841)(19.9,19.8999999682963)(20,19.9999999746471)(20.1,20.099999980216)(20.2,20.1999999850766)(20.3,20.2999999892976)(20.4,20.3999999929424)(20.5,20.4999999960695)(20.6,20.5999999987331)(20.7,20.7000000009826)(20.8,20.8000000028636)(20.9,20.9000000044177)(21,21.0000000056828)(21.1,21.1000000066936)(21.2,21.2000000074814)(21.3,21.3000000080747)(21.4,21.4000000084989)(21.5,21.5000000087774)(21.6,21.6000000089309)(21.7,21.7000000089778)(21.8,21.800000008935)(21.9,21.9000000088171)(22,22.0000000086372)(22.1,22.1000000084069)(22.2,22.2000000081364)(22.3,22.3000000078346)(22.4,22.4000000075095)(22.5,22.5000000071676)(22.6,22.6000000068148)(22.7,22.7000000064563)(22.8,22.8000000060961)(22.9,22.9000000057379)(23,23.0000000053847)(23.1,23.100000005039)(23.2,23.2000000047027)(23.3,23.3000000043776)(23.4,23.4000000040648)(23.5,23.5000000037652)(23.6,23.6000000034795)(23.7,23.7000000032081)(23.8,23.8000000029514)(23.9,23.9000000027092)(24,24.0000000024815)(24.1,24.1000000022681)(24.2,24.2000000020688)(24.3,24.300000001883)(24.4,24.4000000017104)(24.5,24.5000000015505)(24.6,24.6000000014027)(24.7,24.7000000012664)(24.8,24.8000000011411)(24.9,24.9000000010261)(25,25.000000000921)(25.1,25.100000000825)(25.2,25.2000000007377)(25.3,25.3000000006584)(25.4,25.4000000005866)(25.5,25.5000000005218)(25.6,25.6000000004635)(25.7,25.7000000004111)(25.8,25.8000000003642)(25.9,25.9000000003224)(26,26.0000000002852)(26.1,26.1000000002523)(26.2,26.2000000002232)(26.3,26.3000000001976)(26.4,26.4000000001753)(26.5,26.5000000001558)(26.6,26.600000000139)(26.7,26.7000000001245)(26.8,26.8000000001121)(26.9,26.9000000001016)(27,27.0000000000929)(27.1,27.1000000000856)(27.2,27.2000000000796)(27.3,27.3000000000748)(27.4,27.400000000071)(27.5,27.5000000000682)(27.6,27.6000000000661)(27.7,27.7000000000647)(27.8,27.8000000000639)(27.9,27.9000000000636)(28,28.0000000000637)(28.1,28.1000000000641)(28.2,28.2000000000649)(28.3,28.3000000000659)(28.4,28.4000000000671)(28.5,28.5000000000684)(28.6,28.6000000000699)(28.7,28.7000000000714)(28.8,28.800000000073)(28.9,28.9000000000747)(29,29.0000000000763)(29.1,29.1000000000779)(29.2,29.2000000000795)(29.3,29.3000000000811)(29.4,29.4000000000827)(29.5,29.5000000000842)(29.6,29.6000000000856)(29.7,29.700000000087)(29.8,29.8000000000884)(29.9,29.9000000000896)(30,30.0000000000908)(30.1,30.0905609699362)(30.2,30.1643611955302)(30.3,30.2243065834916)(30.4,30.2729680063347)(30.5,30.3126110002479)(30.6,30.3452235393876)(30.7,30.3725419397539)(30.8,30.3960749522495)(30.9,30.417126111819)(31,30.4368144150078)(31.1,30.456093402059)(31.2,30.4757687222328)(31.3,30.4965142624105)(31.4,30.5188869195099)(31.5,30.5433400968637)(31.6,30.5702360036791)(31.7,30.59985683509)(31.8,30.6324149082595)(31.9,30.668061827566)(32,30.7068967491981)(32.1,30.7489738125637)(32.2,30.7943088028395)(32.3,30.8428851058143)(32.4,30.8946590129444)(32.5,30.9495644312893)(32.6,31.0075170497641)(32.7,31.0684180099491)(32.8,31.1321571265743)(32.9,31.1986156997491)(33,31.2676689580651)(33.1,31.339188168861)(33.2,31.4130424492249)(33.3,31.4891003087089)(33.4,31.5672309522741)(33.5,31.6473053696402)(33.6,31.7291972350181)(33.7,31.8127836391247)(33.8,31.8979456734384)(33.9,31.9845688848333)(34,32.0725436170363)(34.1,32.1617652537726)(34.2,32.252134377005)(34.3,32.3435568523176)(34.4,32.4359438522469)(34.5,32.529211827216)(34.6,32.6232824326697)(34.7,32.7180824200465)(34.8,32.8135434983374)(34.9,32.9096021721804)(35,33.0061995617064)(35.1,33.1032812086933)(35.2,33.2007968729821)(35.3,33.2987003225736)(35.4,33.3969491203338)(35.5,33.4955044098068)(35.6,33.5943307022405)(35.7,33.6933956665863)(35.8,33.7926699239269)(35.9,33.8921268475137)(36,33.9917423693561)(36.1,34.0914947940951)(36.2,34.1913646207108)(36.3,34.2913343724526)(36.4,34.391388435246)(36.5,34.4915129047089)(36.6,34.5916954418137)(36.7,34.6919251371418)(36.8,34.792192383612)(36.9,34.8924887575007)(37,34.9928069075284)(37.1,35.0931404517459)(37.2,35.1934838819266)(37.3,35.2938324751474)(37.4,35.3941822122283)(37.5,35.4945297026845)(37.6,35.5948721158479)(37.7,35.6952071178055)(37.8,35.7955328138099)(37.9,35.8958476958199)(38,35.9961505948353)(38.1,36.0964406377026)(38.2,36.1967172080758)(38.3,36.2969799112288)(38.4,36.3972285424321)(38.5,36.4974630586148)(38.6,36.5976835530503)(38.7,36.697890232817)(38.8,36.7980833987998)(38.9,36.8982634280108)(39,36.9984307580243)(39.1,37.0985858733302)(39.2,37.1987292934283)(39.3,37.2988615624944)(39.4,37.3989832404637)(39.5,37.4990948953872)(39.6,37.5991970969301)(39.7,37.6992904108881)(39.8,37.799375394613)(39.9,37.8994525932412)(40,37.9995225366362)(40.1,38.0995857369557)(40.2,38.199642686769)(40.3,38.2996938576536)(40.4,38.3997396992068)(40.5,38.4997806384167)(40.6,38.5998170793409)(40.7,38.699849403046)(40.8,38.7998779677681)(40.9,38.8999031092569)(41,38.999925141272)(41.1,39.0999443562012)(41.2,39.1999610257769)(41.3,39.2999754018686)(41.4,39.3999877173305)(41.5,39.4999981868897)(41.6,39.6000070080587)(41.7,39.7000143620616)(41.8,39.8000204147616)(41.9,39.9000253175824)(42,40.0000292084152)(42.1,40.1000322125059)(42.2,40.2000344433172)(42.3,40.3000360033615)(42.4,40.400036985002)(42.5,40.5000374712191)(42.6,40.6000375363419)(42.7,40.7000372467416)(42.8,40.8000366614883)(42.9,40.9000358329705)(43,41.0000348074767)(43.1,41.100033625741)(43.2,41.200032323453)(43.3,41.3000309317321)(43.4,41.4000294775693)(43.5,41.5000279842358)(43.6,41.6000264716613)(43.7,41.7000249567826)(43.8,41.8000234538639)(43.9,41.9000219747913)(44,42.0000205293419)(44.1,42.1000191254292)(44.2,42.2000177693274)(44.3,42.3000164658739)(44.4,42.4000152186542)(44.5,42.5000140301672)(44.6,42.600012901976)(44.7,42.7000118348417)(44.8,42.8000108288443)(44.9,42.9000098834901)(45,43.0000089978077)(45.1,43.1000081707765)(45.2,43.2000073996841)(45.3,43.3000066836219)(45.4,43.4000060201265)(45.5,43.5000054069182)(45.6,43.6000048416297)(45.7,43.7000043218234)(45.8,43.8000038450367)(45.9,43.9000034088009)(46,44.0000030106699)(46.1,44.1000026482357)(46.2,44.2000023191468)(46.3,44.300002021119)(46.4,44.4000017519468)(46.5,44.5000015095105)(46.6,44.6000012917824)(46.7,44.7000010968304)(46.8,44.800000922821)(46.9,44.9000007680199)(47,45.0000006307926)(47.1,45.1000005096031)(47.2,45.2000004030128)(47.3,45.3000003096776)(47.4,45.4000002283459)(47.5,45.5000001578548)(47.6,45.600000097127)(47.7,45.7000000451669)(47.8,45.8000000010569)(47.9,45.8999999639532)(48,45.9999999330819)(48.1,46.0999999077351)(48.2,46.1999998872668)(48.3,46.2999998710888)(48.4,46.3999998586673)(48.5,46.4999998495188)(48.6,46.5999998432068)(48.7,46.699999839338)(48.8,46.7999998375594)(48.9,46.8999998375549)(49,46.9999998390424)(49.1,47.0999998417709)(49.2,47.1999998455181)(49.3,47.2999998500876)(49.4,47.3999998553066)(49.5,47.4999998610241)(49.6,47.5999998671082)(49.7,47.6999998734449)(49.8,47.7999998799358)(49.9,47.8999998864969)(50,47.9999998930568)(50.1,48.0999998995556)(50.2,48.1999999059432)(50.3,48.2999999121789)(50.4,48.3999999182296)(50.5,48.4999999240691)(50.6,48.5999999296774)(50.7,48.69999993504)(50.8,48.7999999401467)(50.9,48.8999999449912)(51,48.9999999495709)(51.1,49.099999953886)(51.2,49.1999999579388)(51.3,49.2999999617339)(51.4,49.3999999652774)(51.5,49.4999999685769)(51.6,49.5999999716409)(51.7,49.6999999744788)(51.8,49.7999999771005)(51.9,49.8999999795162)(52,49.9999999817366)(52.1,50.0999999837725)(52.2,50.1999999856344)(52.3,50.2999999873329)(52.4,50.3999999888785)(52.5,50.4999999902812)(52.6,50.599999991551)(52.7,50.6999999926974)(52.8,50.7999999937293)(52.9,50.8999999946557)(53,50.9999999954847)(53.1,51.0999999962242)(53.2,51.1999999968818)(53.3,51.2999999974643)(53.4,51.3999999979784)(53.5,51.4999999984302)(53.6,51.5999999988256)(53.7,51.6999999991698)(53.8,51.7999999994678)(53.9,51.8999999997243)(54,51.9999999999435)(54.1,52.1000000001293)(54.2,52.2000000002853)(54.3,52.3000000004149)(54.4,52.400000000521)(54.5,52.5000000006063)(54.6,52.6000000006735)(54.7,52.7000000007248)(54.8,52.8000000007623)(54.9,52.9000000007878)(55,53.0000000008029)(55.1,53.1000000008092)(55.2,53.200000000808)(55.3,53.3000000008006)(55.4,53.400000000788)(55.5,53.5000000007711)(55.6,53.6000000007507)(55.7,53.7000000007277)(55.8,53.8000000007026)(55.9,53.9000000006761)(56,54.0000000006485)(56.1,54.1000000006203)(56.2,54.2000000005918)(56.3,54.3000000005634)(56.4,54.4000000005354)(56.5,54.5000000005078)(56.6,54.6000000004809)(56.7,54.7000000004548)(56.8,54.8000000004296)(56.9,54.9000000004055)(57,55.0000000003825)(57.1,55.1000000003605)(57.2,55.2000000003397)(57.3,55.3000000003201)(57.4,55.4000000003016)(57.5,55.5000000002842)(57.6,55.6000000002679)(57.7,55.7000000002528)(57.8,55.8000000002386)(57.9,55.9000000002255)(58,56.0000000002134)(58.1,56.1000000002022)(58.2,56.2000000001918)(58.3,56.3000000001824)(58.4,56.4000000001737)(58.5,56.5000000001657)(58.6,56.6000000001584)(58.7,56.7000000001519)(58.8,56.8000000001459)(58.9,56.9000000001405)(59,57.0000000001356)(59.1,57.1000000001312)(59.2,57.2000000001272)(59.3,57.3000000001237)(59.4,57.4000000001206)(59.5,57.5000000001178)(59.6,57.6000000001153)(59.7,57.7000000001132)(59.8,57.8000000001112)(59.9,57.9000000001096)(60,58.0000000001081) 
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.783328649867713)(0.1,0.885529887606486)(0.2,1.04967653746981)(0.3,1.26115813647744)(0.4,1.50315446330243)(0.5,1.75965378713694)(0.6,2.01662680653354)(0.7,2.26242684238583)(0.8,2.48784119392433)(0.9,2.68597524859545)(1,2.85205444416658)(1.1,2.98318789786343)(1.2,3.07811819342884)(1.3,3.13697181154391)(1.4,3.16101902364267)(1.5,3.1524486239128)(1.6,3.11416065366357)(1.7,3.04957879627616)(1.8,2.9624831142606)(1.9,2.85686310340396)(2,2.73679055431085)(2.1,2.60631137468498)(2.2,2.46935529478933)(2.3,2.32966222509392)(2.4,2.19072393977447)(2.5,2.05573970859863)(2.6,1.92758448291234)(2.7,1.80878825144523)(2.8,1.70152521279544)(2.9,1.60761145918464)(3,1.52850992670793)(3.1,1.46534143688654)(3.2,1.41890073896152)(3.3,1.38967652066495)(3.4,1.37787448952096)(3.5,1.38344265317648)(3.6,1.40609806255168)(3.7,1.44535434356013)(3.8,1.50054943309468)(3.9,1.57087301479928)(4,1.65539322639983)(4.1,1.75308228263213)(4.2,1.86284072501387)(4.3,1.98352007199289)(4.4,2.11394369990603)(4.5,2.25292583679456)(4.6,2.39928859732291)(4.7,2.55187702798666)(4.8,2.70957216755684)(4.9,2.87130215851174)(5,3.03605147126442)(5.1,3.20286832458345)(5.2,3.37087040301087)(5.3,3.53924898562113)(5.4,3.70727161046026)(5.5,3.87428340578728)(5.6,4.03970722314121)(5.7,4.20304270860615)(5.8,4.363864447763)(5.9,4.52181931701077)(6,4.67662316950739)(6.1,4.82805697820028)(6.2,4.97596255155223)(6.3,5.1202379298604)(6.4,5.2608325617402)(6.5,5.39774235160101)(6.6,5.53100465996191)(6.7,5.66069332940144)(6.8,5.78691379994902)(6.9,5.90979836892826)(7,6.02950164175703)(7.1,6.14619621208223)(7.2,6.26006860194768)(7.3,6.37131548551531)(7.4,6.48014021322276)(7.5,6.58674964719163)(7.6,6.6913513132155)(7.7,6.79415086976054)(7.8,6.8953498900998)(7.9,6.99514394996462)(8,7.09372100991308)(8.1,7.19126007896367)(8.2,7.28793014389304)(8.3,7.38388934691857)(8.4,7.47928439324486)(8.5,7.57425016911127)(8.6,7.66890955049968)(8.7,7.7633733825071)(8.8,7.85774060952248)(8.9,7.95209853673092)(9,8.04652320406784)(9.1,8.14107985365464)(9.2,8.23582347963656)(9.3,8.33079942604197)(9.4,8.42604404804106)(9.5,8.52158539254598)(9.6,8.61744390358688)(9.7,8.71363313534161)(9.8,8.81016046341437)(9.9,8.90702778568385)(10,9.00423220500018)(10.1,9.10176668732201)(10.2,9.19962068988431)(10.3,9.29778075509167)(10.4,9.39623106675771)(10.5,9.49495396623531)(10.6,9.59393042678287)(10.7,9.69314048526485)(10.8,9.79256363094019)(10.9,9.89217915168188)(11,9.9919664384771)(11.1,10.0919052494954)(11.2,10.1919759353765)(11.3,10.292159627689)(11.4,10.3924383927489)(11.5,10.492795353164)(11.6,10.5932147795995)(11.7,10.6936821553345)(11.8,10.7941842162158)(11.9,10.8947089686116)(12,10.9952456879294)(12.1,11.0957849001955)(12.2,11.1963183491036)(12.3,11.2968389508275)(12.4,11.3973407387666)(12.5,11.4978188002494)(12.6,11.5982692070756)(12.7,11.6986889416154)(12.8,11.799075820032)(12.9,11.8994284140291)(13,11.9997459723681)(13.1,12.1000283432461)(13.2,12.2002758984739)(13.3,12.3004894602514)(13.4,12.4006702312002)(13.5,12.5008197281865)(13.6,12.6009397203476)(13.7,12.7010321716288)(13.8,12.8010991880325)(13.9,12.9011429696983)(14,13.0011657678471)(14.1,13.1011698465561)(14.2,13.2011574492678)(14.3,13.3011307698855)(14.4,13.4010919282654)(14.5,13.5010429498769)(14.6,13.6009857493789)(14.7,13.7009221178354)(14.8,13.8008537132823)(14.9,13.9007820543466)(15,14.0007085166152)(15.1,14.1006343305836)(15.2,14.2005605869779)(15.3,14.3004882309085)(15.4,14.4004180749485)(15.5,14.500350800613)(15.6,14.6002869659865)(15.7,14.7002270134553)(15.8,14.8001712779847)(15.9,14.9001199958923)(16,15.0000733138474)(16.1,15.1000312979994)(16.2,15.1999939430566)(16.3,15.299961181221)(16.4,15.3999328908585)(16.5,15.4999089048286)(16.6,15.5998890183955)(16.7,15.6998729966691)(16.8,15.7998605815289)(16.9,15.8998514980048)(17,15.9998454600914)(17.1,16.0998421759904)(17.2,16.1998413527792)(17.3,16.2998427005141)(17.4,16.3998459357829)(17.5,16.4998507847275)(17.6,16.5998569855602)(17.7,16.6998642906043)(17.8,16.7998724678898)(17.9,16.8998813023376)(18,16.9998905965678)(18.1,17.0999001713687)(18.2,17.1999098658608)(18.3,17.2999195373932)(18.4,17.399929061206)(18.5,17.4999383298937)(18.6,17.5999472526996)(18.7,17.6999557546743)(18.8,17.7999637757248)(18.9,17.8999712695813)(19,17.9999782027061)(19.1,18.0999845531666)(19.2,18.1999903094914)(19.3,18.299995469528)(19.4,18.4000000393169)(19.5,18.5000040319949)(19.6,18.6000074667398)(19.7,18.7000103677644)(19.8,18.800012763368)(19.9,18.9000146850511)(20,19.0000161666965)(20.1,19.1000172438208)(20.2,19.2000179528968)(20.3,19.3000183307469)(20.4,19.4000184140082)(20.5,19.5000182386653)(20.6,19.6000178396514)(20.7,19.700017250512)(20.8,19.8000165031299)(20.9,19.9000156275059)(21,20.000014651593)(21.1,20.1000136011781)(21.2,20.2000124998076)(21.3,20.3000113687522)(21.4,20.400010227007)(21.5,20.5000090913218)(21.6,20.6000079762579)(21.7,20.7000068942667)(21.8,20.8000058557874)(21.9,20.9000048693593)(22,21.0000039417452)(22.1,21.1000030780637)(22.2,21.2000022819267)(22.3,21.3000015555802)(22.4,21.4000009000453)(22.5,21.5000003152588)(22.6,21.59999980021)(22.7,21.6999993530734)(22.8,21.799998971336)(22.9,21.8999986519171)(23,21.9999983912819)(23.1,22.0999981855458)(23.2,22.1999980305708)(23.3,22.2999979220537)(23.4,22.3999978556044)(23.5,22.4999978268164)(23.6,22.5999978313286)(23.7,22.6999978648779)(23.8,22.7999979233452)(23.9,22.8999980027926)(24,22.9999980994937)(24.1,23.0999982099579)(24.2,23.1999983309473)(24.3,23.2999984594893)(24.4,23.3999985928832)(24.5,23.4999987287024)(24.6,23.599998864793)(24.7,23.6999989992687)(24.8,23.7999991305023)(24.9,23.8999992571158)(25,23.9999993779669)(25.1,24.0999994921356)(25.2,24.1999995989083)(25.3,24.2999996977614)(25.4,24.3999997883449)(25.5,24.499999870465)(25.6,24.5999999440674)(25.7,24.70000000922)(25.8,24.8000000660971)(25.9,24.9000001149635)(26,25.0000001561594)(26.1,25.1000001900866)(26.2,25.200000217195)(26.3,25.3000002379707)(26.4,25.4000002529246)(26.5,25.5000002625828)(26.6,25.6000002674771)(26.7,25.7000002681372)(26.8,25.800000265084)(26.9,25.9000002588233)(27,26.0000002498412)(27.1,26.1000002385996)(27.2,26.2000002255334)(27.3,26.3000002110474)(27.4,26.4000001955154)(27.5,26.5000001792782)(27.6,26.6000001626436)(27.7,26.7000001458864)(27.8,26.8000001292483)(27.9,26.9000001129396)(28,27.0000000971395)(28.1,27.100000081998)(28.2,27.2000000676374)(28.3,27.3000000541541)(28.4,27.4000000416207)(28.5,27.5000000300877)(28.6,27.6000000195858)(28.7,27.7000000101281)(28.8,27.8000000017117)(28.9,27.89999999432)(29,27.9999999879249)(29.1,28.099999982488)(29.2,28.199999977963)(29.3,28.2999999742969)(29.4,28.3999999714318)(29.5,28.4999999693063)(29.6,28.5999999678566)(29.7,28.6999999670177)(29.8,28.7999999667246)(29.9,28.899999966913)(30,28.9999999675201)(30.1,29.0858414218652)(30.2,29.1465417629004)(30.3,29.1864598463634)(30.4,29.209451982325)(30.5,29.2189164750516)(30.6,29.2178352857139)(30.7,29.2088128882857)(30.8,29.1941124090774)(30.9,29.1756891504799)(31,29.1552216072805)(31.1,29.1341400898226)(31.2,29.1136530719752)(31.3,29.0947713840447)(31.4,29.078330371394)(31.5,29.0650101390126)(31.6,29.0553540007037)(31.7,29.0497852491634)(31.8,29.0486223601337)(31.9,29.0520927401819)(32,29.0603451235922)(32.1,29.0734607194792)(32.2,29.091463205612)(32.3,29.1143276606794)(32.4,29.1419885218716)(32.5,29.1743466497849)(32.6,29.2112755777991)(32.7,29.2526270182926)(32.8,29.2982356933681)(32.9,29.3479235531978)(33,29.4015034406766)(33.1,29.4587822568209)(33.2,29.5195636772698)(33.3,29.5836504663591)(33.4,29.650846431537)(33.5,29.7209580573897)(33.6,29.7937958552395)(33.7,29.8691754611673)(33.8,29.9469185123955)(33.9,30.02685332924)(34,30.1088154272951)(34.1,30.1926478821522)(34.2,30.2782015667587)(34.3,30.3653352794932)(34.4,30.4539157791628)(34.5,30.5438177414037)(34.6,30.6349236493847)(34.7,30.7271236302646)(34.8,30.8203152475306)(34.9,30.91440325814)(35,31.0092993422894)(35.1,31.1049218126456)(35.2,31.2011953089701)(35.3,31.2980504832631)(35.4,31.3954236798235)(35.5,31.4932566139666)(35.6,31.5914960525635)(35.7,31.6900934990403)(35.8,31.7890048850202)(35.9,31.8881902703793)(36,31.9876135531308)(36.1,32.0872421902354)(36.2,32.187046930162)(36.3,32.287001557784)(36.4,32.3870826519885)(36.5,32.4872693562019)(36.6,32.5875431618815)(36.7,32.687887704899)(36.8,32.7882885746317)(36.9,32.8887331354937)(37,32.9892103605652)(37.1,33.0897106769218)(37.2,33.190225822223)(37.3,33.2907487120841)(37.4,33.3912733177343)(37.5,33.4917945534466)(37.6,33.5923081732182)(37.7,33.6928106761795)(37.8,33.7932992202095)(37.9,33.893771543246)(38,33.9942258917888)(38.1,34.0946609561077)(38.2,34.1950758116834)(38.3,34.2954698664269)(38.4,34.3958428132442)(38.5,34.4961945875288)(38.6,34.5965253291908)(38.7,34.696835348848)(38.8,34.7971250978279)(38.9,34.8973951416488)(39,34.9976461366721)(39.1,35.0978788096329)(39.2,35.1980939397809)(39.3,35.2982923433801)(39.4,35.3984748603331)(39.5,35.498642342717)(39.6,35.5987956450291)(39.7,35.6989356159637)(39.8,35.799063091548)(39.9,35.8991788894872)(40,35.9992838045762)(40.1,36.0993786050518)(40.2,36.1994640297682)(40.3,36.2995407860914)(40.4,36.3996095484174)(40.5,36.4996709572288)(40.6,36.5997256186117)(40.7,36.699774104166)(40.8,36.799816951246)(40.9,36.8998546634763)(41,36.9998877114962)(41.1,37.0999165338874)(41.2,37.1999415382488)(41.3,37.2999631023843)(41.4,37.3999815755754)(41.5,37.4999972799124)(41.6,37.6000105116646)(41.7,37.7000215426678)(41.8,37.8000306217169)(41.9,37.9000379759472)(42,38.0000438121958)(42.1,38.1000483183314)(42.2,38.2000516645481)(42.3,38.3000540046144)(42.4,38.4000554770751)(42.5,38.5000562064009)(42.6,38.6000563040852)(42.7,38.7000558696849)(42.8,38.8000549918053)(42.9,38.9000537490289)(43,39.0000522107885)(43.1,39.1000504381855)(43.2,39.2000484847538)(43.3,39.3000463971729)(43.4,39.4000442159291)(43.5,39.5000419759293)(43.6,39.6000397070681)(43.7,39.7000374347504)(43.8,39.8000351803729)(43.9,39.9000329617644)(44,40.0000307935906)(44.1,40.100028687722)(44.2,40.2000266535695)(44.3,40.3000246983896)(44.4,40.4000228275602)(44.5,40.50002104483)(44.6,40.6000193525434)(44.7,40.7000177518422)(44.8,40.8000162428462)(44.9,40.9000148248151)(45,41.0000134962916)(45.1,41.1000122543583)(45.2,41.2000110990999)(45.3,41.3000100250176)(45.4,41.400009029767)(45.5,41.5000081099593)(45.6,41.6000072620235)(45.7,41.700006482316)(45.8,41.8000057671346)(45.9,41.9000051127817)(46,42.0000045155846)(46.1,42.1000039719338)(46.2,42.2000034783001)(46.3,42.3000030312585)(46.4,42.4000026275)(46.5,42.5000022638455)(46.6,42.6000019372533)(46.7,42.7000016448253)(46.8,42.8000013838112)(46.9,42.9000011516096)(47,43.0000009457685)(47.1,43.1000007639843)(47.2,43.2000006040986)(47.3,43.3000004640958)(47.4,43.4000003420982)(47.5,43.5000002363615)(47.6,43.6000001452698)(47.7,43.7000000673297)(47.8,43.8000000011647)(47.9,43.8999999455091)(48,43.9999998992021)(48.1,44.0999998611819)(48.2,44.1999998304794)(48.3,44.2999998062124)(48.4,44.3999997875802)(48.5,44.4999997738575)(48.6,44.5999997643894)(48.7,44.6999997585862)(48.8,44.7999997559183)(48.9,44.8999997559116)(49,44.9999997581428)(49.1,45.0999997622356)(49.2,45.1999997678564)(49.3,45.2999997747106)(49.4,45.3999997825392)(49.5,45.4999997911153)(49.6,45.5999998002415)(49.7,45.6999998097466)(49.8,45.799999819483)(49.9,45.8999998293246)(50,45.9999998391645)(50.1,46.0999998489126)(50.2,46.1999998584941)(50.3,46.2999998678477)(50.4,46.3999998769236)(50.5,46.4999998856829)(50.6,46.5999998940954)(50.7,46.6999999021393)(50.8,46.7999999097993)(50.9,46.8999999170662)(51,46.9999999239358)(51.1,47.0999999304083)(51.2,47.1999999364875)(51.3,47.2999999421801)(51.4,47.3999999474955)(51.5,47.4999999524447)(51.6,47.5999999570408)(51.7,47.6999999612976)(51.8,47.79999996523)(51.9,47.8999999688536)(52,47.9999999721843)(52.1,48.099999975238)(52.2,48.1999999780309)(52.3,48.2999999805787)(52.4,48.399999982897)(52.5,48.4999999850011)(52.6,48.5999999869058)(52.7,48.6999999886253)(52.8,48.7999999901733)(52.9,48.8999999915628)(53,48.9999999928063)(53.1,49.0999999939157)(53.2,49.199999994902)(53.3,49.2999999957758)(53.4,49.3999999965469)(53.5,49.4999999972247)(53.6,49.5999999978177)(53.7,49.699999998334)(53.8,49.7999999987811)(53.9,49.8999999991658)(54,49.9999999994946)(54.1,50.0999999997733)(54.2,50.2000000000073)(54.3,50.3000000002016)(54.4,50.4000000003608)(54.5,50.5000000004889)(54.6,50.6000000005897)(54.7,50.7000000006666)(54.8,50.8000000007228)(54.9,50.900000000761)(55,51.0000000007837)(55.1,51.1000000007932)(55.2,51.2000000007915)(55.3,51.3000000007803)(55.4,51.4000000007614)(55.5,51.500000000736)(55.6,51.6000000007055)(55.7,51.700000000671)(55.8,51.8000000006334)(55.9,51.9000000005935)(56,52.0000000005521)(56.1,52.1000000005098)(56.2,52.2000000004671)(56.3,52.3000000004245)(56.4,52.4000000003824)(56.5,52.500000000341)(56.6,52.6000000003006)(56.7,52.7000000002615)(56.8,52.8000000002239)(56.9,52.9000000001876)(57,53.0000000001531)(57.1,53.1000000001201)(57.2,53.2000000000889)(57.3,53.3000000000594)(57.4,53.4000000000317)(57.5,53.5000000000056)(57.6,53.5999999999812)(57.7,53.6999999999584)(57.8,53.7999999999372)(57.9,53.8999999999176)(58,53.9999999998994)(58.1,54.0999999998825)(58.2,54.1999999998671)(58.3,54.2999999998528)(58.4,54.3999999998398)(58.5,54.4999999998279)(58.6,54.599999999817)(58.7,54.6999999998071)(58.8,54.7999999997981)(58.9,54.89999999979)(59,54.9999999997827)(59.1,55.0999999997761)(59.2,55.1999999997702)(59.3,55.2999999997649)(59.4,55.3999999997602)(59.5,55.4999999997561)(59.6,55.5999999997524)(59.7,55.6999999997491)(59.8,55.7999999997462)(59.9,55.8999999997437)(60,55.9999999997415) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.461095126656699)(0.1,0.504215745104437)(0.2,0.527437465332267)(0.3,0.536852620649455)(0.4,0.536174742107326)(0.5,0.528215487414634)(0.6,0.515329154140486)(0.7,0.499547614992669)(0.8,0.482622920421385)(0.9,0.466047351285361)(1,0.451071170323087)(1.1,0.438722405542618)(1.2,0.429828404352529)(1.3,0.42503799083693)(1.4,0.424843196688562)(1.5,0.429599868271472)(1.6,0.439546755583797)(1.7,0.454822902465032)(1.8,0.475483296435147)(1.9,0.501512821197698)(2,0.532838602479492)(2.1,0.569340862319776)(2.2,0.610862406736697)(2.3,0.657216872924784)(2.4,0.708195858285587)(2.5,0.763575047041217)(2.6,0.823119442254849)(2.7,0.88658780266256)(2.8,0.953736375273595)(2.9,1.02432200652027)(3,1.09810470697576)(3.1,1.17484973838001)(3.2,1.25432927704797)(3.3,1.33632372919185)(3.4,1.42062271267559)(3.5,1.50702578342973)(3.6,1.59534292509938)(3.7,1.68539484322134)(3.8,1.77701309391811)(3.9,1.87004007408983)(4,1.96432889711769)(4.1,2.05974317498678)(4.2,2.15615672521574)(4.3,2.25345321853485)(4.4,2.35152578117789)(4.5,2.45027656371879)(4.6,2.54961628670771)(4.7,2.64946377183578)(4.8,2.7497454660249)(4.9,2.85039496464541)(5,2.95135253901946)(5.1,3.05256467244355)(5.2,3.15398360815696)(5.3,3.25556691197614)(5.4,3.35727705170242)(5.5,3.45908099487951)(5.6,3.56094982602057)(5.7,3.6628583840341)(5.8,3.76478492024607)(5.9,3.86671077713565)(6,3.96862008766865)(6.1,4.07049949491939)(6.2,4.17233789151476)(6.3,4.27412617830792)(6.4,4.37585704159069)(6.5,4.47752474807821)(6.6,4.57912495684514)(6.7,4.68065454735525)(6.8,4.78211146270435)(6.9,4.88349456718685)(7,4.9848035172973)(7.1,5.0860386452886)(7.2,5.18720085442538)(7.3,5.28829152509447)(7.4,5.38931243096203)(7.5,5.49026566439821)(7.6,5.59115357042451)(7.7,5.69197868847451)(7.8,5.79274370129629)(7.9,5.89345139036227)(8,5.99410459719033)(8.1,6.09470619001773)(8.2,6.19525903530638)(8.3,6.29576597359437)(8.4,6.3962297992438)(8.5,6.49665324366866)(8.6,6.59703896165938)(8.7,6.69738952045141)(8.8,6.79770739121469)(8.9,6.89799494266905)(9,6.99825443655643)(9.1,7.09848802571611)(9.2,7.19869774761497)(9.3,7.29888553389213)(9.4,7.39905320120255)(9.5,7.49920245761067)(9.6,7.59933490392594)(9.7,7.69945203646274)(9.8,7.79955525036774)(9.9,7.89964584324798)(10,7.99972501911989)(10.1,8.09979389253226)(10.2,8.19985349284164)(10.3,8.29990476855312)(10.4,8.39994859169578)(10.5,8.49998576217854)(10.6,8.60001701209863)(10.7,8.70004300996795)(10.8,8.80006436483636)(10.9,8.90008163028993)(11,9.00009530831008)(11.1,9.10010585298061)(11.2,9.20011367403457)(11.3,9.30011914023454)(11.4,9.40012258258286)(11.5,9.50012429736013)(11.6,9.60012454899221)(11.7,9.70012357274742)(11.8,9.80012157726662)(11.9,9.90011874693028)(12,10.0001152440671)(12.1,10.1001112110094)(12.2,10.2001067720021)(12.3,10.3001020349697)(12.4,10.4000970931497)(12.5,10.500092026598)(12.6,10.6000869035736)(12.7,10.7000817818087)(12.8,10.8000767096719)(12.9,10.9000717272298)(13,11.0000668672154)(13.1,11.1000621559071)(13.2,11.2000576139265)(13.3,11.3000532569601)(13.4,11.4000490964101)(13.5,11.50004513998)(13.6,11.6000413922004)(13.7,11.7000378548993)(13.8,11.8000345276219)(13.9,11.9000314080037)(14,12.0000284921011)(14.1,12.1000257746838)(14.2,12.2000232494919)(14.3,12.3000209094607)(14.4,12.4000187469172)(14.5,12.5000167537508)(14.6,12.6000149215596)(14.7,12.700013241777)(14.8,12.8000117057784)(14.9,12.9000103049721)(15,13.0000090308745)(15.1,13.1000078761629)(15.2,13.2000068297795)(15.3,13.3000058868481)(15.4,13.4000050388676)(15.5,13.500004278596)(15.6,13.600003599162)(15.7,13.700002994015)(15.8,13.800002456971)(15.9,13.9000019821882)(16,14.0000015641822)(16.1,14.1000011978106)(16.2,14.2000008782721)(16.3,14.3000006010929)(16.4,14.4000003621193)(16.5,14.5000001575028)(16.6,14.5999999836888)(16.7,14.6999998374021)(16.8,14.799999715633)(16.9,14.8999996156232)(17,14.9999995348508)(17.1,15.0999994710167)(17.2,15.19999942203)(17.3,15.2999993859946)(17.4,15.3999993611953)(17.5,15.4999993460855)(17.6,15.5999993392743)(17.7,15.6999993395149)(17.8,15.7999993456928)(17.9,15.8999993568157)(18,15.9999993720026)(18.1,16.0999993904748)(18.2,16.1999994115465)(18.3,16.2999994346166)(18.4,16.3999994591607)(18.5,16.4999994847238)(18.6,16.5999995109134)(18.7,16.6999995373933)(18.8,16.7999995638778)(18.9,16.8999995901261)(19,16.9999996159379)(19.1,17.099999641148)(19.2,17.1999996656233)(19.3,17.2999996892579)(19.4,17.3999997119707)(19.5,17.4999997337014)(19.6,17.5999997544083)(19.7,17.6999997740657)(19.8,17.7999997926613)(19.9,17.8999998101944)(20,17.9999998266742)(20.1,18.0999998421178)(20.2,18.1999998565492)(20.3,18.2999998699976)(20.4,18.3999998824967)(20.5,18.4999998940833)(20.6,18.5999999047968)(20.7,18.6999999146783)(20.8,18.7999999237697)(20.9,18.8999999321139)(21,18.9999999397533)(21.1,19.0999999467304)(21.2,19.1999999530866)(21.3,19.2999999588628)(21.4,19.3999999640984)(21.5,19.4999999688315)(21.6,19.5999999730988)(21.7,19.6999999769354)(21.8,19.7999999803748)(21.9,19.8999999834488)(22,19.9999999861873)(22.1,20.0999999886187)(22.2,20.1999999907697)(22.3,20.2999999926651)(22.4,20.3999999943284)(22.5,20.4999999957813)(22.6,20.5999999970439)(22.7,20.6999999981351)(22.8,20.799999999072)(22.9,20.8999999998708)(23,21.000000000546)(23.1,21.1000000011113)(23.2,21.2000000015789)(23.3,21.30000000196)(23.4,21.4000000022651)(23.5,21.5000000025033)(23.6,21.6000000026833)(23.7,21.7000000028125)(23.8,21.800000002898)(23.9,21.9000000029459)(24,22.0000000029617)(24.1,22.1000000029505)(24.2,22.2000000029166)(24.3,22.300000002864)(24.4,22.4000000027962)(24.5,22.5000000027162)(24.6,22.6000000026266)(24.7,22.7000000025299)(24.8,22.800000002428)(24.9,22.9000000023228)(25,23.0000000022156)(25.1,23.1000000021079)(25.2,23.2000000020007)(25.3,23.300000001895)(25.4,23.4000000017913)(25.5,23.5000000016905)(25.6,23.6000000015929)(25.7,23.7000000014989)(25.8,23.8000000014089)(25.9,23.900000001323)(26,24.0000000012413)(26.1,24.100000001164)(26.2,24.2000000010911)(26.3,24.3000000010224)(26.4,24.4000000009581)(26.5,24.5000000008979)(26.6,24.6000000008419)(26.7,24.7000000007897)(26.8,24.8000000007414)(26.9,24.9000000006967)(27,25.0000000006554)(27.1,25.1000000006175)(27.2,25.2000000005827)(27.3,25.3000000005508)(27.4,25.4000000005217)(27.5,25.5000000004952)(27.6,25.6000000004711)(27.7,25.7000000004493)(27.8,25.8000000004295)(27.9,25.9000000004118)(28,26.0000000003958)(28.1,26.1000000003815)(28.2,26.2000000003687)(28.3,26.3000000003573)(28.4,26.4000000003472)(28.5,26.5000000003383)(28.6,26.6000000003305)(28.7,26.7000000003236)(28.8,26.8000000003176)(28.9,26.9000000003124)(29,27.0000000003079)(29.1,27.1000000003041)(29.2,27.2000000003008)(29.3,27.3000000002981)(29.4,27.4000000002958)(29.5,27.5000000002939)(29.6,27.6000000002924)(29.7,27.7000000002912)(29.8,27.8000000002902)(29.9,27.9000000002895)(30,28.0000000002891)(30.1,28.0811219402797)(30.2,28.1287223911643)(30.3,28.1486131670828)(30.4,28.1459360127688)(30.5,28.1252220005926)(30.6,28.0904470788715)(30.7,28.0450838796023)(30.8,27.9921499045929)(30.9,27.9342522237309)(31,27.8736288301077)(31.1,27.8121868042094)(31.2,27.7515374445566)(31.3,27.6930285249114)(31.4,27.6377738391098)(31.5,27.5866801938172)(31.6,27.5404720074479)(31.7,27.4997136702695)(31.8,27.4648298166083)(31.9,27.4361236552212)(32,27.4137934984855)(32.1,27.3979476252167)(32.2,27.3886176057683)(32.3,27.3857702117179)(32.4,27.3893180259781)(32.5,27.399128862668)(32.6,27.4150340996176)(32.7,27.4368360199877)(32.8,27.4643142532382)(32.9,27.497231399588)(33,27.5353379162199)(33.1,27.578376337812)(33.2,27.6260848985398)(33.3,27.678200617508)(33.4,27.7344619046384)(33.5,27.7946107393707)(33.6,27.8583944701266)(33.7,27.92556727834)(33.8,27.9958913469675)(33.9,28.0691377697574)(34,28.1450872341633)(34.1,28.223530507636)(34.2,28.304268754101)(34.3,28.3871137047262)(34.4,28.471887704585)(34.5,28.5584236545232)(34.6,28.6465648654306)(34.7,28.7361648401842)(34.8,28.8270869967662)(34.9,28.9192043444521)(35,29.0123991235042)(35.1,29.1065624174779)(35.2,29.2015937460557)(35.3,29.2974006452386)(35.4,29.393898240759)(35.5,29.4910088197051)(35.6,29.5886614045726)(35.7,29.6867913332642)(35.8,29.7853398479454)(35.9,29.884253695119)(36,29.9834847388038)(36.1,30.0829895882818)(36.2,30.1827292415132)(36.3,30.2826687449969)(36.4,30.3827768705836)(36.5,30.4830258095096)(36.6,30.5833908837191)(36.7,30.6838502743753)(36.8,30.7843847673156)(36.9,30.884977515093)(37,30.9856138151485)(37.1,31.0862809035836)(37.2,31.1869677639448)(37.3,31.2876649503866)(37.4,31.3883644245483)(37.5,31.4890594054608)(37.6,31.5897442317876)(37.7,31.6904142357027)(37.8,31.7910656277116)(37.9,31.8916953917315)(38,31.9923011897623)(38.1,32.0928812754971)(38.2,32.1934344162433)(38.3,32.2939598225493)(38.4,32.394457084956)(38.5,32.4949261173215)(38.6,32.5953671061924)(38.7,32.6957804657258)(38.8,32.7961667976913)(38.9,32.8965268561134)(39,32.9968615161404)(39.1,33.0971717467521)(39.2,33.1974585869483)(39.3,33.2977231250805)(39.4,33.397966481019)(39.5,33.4981897908661)(39.6,33.5983941939518)(39.7,33.698580821868)(39.8,33.7987507893176)(39.9,33.8989051865741)(40,33.9990450733641)(40.1,34.0991714740031)(40.2,34.1992853736298)(40.3,34.299387715399)(40.4,34.3994793985053)(40.5,34.4995612769251)(40.6,34.5996341587736)(40.7,34.6996988061838)(40.8,34.7997559356279)(40.9,34.8998062186056)(41,34.9998502826357)(41.1,35.099888712494)(41.2,35.1999220516456)(41.3,35.299950803829)(41.4,35.3999754347528)(41.5,35.499996373871)(41.6,35.6000140162091)(41.7,35.7000287242149)(41.8,35.800040829615)(41.9,35.9000506352566)(42,36.0000584169221)(42.1,36.1000644251035)(42.2,36.2000688867262)(42.3,36.3000720068148)(42.4,36.4000739700958)(42.5,36.5000749425301)(42.6,36.6000750727757)(42.7,36.700074493575)(42.8,36.8000733230685)(42.9,36.9000716660328)(43,37.0000696150452)(43.1,37.1000672515739)(43.2,37.2000646469978)(43.3,37.300061863556)(43.4,37.4000589552303)(43.5,37.5000559685633)(43.6,37.6000529434144)(43.7,37.700049913657)(43.8,37.8000469078196)(43.9,37.9000439496745)(44,38.0000410587756)(44.1,38.1000382509503)(44.2,38.2000355387466)(44.3,38.3000329318397)(44.4,38.4000304374001)(44.5,38.5000280604262)(44.6,38.6000258040438)(44.7,38.7000236697752)(44.8,38.8000216577804)(44.9,38.9000197670721)(45,39.0000179957072)(45.1,39.3351848348586)(45.2,40.0797109538861)(45.3,41.1423820966247)(45.4,42.4371649230074)(45.5,43.8867484235865)(45.6,45.4240625294288)(45.7,46.9925729331882)(45.8,48.5458651906011)(45.9,50.0468439748332)(46,51.4667514213912)(46.1,52.7841295352695)(46.2,53.9838008482864)(46.3,55.0559091405685)(46.4,55.9950416409292)(46.5,56.7994414731147)(46.6,57.4703114567155)(46.7,58.0112059028481)(46.8,58.427504596778)(46.9,58.7259619765548)(47,58.9143241119039)(47.1,59.0010061494764)(47.2,58.9948232209733)(47.3,58.9047682847394)(47.4,58.7398309114009)(47.5,58.5088515824043)(47.6,58.2204066185731)(47.7,57.8827193778479)(47.8,57.5035938487142)(47.9,57.0903672146615)(48,56.6498783744887)(48.1,56.1884497741974)(48.2,55.711880240428)(48.3,55.2254468052101)(48.4,54.7339137797813)(48.5,54.2415475739799)(48.6,53.7521359697977)(48.7,53.2690107455309)(48.8,52.7950727128768)(48.9,52.3328183754627)(49,51.8843675456017)(49.1,51.4514913684042)(49.2,51.0356403003755)(49.3,50.6379716748312)(49.4,50.2593765602498)(49.5,49.9005056813046)(49.6,49.5617942269259)(49.7,49.2434854163616)(49.8,48.9456527337682)(49.9,48.6682207752101)(50,48.4109846798308)(50.1,48.1736281400602)(50.2,47.95574000465)(50.3,47.7568295036247)(50.4,47.5763401363857)(50.5,47.41366227364)(50.6,47.2681445309356)(50.7,47.1391039767002)(50.8,47.0258352411141)(50.9,46.9276185941545)(51,46.8437270619739)(51.1,46.7734326506107)(51.2,46.7160117450664)(51.3,46.6707497501728)(51.4,46.6369450375415)(51.5,46.6139122603716)(51.6,46.6009850950691)(51.7,46.5975184656056)(51.8,46.602890303376)(51.9,46.6165028920735)(52,46.637783843833)(52.1,46.6661867496424)(52.2,46.701191543824)(52.3,46.7423046192695)(52.4,46.7890587270967)(52.5,46.8410126914961)(52.6,46.8977509677739)(52.7,46.9588830689692)(52.8,47.0240428839481)(52.9,47.0928879075465)(53,47.1650984011571)(53.1,47.2403765001258)(53.2,47.3184452824449)(53.3,47.3990478114876)(53.4,47.4819461639357)(53.5,47.566920452581)(53.6,47.6537678523479)(53.7,47.7423016366641)(53.8,47.8323502302069)(53.9,47.9237562830554)(54,48.016375770387)(54.1,48.1100771210565)(54.2,48.2047403776838)(54.3,48.3002563902442)(54.4,48.3965260446017)(54.5,48.4934595269345)(54.6,48.5909756245792)(54.7,48.6890010634519)(54.8,48.7874698818887)(54.9,48.886322840481)(55,48.9855068672529)(55.1,49.0849745373435)(55.2,49.1846835862021)(55.3,49.2845964551804)(55.4,49.3846798683145)(55.5,49.4849044390125)(55.6,49.5852443053172)(55.7,49.6856767923781)(55.8,49.7861821007534)(55.9,49.8867430191565)(56,49.9873446602737)(56.1,50.087974218297)(56.2,50.1886207468431)(56.3,50.2892749559644)(56.4,50.3899290269964)(56.5,50.4905764440309)(56.6,50.5912118408503)(56.7,50.6918308622096)(56.8,50.7924300384018)(56.9,50.8930066720977)(57,50.9935587365022)(57.1,51.0940847839211)(57.2,51.194583863887)(57.3,51.2950554500425)(57.4,51.3954993750298)(57.5,51.4959157726843)(57.6,51.5963050268782)(57.7,51.6966677264022)(57.8,51.7970046253228)(57.9,51.8973166082879)(58,51.9976046602982)(58.1,52.0978698404957)(58.2,52.1981132595602)(58.3,52.2983360603333)(58.4,52.3985394013266)(58.5,52.4987244427947)(58.6,52.5988923350867)(58.7,52.6990442090116)(58.8,52.7991811679788)(58.9,52.8993042816986)(59,52.9994145812448)(59.1,53.0995130553049)(59.2,53.1996006474572)(59.3,53.2996782543341)(59.4,53.3997467245414)(59.5,53.4998068582225)(59.6,53.5998594071641)(59.7,53.6999050753545)(59.8,53.7999445199138)(59.9,53.899978352328)(60,54.0000071399229) 
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.794210651372615)(0.1,0.786725497876807)(0.2,0.759442741840912)(0.3,0.718316149412698)(0.4,0.667450507896522)(0.5,0.610049198931225)(0.6,0.548740527018749)(0.7,0.485718272205319)(0.8,0.422816651604405)(0.9,0.361560781722333)(1,0.303206606375755)(1.1,0.248775034706443)(1.2,0.199081990818736)(1.3,0.154765093974562)(1.4,0.116307383854624)(1.5,0.0840584125645526)(1.6,0.0582529812538872)(1.7,0.0390277708343263)(1.8,0.026436089845753)(1.9,0.0204609373194544)(2,0.0210265557154771)(2.1,0.0280086288100519)(2.2,0.0412432620872406)(2.3,0.0605348683557314)(2.4,0.0856630687004905)(2.5,0.116388708035798)(2.6,0.152459075142159)(2.7,0.193612408824894)(2.8,0.239581764514089)(2.9,0.290098309046201)(3,0.344894105403089)(3.1,0.403704443086154)(3.2,0.466269769963305)(3.3,0.532337258739111)(3.4,0.60166207302207)(3.5,0.674008349015227)(3.6,0.749149941023354)(3.7,0.826870957922824)(3.8,0.906966119424082)(3.9,0.989240957705163)(4,1.07351188716976)(4.1,1.15960616276812)(4.2,1.24736174501446)(4.3,1.33662708784371)(4.4,1.42726086355651)(4.5,1.51913163742644)(4.6,1.61211750298911)(4.7,1.70610568764531)(4.8,1.80099213694276)(4.9,1.89668108476676)(5,1.99308461564496)(5.1,2.09012222445612)(5.2,2.18772037801242)(5.3,2.28581208225576)(5.4,2.38433645816015)(5.5,2.48323832885944)(5.6,2.58246782001469)(5.7,2.68197997499248)(5.8,2.78173438603882)(5.9,2.88169484229693)(6,2.98182899522725)(6.1,3.08210804173855)(6.2,3.18250642512686)(6.3,3.28300155373951)(6.4,3.38357353713156)(6.5,3.484204939358)(6.6,3.58488054894401)(6.7,3.68558716499508)(6.8,3.78631339884585)(6.9,3.88704949059935)(7,3.98778713987432)(7.1,4.08851935005648)(7.2,4.18924028533711)(7.3,4.28994513981911)(7.4,4.39063001797389)(7.5,4.49129182574251)(7.6,4.59192817158864)(7.7,4.69253727682993)(7.8,4.79311789459595)(7.9,4.89366923678546)(8,4.9941909084219)(8.1,5.09468284883372)(8.2,5.19514527911449)(8.3,5.295578655347)(8.4,5.3959836271043)(8.5,5.49636100076993)(8.6,5.59671170724783)(8.7,5.69703677366067)(8.8,5.7973372986623)(8.9,5.89761443101647)(9,5.99786935111927)(9.1,6.09810325452059)(9.2,6.19831734169075)(9.3,6.29851280022945)(9.4,6.39869080182677)(9.5,6.49885249130233)(9.6,6.59899898088569)(9.7,6.69913134524633)(9.8,6.79925061759784)(9.9,6.89935778683921)(10,6.9994537955312)(10.1,7.09953953863475)(10.2,7.19961586287522)(10.3,7.29968356665629)(10.4,7.39974340042554)(10.5,7.49979606742409)(10.6,7.59984222474762)(10.7,7.69988248466252)(10.8,7.79991741612281)(10.9,7.89994754644316)(11,7.99997336308709)(11.1,8.09999531553622)(11.2,8.20001381721022)(11.3,8.30002924741208)(11.4,8.40004195327658)(11.5,8.50005225170385)(11.6,8.60006043126256)(11.7,8.70006675405007)(11.8,8.80007145749958)(11.9,8.90007475612581)(12,9.00007684320326)(12.1,9.10007789237231)(12.2,9.2000780591698)(12.3,9.3000774824823)(12.4,9.40007628592077)(12.5,9.5000745791168)(12.6,9.60007245894073)(12.7,9.70007001064314)(12.8,9.8000673089213)(12.9,9.90006441891283)(13,10.0000613971188)(13.1,10.1000582922596)(13.2,10.2000551460655)(13.3,10.300051994006)(13.4,10.4000488659604)(13.5,10.500045786833)(13.6,10.6000427771163)(13.7,10.7000398534045)(13.8,10.8000370288618)(13.9,10.9000343136471)(14,11.0000317152989)(14.1,11.1000292390834)(14.2,11.2000268883072)(14.3,11.300024664599)(14.4,11.4000225681619)(14.5,11.5000205979978)(14.6,11.600018752108)(14.7,11.7000170276707)(14.8,11.8000154211982)(14.9,11.900013928674)(15,12.000012545675)(15.1,11.864842773918)(15.2,11.3203139347125)(15.3,10.4576402763135)(15.4,9.36285512906425)(15.5,8.11326949272219)(15.6,6.77595342638404)(15.7,5.40744122750834)(15.8,4.0541473305307)(15.9,2.75316705259013)(16,1.53325824868969)(16.1,0.415878904602203)(16.2,-0.583793520420933)(16.3,-1.45590281510186)(16.4,-2.19503621648773)(16.5,-2.7994368561793)(16.6,-3.27030756123025)(16.7,-3.61120264982358)(16.8,-3.82750191389185)(16.9,-3.92595979775483)(17,-3.91432237701726)(17.1,-3.80100480382675)(17.2,-3.59482221500811)(17.3,-3.30476757366996)(17.4,-2.93983045485534)(17.5,-2.50885134409594)(17.6,-2.02040656598362)(17.7,-1.48271948192634)(17.8,-0.903594083591861)(17.9,-0.290367557383695)(18,0.350121195238403)(18.1,1.01154972584891)(18.2,1.68811920560498)(18.3,2.37455260048087)(18.4,3.0660855974351)(18.5,3.75845178500364)(18.6,4.447863379733)(18.7,5.13098860201774)(18.8,5.80492663899058)(18.9,6.46718098598282)(19,7.11563182975702)(19.1,7.74850802438572)(19.2,8.3643591126444)(19.3,8.96202776058689)(19.4,9.54062289918447)(19.5,10.0994938032862)(19.6,10.6382052835495)(19.7,11.1565141203734)(19.8,11.654346829301)(19.9,12.1317788140144)(20,12.5890149351585)(20.1,13.0263715001293)(20.2,13.4442596600337)(20.3,13.8431701847346)(20.4,14.2236595747439)(20.5,14.5863374592896)(20.6,14.931855222778)(20.7,15.2608957967523)(20.8,15.5741645510174)(20.9,15.8723812155932)(21,16.1562727643346)(21.1,16.4265671912194)(21.2,16.6839881112687)(21.3,16.9292501196794)(21.4,17.1630548448729)(21.5,17.3860876336869)(21.6,17.5990148097545)(21.7,17.8024814491451)(21.8,17.9971096205062)(21.9,18.1834970401871)(22,18.3622160960959)(22.1,18.5338131972873)(22.2,18.698808409481)(22.3,18.8576953398262)(22.4,19.0109412372449)(22.5,19.1589872775852)(22.6,19.302249005578)(22.7,19.4411169082195)(22.8,19.5759570966775)(22.9,19.707112076148)(23,19.8349015852688)(23.1,19.9596234887226)(23.2,20.081554708544)(23.3,20.200952181385)(23.4,20.3180538305874)(23.5,20.4330795433812)(23.6,20.5462321448626)(23.7,20.6576983616227)(23.8,20.7676497690017)(23.9,20.8762437169367)(24,20.9836242302649)(24.1,21.0899228801453)(24.2,21.1952596239704)(24.3,21.2997436117762)(24.4,21.403473957709)(24.5,21.5065404756002)(24.6,21.6090243781215)(24.7,21.7109989393646)(24.8,21.8125301210003)(24.9,21.9136771624435)(25,22.0144931356755)(25.1,22.1150254655622)(25.2,22.2153164166589)(25.3,22.3154035476177)(25.4,22.415320134406)(25.5,22.5150955636187)(25.6,22.6147556972158)(25.7,22.7143232100499)(25.8,22.8138179015651)(25.9,22.9132569830496)(26,23.0126553418186)(26.1,23.1120257836813)(26.2,23.2113792550222)(26.3,23.3107250457897)(26.4,23.410070974649)(26.5,23.5094235575089)(26.6,23.6087881605875)(26.7,23.7081691391303)(26.8,23.8075699628445)(26.9,23.9069933290593)(27,24.00644126457)(27.1,24.105915217071)(27.2,24.2054161370295)(27.3,24.3049445508031)(27.4,24.4045006257493)(27.5,24.5040842280326)(27.6,24.6036949737809)(27.7,24.7033322742032)(27.8,24.8029953752328)(27.9,24.9026833922216)(28,25.0023953401689)(28.1,25.1021301599324)(28.2,25.2018867408322)(28.3,25.3016639400263)(28.4,25.4014605990032)(28.5,25.501275557508)(28.6,25.6011076651912)(28.7,25.700955791244)(28.8,25.8008188322566)(28.9,25.9006957185187)(29,26.0005854189561)(29.1,26.1004869448815)(29.2,26.200399352716)(29.3,26.3003217458276)(29.4,26.40025327561)(29.5,26.5001931419199)(29.6,26.6001405929702)(29.7,26.7000949247729)(29.8,26.8000554802074)(29.9,26.900021647788)(30,26.9999928601886)(30.1,27.0763710156852)(30.2,27.1108513494167)(30.3,27.110698178096)(30.4,27.0823382759565)(30.5,27.0314351098023)(30.6,26.9629582741037)(30.7,26.8812482487744)(30.8,26.7900766297827)(30.9,26.6927020001024)(31,26.5919216217064)(31.1,26.4901191390085)(31.2,26.389308490405)(31.3,26.2911742281217)(31.4,26.1971084476584)(31.5,26.1082445272296)(31.6,26.025487874986)(31.7,25.9495438778054)(31.8,25.88094324029)(31.9,25.8200648965537)(32,25.767156670613)(32.1,25.7223538538872)(32.2,25.6856958606283)(32.3,25.657141114154)(32.4,25.6365803086797)(32.5,25.6238481834175)(32.6,25.6187339375267)(32.7,25.6209904065179)(32.8,25.6303421128964)(32.9,25.646492296222)(33,25.6691290203983)(33.1,25.6979304489139)(33.2,25.7325693719645)(33.3,25.7727170629003)(33.4,25.8180465352789)(33.5,25.8682352659672)(33.6,25.9229674442282)(33.7,25.981935801542)(33.8,26.0448430720535)(33.9,26.1114031289902)(34,26.181341838158)(34.1,26.2543976656772)(34.2,26.3303220734698)(34.3,26.4088797326227)(34.4,26.4898485816357)(34.5,26.5730197536864)(34.6,26.6581973944117)(34.7,26.7451983892891)(34.8,26.8338520174949)(34.9,26.9239995471084)(35,27.0154937847037)(35.1,27.1081985907151)(35.2,27.2019883704652)(35.3,27.2967475493962)(35.4,27.3923700398307)(35.5,27.4887587055009)(35.6,27.5858248291139)(35.7,27.6834875873556)(35.8,27.7816735369651)(35.9,27.8803161148353)(36,27.979355154495)(36.1,28.078736420802)(36.2,28.1784111642216)(36.3,28.278335695664)(36.4,28.3784709825111)(36.5,28.4787822661699)(36.6,28.5792387012374)(36.7,28.6798130161503)(36.8,28.7804811950153)(36.9,28.8812221801723)(37,28.9820175949197)(37.1,29.0828514857415)(37.2,29.1837100832971)(37.3,29.284581581385)(37.4,29.3854559330481)(37.5,29.4863246629655)(37.6,29.5871806952625)(37.7,29.6880181958657)(37.8,29.7888324285364)(37.9,29.8896196237278)(38,29.9903768594306)(38.1,30.0911019531919)(38.2,30.191793364522)(38.3,30.2924501069336)(38.4,30.3930716688854)(38.5,30.4936579429429)(38.6,30.5942091624966)(38.7,30.694725845418)(38.8,30.795208744066)(38.9,30.8956588010928)(39,30.9960771105328)(39.1,31.0964648836908)(39.2,31.1968234193784)(39.3,31.2971540780826)(39.4,31.3974582596753)(39.5,31.4977373843073)(39.6,31.5979928761542)(39.7,31.6982261497107)(39.8,31.7984385983535)(39.9,31.8986315849163)(40,31.9988064340444)(40.1,32.0989644261155)(40.2,32.1991067925331)(40.3,32.299234712218)(40.4,32.3993493091394)(40.5,32.499451650742)(40.6,32.5995427471431)(40.7,32.699623550982)(40.8,32.7996949578218)(40.9,32.8997578070097)(41,32.9998128829177)(41.1,33.0998609164891)(41.2,33.1999025870297)(41.3,33.299938524188)(41.4,33.3999693100758)(41.5,33.4999954814877)(41.6,33.6000175321838)(41.7,33.7000359152033)(41.8,33.8000510451845)(41.9,33.9000633006681)(42,34.0000730263646)(42.1,34.1000805353727)(42.2,34.2000861113338)(42.3,34.3000900105146)(42.4,34.4000924638097)(42.5,34.5000936786582)(42.6,34.6000938408711)(42.7,34.700093116366)(42.8,34.8000916528087)(42.9,34.9000895811615)(43,35.0000870171375)(43.1,35.1000840625649)(43.2,35.2000808066604)(43.3,35.3000773272169)(43.4,35.400073691706)(43.5,35.500069958301)(43.6,35.6000661768216)(43.7,35.7000623896055)(43.8,35.8000586323099)(43.9,35.9000549346467)(44,36.0000513210555)(44.1,36.100047811318)(44.2,36.2000444211168)(44.3,36.3000411625441)(44.4,36.4000380445613)(44.5,36.5000350734148)(44.6,36.6000322530105)(44.7,36.7000295852503)(44.8,36.800027070333)(44.9,36.9000247070237)(45,37.0000224928932)(45.1,37.1000204238833)(45.2,37.2000184977236)(45.3,37.3000167076503)(45.4,37.4000150489715)(45.5,37.500013516021)(45.6,37.6000121028587)(45.7,37.7000108034044)(45.8,37.8000096114924)(45.9,37.900008520957)(46,38.000007525679)(46.1,38.1000066196411)(46.2,38.2000057969627)(46.3,38.3000050519344)(46.4,38.4000043790421)(46.5,38.500003772987)(46.6,38.6000032286997)(46.7,38.7000027413503)(46.8,38.8000023063549)(46.9,38.9000019193781)(47,39.0000015763335)(47.1,39.1000012733815)(47.2,39.2000010069253)(47.3,39.3000007736054)(47.4,39.4000005702924)(47.5,39.5000003940795)(47.6,39.6000002422734)(47.7,39.7000001123853)(47.8,39.800000002121)(47.9,39.8999999093714)(48,39.9999998322019)(48.1,40.0999997688426)(48.2,40.1999997176785)(48.3,40.2999996772396)(48.4,40.3999996461911)(48.5,40.4999996233246)(48.6,40.5999996075486)(48.7,40.6999995978801)(48.8,40.7999995934366)(48.9,40.8999995934279)(49,40.9999995971488)(49.1,41.0999996039719)(49.2,41.1999996133414)(49.3,41.2999996247664)(49.4,41.399999637815)(49.5,41.4999996521094)(49.6,41.5999996673203)(49.7,41.6999996831625)(49.8,41.7999996993901)(49.9,41.8999997157931)(50,41.9999997321929)(50.1,42.0999997484398)(50.2,42.1999997644089)(50.3,42.2999997799979)(50.4,42.3999997951243)(50.5,42.4999998097228)(50.6,42.5999998237435)(50.7,42.6999998371497)(50.8,42.799999849916)(50.9,42.8999998620271)(51,42.9999998734761)(51.1,43.0999998842633)(51.2,43.199999894395)(51.3,43.2999999038824)(51.4,43.399999912741)(51.5,43.4999999209895)(51.6,43.5999999286492)(51.7,43.6999999357436)(51.8,43.7999999422975)(51.9,43.8999999483366)(52,43.9999999538874)(52.1,44.0999999589767)(52.2,44.1999999636312)(52.3,44.2999999678774)(52.4,44.3999999717411)(52.5,44.4999999752478)(52.6,44.5999999784221)(52.7,44.6999999812878)(52.8,44.7999999838676)(52.9,44.8999999861833)(53,44.9999999882556)(53.1,45.0999999901044)(53.2,45.1999999917481)(53.3,45.2999999932043)(53.4,45.3999999944895)(53.5,45.499999995619)(53.6,45.5999999966073)(53.7,45.6999999974677)(53.8,45.7999999982128)(53.9,45.8999999988539)(54,45.9999999994018)(54.1,46.0999999998662)(54.2,46.2000000002563)(54.3,46.3000000005801)(54.4,46.4000000008453)(54.5,46.5000000010587)(54.6,46.6000000012267)(54.7,46.700000001355)(54.8,46.8000000014486)(54.9,46.9000000015122)(55,47.00000000155)(55.1,47.1000000015658)(55.2,47.200000001563)(55.3,47.3000000015444)(55.4,47.4000000015128)(55.5,47.5000000014706)(55.6,47.6000000014197)(55.7,47.7000000013622)(55.8,47.8000000012995)(55.9,47.900000001233)(56,48.000000001164)(56.1,48.1000000010935)(56.2,48.2000000010224)(56.3,48.3000000009514)(56.4,48.4000000008811)(56.5,48.5000000008122)(56.6,48.6000000007449)(56.7,48.7000000006797)(56.8,48.8000000006169)(56.9,48.9000000005566)(57,49.000000000499)(57.1,49.1000000004441)(57.2,49.2000000003921)(57.3,49.300000000343)(57.4,49.4000000002967)(57.5,49.5000000002533)(57.6,49.6000000002126)(57.7,49.7000000001747)(57.8,49.8000000001394)(57.9,49.9000000001066)(58,50.0000000000762)(58.1,50.1000000000482)(58.2,50.2000000000224)(58.3,50.2999999999987)(58.4,50.399999999977)(58.5,50.4999999999571)(58.6,50.599999999939)(58.7,50.6999999999225)(58.8,50.7999999999075)(58.9,50.899999999894)(59,50.9999999998818)(59.1,51.0999999998708)(59.2,51.1999999998609)(59.3,51.2999999998521)(59.4,51.3999999998443)(59.5,51.4999999998373)(59.6,51.5999999998311)(59.7,51.6999999998257)(59.8,51.7999999998209)(59.9,51.8999999998167)(60,51.9999999998131) 
};
\addplot [
color=mycolor2,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.602869085666992)(0.1,0.594026430041279)(0.2,0.560990314651531)(0.3,0.508725693607085)(0.4,0.441679320246872)(0.5,0.36376795740684)(0.6,0.278399204873578)(0.7,0.188507930121571)(0.8,0.0965988439217162)(0.9,0.00479012927716641)(1,-0.0851444819831166)(1.1,-0.171736403024563)(1.2,-0.253786120099614)(1.3,-0.330330424308121)(1.4,-0.400612822357324)(1.5,-0.464056916384199)(1.6,-0.520242514603557)(1.7,-0.568884234488768)(1.8,-0.609812372882901)(1.9,-0.642955834830852)(2,-0.668326931076723)(2.1,-0.686007871338591)(2.2,-0.696138796033094)(2.3,-0.698907202992294)(2.4,-0.694538638041639)(2.5,-0.683288529309939)(2.6,-0.665435055038983)(2.7,-0.641272943641211)(2.8,-0.611108112970602)(2.9,-0.575253063341559)(3,-0.534022945840768)(3.1,-0.487732233992658)(3.2,-0.436691932908545)(3.3,-0.381207265709081)(3.4,-0.321575782287507)(3.5,-0.258085840400113)(3.6,-0.191015413649516)(3.7,-0.12063118518287)(3.8,-0.0471878898767052)(3.9,0.0290721285623409)(4,0.107919175771615)(4.1,0.189136307255262)(4.2,0.272519295462158)(4.3,0.357876484993212)(4.4,0.44502855510192)(4.5,0.533808206449993)(4.6,0.62405978707313)(4.7,0.715638870687629)(4.8,0.80841179881436)(4.9,0.902255196700523)(5,0.997055471670241)(5.1,1.09270830132131)(5.2,1.18911811789694)(5.3,1.28619759418812)(5.4,1.38386713545468)(5.5,1.4820543810829)(5.6,1.58069371901531)(5.7,1.6797258153874)(5.8,1.77909716127803)(5.9,1.87875963801918)(6,1.97867010210949)(6.1,2.07878999042949)(6.2,2.17908494615825)(6.3,2.27952446553716)(6.4,2.38008156541164)(6.5,2.48073247130101)(6.6,2.5814563255983)(6.7,2.68223491537944)(6.8,2.78305241920407)(6.9,2.88389517221379)(7,2.98475144877589)(7.1,3.08561126187892)(7.2,3.18646617845879)(7.3,3.2873091498182)(7.4,3.38813435629692)(7.5,3.48893706535306)(7.6,3.5897135022264)(7.7,3.6904607323705)(7.8,3.79117655486203)(7.9,3.89185940602052)(8,3.99250827250001)(8.1,4.09312261314445)(8.2,4.19370228893101)(8.3,4.29424750035833)(8.4,4.39475873167101)(8.5,4.49523670134537)(8.6,4.5956823182955)(8.7,4.69609664329233)(8.8,4.7964808551208)(8.9,4.89683622103286)(9,4.99716407108422)(9.1,5.09746577597324)(9.2,5.19774272802847)(9.3,5.29799632501876)(9.4,5.39822795648608)(9.5,5.49843899232509)(9.6,5.5986307733575)(9.7,5.69880460367031)(9.8,5.79896174450814)(9.9,5.89910340952849)(10,5.9992307612469)(10.1,6.09934490851555)(10.2,6.19944690489415)(10.3,6.29953774778625)(10.4,6.39961837822724)(10.5,6.49968968122255)(10.6,6.5997524865453)(10.7,6.6998075699133)(10.8,6.79985565447416)(10.9,6.89989741253608)(11,6.99993346748928)(11.1,7.0999643958703)(11.2,7.19999072952743)(11.3,7.30001295785147)(11.4,7.40003153004088)(11.5,7.50004685737525)(11.6,7.60005931547468)(11.7,7.70006924652697)(11.8,7.80007696146698)(11.9,7.90008274209602)(12,8.00008684313124)(12.1,8.10008949417748)(12.2,8.20009090161577)(12.3,8.30009125040441)(12.4,8.40009070579007)(12.5,8.50008941492752)(12.6,8.60008750840761)(12.7,8.70008510169419)(12.8,8.80008229647117)(12.9,8.90007918190175)(13,9.00007583580216)(13.1,9.1000723257328)(13.2,9.20006871000993)(13.3,9.30006503864112)(13.4,9.40006135418824)(13.5,9.50005769256147)(13.6,9.6000540837479)(13.7,9.70005055247872)(13.8,9.80004711883842)(13.9,9.90004379881975)(14,10.0000406048279)(14.1,10.1000375461373)(14.2,10.2000346293049)(14.3,10.300031858542)(14.4,10.4000292360488)(14.5,10.5000267623146)(14.6,10.6000244363849)(14.7,10.7000222561001)(14.8,10.8000202183074)(14.9,10.9000183190472)(15,11.0000165537182)(15.1,11.1000149172213)(15.2,11.2000134040863)(15.3,11.3000120085803)(15.4,11.400010724803)(15.5,11.5000095467667)(15.6,11.6000084684657)(15.7,11.700007483934)(15.8,11.8000065872939)(15.9,11.900005772796)(16,12.0000050348511)(16.1,12.1000043680568)(16.2,12.2000037672167)(16.3,12.3000032273554)(16.4,12.4000027437295)(16.5,12.5000023118338)(16.6,12.6000019274047)(16.7,12.7000015864213)(16.8,12.8000012851034)(16.9,12.900001019908)(17,13.000000787524)(17.1,13.100000584866)(17.2,13.2000004090664)(17.3,13.300000257467)(17.4,13.4000001276105)(17.5,13.5000000172308)(17.6,13.5999999242435)(17.7,13.699999846736)(17.8,13.799999782958)(17.9,13.8999997313113)(18,13.9999996903407)(18.1,14.0999996587246)(18.2,14.1999996352654)(18.3,14.2999996188814)(18.4,14.3999996085978)(18.5,14.499999603539)(18.6,14.5999996029206)(18.7,14.6999996060422)(18.8,14.7999996122805)(18.9,14.8999996210828)(19,14.9999996319606)(19.1,15.0999996444841)(19.2,15.1999996582768)(19.3,15.2999996730104)(19.4,15.3999996884001)(19.5,15.4999997042004)(19.6,15.5999997202012)(19.7,15.6999997362238)(19.8,15.7999997521179)(19.9,15.899999767758)(20,15.9999997830411)(20.1,16.0999997978838)(20.2,16.1999998122199)(20.3,16.2999998259987)(20.4,16.3999998391822)(20.5,16.4999998517443)(20.6,16.5999998636686)(20.7,16.699999874947)(20.8,16.7999998855789)(20.9,16.8999998955696)(21,16.9999999049294)(21.1,17.0999999136727)(21.2,17.1999999218174)(21.3,17.299999929384)(21.4,17.399999936395)(21.5,17.4999999428745)(21.6,17.5999999488476)(21.7,17.6999999543399)(21.8,17.7999999593776)(21.9,17.8999999639868)(22,17.9999999681933)(22.1,18.0999999720226)(22.2,18.1999999754996)(22.3,18.2999999786483)(22.4,18.3999999814921)(22.5,18.4999999840534)(22.6,18.5999999863537)(22.7,18.6999999884133)(22.8,18.7999999902517)(22.9,18.8999999918871)(23,18.9999999933368)(23.1,19.0999999946171)(23.2,19.1999999957431)(23.3,19.2999999967291)(23.4,19.3999999975883)(23.5,19.499999998333)(23.6,19.5999999989746)(23.7,19.6999999995235)(23.8,19.7999999999894)(23.9,19.9000000003814)(24,20.0000000007075)(24.1,20.1000000009753)(24.2,20.2000000011915)(24.3,20.3000000013624)(24.4,20.4000000014936)(24.5,20.5000000015903)(24.6,20.600000001657)(24.7,20.7000000016978)(24.8,20.8000000017166)(24.9,20.9000000017167)(25,21.000000001701)(25.1,21.1000000016722)(25.2,21.2000000016326)(25.3,21.3000000015843)(25.4,21.4000000015292)(25.5,21.5000000014688)(25.6,21.6000000014046)(25.7,21.7000000013376)(25.8,21.8000000012691)(25.9,21.9000000011998)(26,22.0000000011305)(26.1,22.1000000010619)(26.2,22.2000000009944)(26.3,22.3000000009285)(26.4,22.4000000008646)(26.5,22.500000000803)(26.6,22.6000000007437)(26.7,22.7000000006871)(26.8,22.8000000006332)(26.9,22.900000000582)(27,23.0000000005336)(27.1,23.1000000004881)(27.2,23.2000000004453)(27.3,23.3000000004052)(27.4,23.4000000003678)(27.5,23.5000000003329)(27.6,23.6000000003006)(27.7,23.7000000002706)(27.8,23.8000000002429)(27.9,23.9000000002174)(28,24.000000000194)(28.1,24.1000000001725)(28.2,24.2000000001528)(28.3,24.3000000001349)(28.4,24.4000000001186)(28.5,24.5000000001037)(28.6,24.6000000000903)(28.7,24.7000000000782)(28.8,24.8000000000673)(28.9,24.9000000000576)(29,25.0000000000488)(29.1,25.100000000041)(29.2,25.200000000034)(29.3,25.3000000000279)(29.4,25.4000000000225)(29.5,25.5000000000177)(29.6,25.6000000000135)(29.7,25.7000000000099)(29.8,25.8000000000068)(29.9,25.9000000000041)(30,26.0000000000017)(30.1,26.0716829085008)(30.2,26.0930835863049)(30.3,26.072919750193)(30.4,26.0189040187126)(30.5,25.9378330004524)(30.6,25.8356706178662)(30.7,25.7176258189636)(30.8,25.5882248564471)(30.9,25.4513783351541)(31,25.3104432447179)(31.1,25.1682802058701)(31.2,25.0273061663899)(31.3,24.8895427869217)(31.4,24.7566607582186)(31.5,24.6300202902792)(31.6,24.5107080107247)(31.7,24.3995705049566)(31.8,24.2972447244645)(31.9,24.2041854823834)(32,24.1206902472796)(32.1,24.0469214373761)(32.2,23.9829264082032)(32.3,23.9286553171275)(32.4,23.8839770385175)(32.5,23.8486932935522)(32.6,23.8225511489764)(32.7,23.8052540295314)(32.8,23.7964713794071)(32.9,23.7958470989317)(33,23.8030068738795)(33.1,23.8175645062675)(33.2,23.8391273473591)(33.3,23.8673009258114)(33.4,23.9016928565069)(33.5,23.9419161086054)(33.6,23.9875917047392)(33.7,24.0383509170592)(33.8,24.0938370200004)(33.9,24.1537066541853)(34,24.2176308507942)(34.1,24.2852957610032)(34.2,24.3564031307006)(34.3,24.4306705566385)(34.4,24.5078315564267)(34.5,24.5876354813339)(34.6,24.669847297695)(34.7,24.7542472598255)(34.8,24.8406304946984)(34.9,24.9288065162274)(35,25.0185986848055)(35.1,25.1098436257661)(35.2,25.2023906186328)(35.3,25.2961009674072)(35.4,25.3908473606878)(35.5,25.486513229107)(35.6,25.5829921064082)(35.7,25.6801869994456)(35.8,25.7780097714674)(35.9,25.8763805422278)(36,25.9752271077549)(36.1,26.0744843819721)(36.2,26.1740938618191)(36.3,26.2740031170446)(36.4,26.3741653054247)(36.5,26.4745387138137)(36.6,26.575086325128)(36.7,26.6757754111123)(36.8,26.7765771505227)(36.9,26.8774662721888)(37,26.9784207222721)(37.1,27.0794213549247)(37.2,27.1804516454666)(37.3,27.2814974251293)(37.4,27.3825466363718)(37.5,27.4835891077405)(37.6,27.5846163472307)(37.7,27.6856213531034)(37.8,27.7865984411167)(37.9,27.8875430871466)(38,27.9884517841928)(38.1,28.089321912795)(38.2,28.1901516239144)(38.3,28.2909397333734)(38.4,28.3916856269834)(38.5,28.4923891755316)(38.6,28.593050658838)(38.7,28.6936706981381)(38.8,28.7942501960863)(38.9,28.8947902837195)(39,28.9952922737599)(39.1,29.0957576196775)(39.2,29.1961878799718)(39.3,29.2965846871701)(39.4,29.3969497210779)(39.5,29.4972846858485)(39.6,29.5975912904771)(39.7,29.6978712323513)(39.8,29.7981261835258)(39.9,29.8983577794106)(40,29.9985676095955)(40.1,30.098757210554)(40.2,30.1989280599941)(40.3,30.2990815726478)(40.4,30.3992190973073)(40.5,30.4993419149371)(40.6,30.5994512377098)(40.7,30.6995482088251)(40.8,30.7996339029913)(40.9,30.8997093274578)(41,30.999775423503)(41.1,31.0998330682905)(41.2,31.1998830770178)(41.3,31.2999262052929)(41.4,31.3999631516786)(41.5,31.499994560356)(41.6,31.6000210238631)(41.7,31.7000430858718)(41.8,31.8000612439719)(41.9,31.9000759524343)(42,32.0000876249325)(42.1,32.1000966372047)(42.2,32.2001033296387)(42.3,32.3001080097717)(42.4,32.4001109546931)(42.5,32.5001124133446)(42.6,32.600112608713)(42.7,32.7001117399119)(42.8,32.8001099841521)(42.9,32.9001074985986)(43,33.0001044221172)(43.1,33.1001008769102)(43.2,33.2000969700461)(43.3,33.3000927948834)(43.4,33.4000884323949)(43.5,33.5000839523944)(43.6,33.600079414671)(43.7,33.7000748700349)(43.8,33.8000703612788)(43.9,33.9000659240612)(44,34.0000615877129)(44.1,34.1000573759749)(44.2,34.2000533076693)(44.3,34.3000493973089)(44.4,34.4000456556495)(44.5,34.5000420901887)(44.6,34.6000387056151)(44.7,34.7000355042123)(44.8,34.80003248622)(44.9,34.9000296501575)(45,35.0000269931102)(45.1,35.1000245109849)(45.2,35.2000221987345)(45.3,35.3000200505561)(45.4,35.4000180600643)(45.5,35.5000162204429)(45.6,35.6000145245752)(45.7,35.7000129651577)(45.8,35.8000115347966)(45.9,35.9000102260897)(46,36.0000090316963)(46.1,36.1000079443942)(46.2,36.2000069571273)(46.3,36.3000060630439)(46.4,36.4000052555272)(46.5,36.5000045282183)(46.6,36.6000038750339)(46.7,36.7000032901781)(46.8,36.8000027681499)(46.9,36.9000023037468)(47,37.0000018920648)(47.1,37.1000015284963)(47.2,37.2000012087252)(47.3,37.3000009287196)(47.4,37.4000006847245)(47.5,37.5000004732512)(47.6,37.6000002910678)(47.7,37.7000001351877)(47.8,37.8000000028576)(47.9,37.8999998915464)(48,37.9999997989326)(48.1,38.0999997228922)(48.2,38.1999996614872)(48.3,38.2999996129533)(48.4,38.3999995756888)(48.5,38.4999995482434)(48.6,38.5999995293074)(48.7,38.699999517701)(48.8,38.7999995123652)(48.9,38.8999995123517)(49,38.9999995168141)(49.1,39.0999995249997)(49.2,39.1999995362413)(49.3,39.2999995499497)(49.4,39.3999995656068)(49.5,39.4999995827592)(49.6,39.5999996010116)(49.7,39.6999996200216)(49.8,39.7999996394944)(49.9,39.8999996591777)(50,39.9999996788574)(50.1,40.0999996983537)(50.2,40.1999997175167)(50.3,40.2999997362237)(50.4,40.3999997543756)(50.5,40.4999997718941)(50.6,40.5999997887193)(50.7,40.699999804807)(50.8,40.7999998201269)(50.9,40.8999998346606)(51,40.9999998483998)(51.1,41.0999998613449)(51.2,41.1999998735033)(51.3,41.2999998848886)(51.4,41.3999998955192)(51.5,41.4999999054178)(51.6,41.5999999146099)(51.7,41.6999999231235)(51.8,41.7999999309884)(51.9,41.8999999382356)(52,41.9999999448969)(52.1,42.0999999510044)(52.2,42.1999999565901)(52.3,42.2999999616857)(52.4,42.3999999663224)(52.5,42.4999999705307)(52.6,42.5999999743401)(52.7,42.6999999777791)(52.8,42.799999980875)(52.9,42.899999983654)(53,42.999999986141)(53.1,43.0999999883597)(53.2,43.1999999903323)(53.3,43.2999999920799)(53.4,43.3999999936222)(53.5,43.4999999949777)(53.6,43.5999999961637)(53.7,43.6999999971964)(53.8,43.7999999980905)(53.9,43.8999999988599)(54,43.9999999995175)(54.1,44.1000000000749)(54.2,44.2000000005429)(54.3,44.3000000009316)(54.4,44.4000000012498)(54.5,44.500000001506)(54.6,44.6000000017077)(54.7,44.7000000018616)(54.8,44.8000000019739)(54.9,44.9000000020503)(55,45.0000000020957)(55.1,45.1000000021147)(55.2,45.2000000021112)(55.3,45.300000002089)(55.4,45.4000000020511)(55.5,45.5000000020004)(55.6,45.6000000019394)(55.7,45.7000000018703)(55.8,45.8000000017951)(55.9,45.9000000017153)(56,46.0000000016325)(56.1,46.1000000015479)(56.2,46.2000000014626)(56.3,46.3000000013774)(56.4,46.4000000012931)(56.5,46.5000000012103)(56.6,46.6000000011296)(56.7,46.7000000010514)(56.8,46.800000000976)(56.9,46.9000000009036)(57,47.0000000008345)(57.1,47.1000000007686)(57.2,47.2000000007062)(57.3,47.3000000006473)(57.4,47.4000000005917)(57.5,47.5000000005396)(57.6,47.6000000004908)(57.7,47.7000000004453)(57.8,47.8000000004029)(57.9,47.9000000003636)(58,48.0000000003272)(58.1,48.1000000002935)(58.2,48.2000000002626)(58.3,48.3000000002341)(58.4,48.400000000208)(58.5,48.5000000001842)(58.6,48.6000000001624)(58.7,48.7000000001427)(58.8,48.8000000001247)(58.9,48.9000000001085)(59,49.0000000000939)(59.1,49.1000000000807)(59.2,49.2000000000689)(59.3,49.3000000000583)(59.4,49.4000000000489)(59.5,49.5000000000405)(59.6,49.6000000000331)(59.7,49.7000000000266)(59.8,49.8000000000208)(59.9,49.9000000000158)(60,50.0000000000115) 
};
\end{axis}
\end{tikzpicture}%

==> figures/sim_platoon_x_loc.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}
\definecolor{mycolor2}{rgb}{0.75,0,0.75}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=60,
xmajorgrids,
ymin=-10, ymax=60,
ylabel={$s_k(t)$},
ymajorgrids]
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.1,0.1)(0.2,0.2)(0.3,0.3)(0.4,0.4)(0.5,0.5)(0.6,0.6)(0.7,0.7)(0.8,0.8)(0.9,0.9)(1,1)(1.1,1.1)(1.2,1.2)(1.3,1.3)(1.4,1.4)(1.5,1.5)(1.6,1.6)(1.7,1.7)(1.8,1.8)(1.9,1.9)(2,2)(2.1,2.1)(2.2,2.2)(2.3,2.3)(2.4,2.4)(2.5,2.5)(2.6,2.6)(2.7,2.7)(2.8,2.8)(2.9,2.9)(3,3)(3.1,3.1)(3.2,3.2)(3.3,3.3)(3.4,3.4)(3.5,3.5)(3.6,3.6)(3.7,3.7)(3.8,3.8)(3.9,3.9)(4,4)(4.1,4.1)(4.2,4.2)(4.3,4.3)(4.4,4.4)(4.5,4.5)(4.6,4.6)(4.7,4.7)(4.8,4.8)(4.9,4.9)(5,5)(5.1,5.1)(5.2,5.2)(5.3,5.3)(5.4,5.4)(5.5,5.5)(5.6,5.6)(5.7,5.7)(5.8,5.8)(5.9,5.9)(6,6)(6.1,6.1)(6.2,6.2)(6.3,6.3)(6.4,6.4)(6.5,6.5)(6.6,6.6)(6.7,6.7)(6.8,6.8)(6.9,6.9)(7,7)(7.1,7.1)(7.2,7.2)(7.3,7.3)(7.4,7.4)(7.5,7.5)(7.6,7.6)(7.7,7.7)(7.8,7.8)(7.9,7.9)(8,8)(8.1,8.1)(8.2,8.2)(8.3,8.3)(8.4,8.4)(8.5,8.5)(8.6,8.6)(8.7,8.7)(8.8,8.8)(8.9,8.9)(9,9)(9.1,9.1)(9.2,9.2)(9.3,9.3)(9.4,9.4)(9.5,9.5)(9.6,9.6)(9.7,9.7)(9.8,9.8)(9.9,9.9)(10,10)(10.1,10.1)(10.2,10.2)(10.3,10.3)(10.4,10.4)(10.5,10.5)(10.6,10.6)(10.7,10.7)(10.8,10.8)(10.9,10.9)(11,11)(11.1,11.1)(11.2,11.2)(11.3,11.3)(11.4,11.4)(11.5,11.5)(11.6,11.6)(11.7,11.7)(11.8,11.8)(11.9,11.9)(12,12)(12.1,12.1)(12.2,12.2)(12.3,12.3)(12.4,12.4)(12.5,12.5)(12.6,12.6)(12.7,12.7)(12.8,12.8)(12.9,12.9)(13,13)(13.1,13.1)(13.2,13.2)(13.3,13.3)(13.4,13.4)(13.5,13.5)(13.6,13.6)(13.7,13.7)(13.8,13.8)(13.9,13.9)(14,14)(14.1,14.1)(14.2,14.2)(14.3,14.3)(14.4,14.4)(14.5,14.5)(14.6,14.6)(14.7,14.7)(14.8,14.8)(14.9,14.9)(15,15)(15.1,15.1)(15.2,15.2)(15.3,15.3)(15.4,15.4)(15.5,15.5)(15.6,15.6)(15.7,15.7)(15.8,15.8)(15.9,15.9)(16,16)(16.1,16.1)(16.2,16.2)(16.3,16.3)(16.4,16.4)(16.5,16.5)(16.6,16.6)(16.7,16.7)(16.8,16.8)(16.9,16.9)(17,17)(17.1,17.1)(17.2,17.2)(17.3,17.3)(17.4,17.4)(17.5,17.5)(17.6,17.6)(17.7,17.7)(17.8,17.8)(17.9,17.9)(18,18)(18.1,18.1)(18.2,18.2)(18.3,18.3)(18.4,18.4)(18.5,18.5)(18.6,18.6)(18.7,18.7)(18.8,18.8)(18.9,18.9)(19,19)(19.1,19.1)(19.2,19.2)(19.3,19.3)(19.4,19.4)(19.5,19.5)(19.6,19.6)(19.7,19.7)(19.8,19.8)(19.9,19.9)(20,20)(20.1,20.1)(20.2,20.2)(20.3,20.3)(20.4,20.4)(20.5,20.5)(20.6,20.6)(20.7,20.7)(20.8,20.8)(20.9,20.9)(21,21)(21.1,21.1)(21.2,21.2)(21.3,21.3)(21.4,21.4)(21.5,21.5)(21.6,21.6)(21.7,21.7)(21.8,21.8)(21.9,21.9)(22,22)(22.1,22.1)(22.2,22.2)(22.3,22.3)(22.4,22.4)(22.5,22.5)(22.6,22.6)(22.7,22.7)(22.8,22.8)(22.9,22.9)(23,23)(23.1,23.1)(23.2,23.2)(23.3,23.3)(23.4,23.4)(23.5,23.5)(23.6,23.6)(23.7,23.7)(23.8,23.8)(23.9,23.9)(24,24)(24.1,24.1)(24.2,24.2)(24.3,24.3)(24.4,24.4)(24.5,24.5)(24.6,24.6)(24.7,24.7)(24.8,24.8)(24.9,24.9)(25,25)(25.1,25.1)(25.2,25.2)(25.3,25.3)(25.4,25.4)(25.5,25.5)(25.6,25.6)(25.7,25.7)(25.8,25.8)(25.9,25.9)(26,26)(26.1,26.1)(26.2,26.2)(26.3,26.3)(26.4,26.4)(26.5,26.5)(26.6,26.6)(26.7,26.7)(26.8,26.8)(26.9,26.9)(27,27)(27.1,27.1)(27.2,27.2)(27.3,27.3)(27.4,27.4)(27.5,27.5)(27.6,27.6)(27.7,27.7)(27.8,27.8)(27.9,27.9)(28,28)(28.1,28.1)(28.2,28.2)(28.3,28.3)(28.4,28.4)(28.5,28.5)(28.6,28.6)(28.7,28.7)(28.8,28.8)(28.9,28.9)(29,29)(29.1,29.1)(29.2,29.2)(29.3,29.3)(29.4,29.4)(29.5,29.5)(29.6,29.6)(29.7,29.7)(29.8,29.8)(29.9,29.9)(30,30)(30.1,30.1)(30.2,30.2)(30.3,30.3)(30.4,30.4)(30.5,30.5)(30.6,30.6)(30.7,30.7)(30.8,30.8)(30.9,30.9)(31,31)(31.1,31.1)(31.2,31.2)(31.3,31.3)(31.4,31.4)(31.5,31.5)(31.6,31.6)(31.7,31.7)(31.8,31.8)(31.9,31.9)(32,32)(32.1,32.1)(32.2,32.2)(32.3,32.3)(32.4,32.4)(32.5,32.5)(32.6,32.6)(32.7,32.7)(32.8,32.8)(32.9,32.9)(33,33)(33.1,33.1)(33.2,33.2)(33.3,33.3)(33.4,33.4)(33.5,33.5)(33.6,33.6)(33.7,33.7)(33.8,33.8)(33.9,33.9)(34,34)(34.1,34.1)(34.2,34.2)(34.3,34.3)(34.4,34.4)(34.5,34.5)(34.6,34.6)(34.7,34.7)(34.8,34.8)(34.9,34.9)(35,35)(35.1,35.1)(35.2,35.2)(35.3,35.3)(35.4,35.4)(35.5,35.5)(35.6,35.6)(35.7,35.7)(35.8,35.8)(35.9,35.9)(36,36)(36.1,36.1)(36.2,36.2)(36.3,36.3)(36.4,36.4)(36.5,36.5)(36.6,36.6)(36.7,36.7)(36.8,36.8)(36.9,36.9)(37,37)(37.1,37.1)(37.2,37.2)(37.3,37.3)(37.4,37.4)(37.5,37.5)(37.6,37.6)(37.7,37.7)(37.8,37.8)(37.9,37.9)(38,38)(38.1,38.1)(38.2,38.2)(38.3,38.3)(38.4,38.4)(38.5,38.5)(38.6,38.6)(38.7,38.7)(38.8,38.8)(38.9,38.9)(39,39)(39.1,39.1)(39.2,39.2)(39.3,39.3)(39.4,39.4)(39.5,39.5)(39.6,39.6)(39.7,39.7)(39.8,39.8)(39.9,39.9)(40,40)(40.1,40.1)(40.2,40.2)(40.3,40.3)(40.4,40.4)(40.5,40.5)(40.6,40.6)(40.7,40.7)(40.8,40.8)(40.9,40.9)(41,41)(41.1,41.1)(41.2,41.2)(41.3,41.3)(41.4,41.4)(41.5,41.5)(41.6,41.6)(41.7,41.7)(41.8,41.8)(41.9,41.9)(42,42)(42.1,42.1)(42.2,42.2)(42.3,42.3)(42.4,42.4)(42.5,42.5)(42.6,42.6)(42.7,42.7)(42.8,42.8)(42.9,42.9)(43,43)(43.1,43.1)(43.2,43.2)(43.3,43.3)(43.4,43.4)(43.5,43.5)(43.6,43.6)(43.7,43.7)(43.8,43.8)(43.9,43.9)(44,44)(44.1,44.1)(44.2,44.2)(44.3,44.3)(44.4,44.4)(44.5,44.5)(44.6,44.6)(44.7,44.7)(44.8,44.8)(44.9,44.9)(45,45)(45.1,45.1)(45.2,45.2)(45.3,45.3)(45.4,45.4)(45.5,45.5)(45.6,45.6)(45.7,45.7)(45.8,45.8)(45.9,45.9)(46,46)(46.1,46.1)(46.2,46.2)(46.3,46.3)(46.4,46.4)(46.5,46.5)(46.6,46.6)(46.7,46.7)(46.8,46.8)(46.9,46.9)(47,47)(47.1,47.1)(47.2,47.2)(47.3,47.3)(47.4,47.4)(47.5,47.5)(47.6,47.6)(47.7,47.7)(47.8,47.8)(47.9,47.9)(48,48)(48.1,48.1)(48.2,48.2)(48.3,48.3)(48.4,48.4)(48.5,48.5)(48.6,48.6)(48.7,48.7)(48.8,48.8)(48.9,48.9)(49,49)(49.1,49.1)(49.2,49.2)(49.3,49.3)(49.4,49.4)(49.5,49.5)(49.6,49.6)(49.7,49.7)(49.8,49.8)(49.9,49.9)(50,50)(50.1,50.1)(50.2,50.2)(50.3,50.3)(50.4,50.4)(50.5,50.5)(50.6,50.6)(50.7,50.7)(50.8,50.8)(50.9,50.9)(51,51)(51.1,51.1)(51.2,51.2)(51.3,51.3)(51.4,51.4)(51.5,51.5)(51.6,51.6)(51.7,51.7)(51.8,51.8)(51.9,51.9)(52,52)(52.1,52.1)(52.2,52.2)(52.3,52.3)(52.4,52.4)(52.5,52.5)(52.6,52.6)(52.7,52.7)(52.8,52.8)(52.9,52.9)(53,53)(53.1,53.1)(53.2,53.2)(53.3,53.3)(53.4,53.4)(53.5,53.5)(53.6,53.6)(53.7,53.7)(53.8,53.8)(53.9,53.9)(54,54)(54.1,54.1)(54.2,54.2)(54.3,54.3)(54.4,54.4)(54.5,54.5)(54.6,54.6)(54.7,54.7)(54.8,54.8)(54.9,54.9)(55,55)(55.1,55.1)(55.2,55.2)(55.3,55.3)(55.4,55.4)(55.5,55.5)(55.6,55.6)(55.7,55.7)(55.8,55.8)(55.9,55.9)(56,56)(56.1,56.1)(56.2,56.2)(56.3,56.3)(56.4,56.4)(56.5,56.5)(56.6,56.6)(56.7,56.7)(56.8,56.8)(56.9,56.9)(57,57)(57.1,57.1)(57.2,57.2)(57.3,57.3)(57.4,57.4)(57.5,57.5)(57.6,57.6)(57.7,57.7)(57.8,57.8)(57.9,57.9)(58,58)(58.1,58.1)(58.2,58.2)(58.3,58.3)(58.4,58.4)(58.5,58.5)(58.6,58.6)(58.7,58.7)(58.8,58.8)(58.9,58.9)(59,59)(59.1,59.1)(59.2,59.2)(59.3,59.3)(59.4,59.4)(59.5,59.5)(59.6,59.6)(59.7,59.7)(59.8,59.8)(59.9,59.9)(60,60) 
};
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.582791681561231)(0.1,0.612158341952846)(0.2,0.634303337229618)(0.3,0.662995515583845)(0.4,0.701434571765711)(0.5,0.749339177176037)(0.6,0.805503459888919)(0.7,0.868637748980854)(0.8,0.937605561077589)(0.9,1.01146073603309)(1,1.08942674090209)(1.1,1.17086526156502)(1.2,1.25524786914543)(1.3,1.34213349364394)(1.4,1.43115118920981)(1.5,1.52198701224389)(1.6,1.61437393390284)(1.7,1.70808396324335)(1.8,1.8029218906874)(1.9,1.89872023746317)(2,1.99533512002823)(2.1,2.09264282276106)(2.2,2.19053692939609)(2.3,2.28892590279533)(2.4,2.38773102975685)(2.5,2.48688466671997)(2.6,2.58632873604299)(2.7,2.6860134327171)(2.8,2.78589610904618)(2.9,2.88594031070601)(3,2.98611494218949)(3.1,3.08639354360182)(3.2,3.18675366117256)(3.3,3.28717630504745)(3.4,3.38764547225985)(3.5,3.48814773635852)(3.6,3.58867188903485)(3.7,3.68920862884767)(3.8,3.78975029075615)(3.9,3.89029061116648)(4,3.9908245239772)(4.1,4.09134798364482)(4.2,4.19185781183816)(4.3,4.29235156466656)(4.4,4.39282741786378)(4.5,4.49328406763047)(4.6,4.59372064513236)(4.7,4.69413664289829)(4.8,4.7945318515836)(4.9,4.89490630575478)(5,4.9952602375193)(5.1,5.09559403697129)(5.2,5.19590821855244)(5.3,5.2962033925402)(5.4,5.39648024097478)(5.5,5.49673949742271)(5.6,5.59698193005153)(5.7,5.69720832755688)(5.8,5.7974194875418)(5.9,5.89761620699985)(6,5.9977992745986)(6.1,6.09796946449977)(6.2,6.19812753148691)(6.3,6.29827420720194)(6.4,6.39841019731846)(6.5,6.49853617950295)(6.6,6.5986528020354)(6.7,6.69876068297862)(6.8,6.79886040980094)(6.9,6.89895253937055)(7,6.99903759825153)(7.1,7.09911608324179)(7.2,7.19918846210198)(7.3,7.29925517443231)(7.4,7.39931663266081)(7.5,7.49937322311215)(7.6,7.59942530713161)(7.7,7.69947322224248)(7.8,7.79951728331947)(7.9,7.89955778376341)(8,7.9995949966656)(8.1,8.09962917595216)(8.2,8.19966055750109)(8.3,8.29968936022607)(8.4,8.39971578712268)(8.5,8.49974002627385)(8.6,8.59976225181236)(8.7,8.69978262483892)(8.8,8.79980129429538)(8.9,8.89981839779274)(9,8.99983406239448)(9.1,9.09984840567131)(9.2,9.19986153482193)(9.3,9.29987355047347)(9.4,9.39988454416216)(9.5,9.49989460045727)(9.6,9.59990379721116)(9.7,9.69991220604306)(9.8,9.79991989282128)(9.9,9.89992691809252)(10,9.99993333749459)(10.1,10.0999392021318)(10.2,10.1999445589293)(10.3,10.2999494509581)(10.4,10.3999539177392)(10.5,10.4999579955238)(10.6,10.5999617175535)(10.7,10.6999651143007)(10.8,10.7999682136916)(10.9,10.8999710413108)(11,10.9999736205918)(11.1,11.0999759729922)(11.2,11.1999781181548)(11.3,11.299980074057)(11.4,11.3999818571477)(11.5,11.4999834824741)(11.6,11.5999849637977)(11.7,11.6999863137014)(11.8,11.7999875436884)(11.9,11.8999886642719)(12,11.9999896850591)(12.1,12.0999906148271)(12.2,12.1999914615933)(12.3,12.2999922326797)(12.4,12.3999929347721)(12.5,12.4999935739741)(12.6,12.599994155857)(12.7,12.6999946855056)(12.8,12.7999951675594)(12.9,12.8999956062514)(13,12.9999960054428)(13.1,13.0999963686553)(13.2,13.1999966991005)(13.3,13.2999969997067)(13.4,13.3999972731435)(13.5,13.4999975218444)(13.6,13.5999977480272)(13.7,13.6999979537132)(13.8,13.7999981407442)(13.9,13.8999983107979)(14,13.9999984654029)(14.1,14.0999986059516)(14.2,14.1999987337118)(14.3,14.2999988498383)(14.4,14.3999989553824)(14.5,14.4999990513015)(14.6,14.5999991384668)(14.7,14.6999992176717)(14.8,14.799999289638)(14.9,14.8999993550228)(15,14.9999994144239)(15.1,15.0999994687008)(15.2,15.1999995174035)(15.3,15.2999995619231)(15.4,15.3999996023619)(15.5,15.4999996390855)(15.6,15.5999996724372)(15.7,15.699999702722)(15.8,15.7999997302222)(15.9,15.8999997551912)(16,15.9999997778613)(16.1,16.0999997984426)(16.2,16.1999998171268)(16.3,16.2999998340876)(16.4,16.3999998494834)(16.5,16.4999998634575)(16.6,16.5999998761408)(16.7,16.6999998876519)(16.8,16.7999998980985)(16.9,16.8999999075785)(17,16.9999999161811)(17.1,17.0999999239871)(17.2,17.1999999310698)(17.3,17.2999999374959)(17.4,17.3999999433262)(17.5,17.4999999486155)(17.6,17.5999999534138)(17.7,17.6999999577666)(17.8,17.799999961715)(17.9,17.8999999652964)(18,17.9999999685448)(18.1,18.0999999714911)(18.2,18.1999999741632)(18.3,18.2999999765865)(18.4,18.3999999787842)(18.5,18.4999999807771)(18.6,18.5999999825842)(18.7,18.6999999842229)(18.8,18.7999999857087)(18.9,18.8999999870559)(19,18.9999999882773)(19.1,19.0999999893846)(19.2,19.1999999903885)(19.3,19.2999999912986)(19.4,19.3999999921237)(19.5,19.4999999928716)(19.6,19.5999999935495)(19.7,19.699999994164)(19.8,19.7999999947209)(19.9,19.8999999952258)(20,19.9999999956833)(20.1,20.099999996098)(20.2,20.1999999964738)(20.3,20.2999999968143)(20.4,20.399999997123)(20.5,20.4999999974026)(20.6,20.5999999976561)(20.7,20.6999999978857)(20.8,20.7999999980938)(20.9,20.8999999982823)(21,20.9999999984532)(21.1,21.0999999986079)(21.2,21.1999999987482)(21.3,21.2999999988752)(21.4,21.3999999989903)(21.5,21.4999999990946)(21.6,21.599999999189)(21.7,21.6999999992746)(21.8,21.7999999993521)(21.9,21.8999999994223)(22,21.9999999994859)(22.1,22.0999999995435)(22.2,22.1999999995956)(22.3,22.2999999996429)(22.4,22.3999999996857)(22.5,22.4999999997244)(22.6,22.5999999997596)(22.7,22.6999999997913)(22.8,22.7999999998201)(22.9,22.8999999998462)(23,22.9999999998698)(23.1,23.0999999998912)(23.2,23.1999999999106)(23.3,23.2999999999281)(23.4,23.399999999944)(23.5,23.4999999999583)(23.6,23.5999999999714)(23.7,23.6999999999832)(23.8,23.7999999999938)(23.9,23.9000000000035)(24,24.0000000000122)(24.1,24.1000000000202)(24.2,24.2000000000273)(24.3,24.3000000000338)(24.4,24.4000000000397)(24.5,24.500000000045)(24.6,24.6000000000498)(24.7,24.7000000000542)(24.8,24.8000000000581)(24.9,24.9000000000617)(25,25.0000000000649)(25.1,25.1000000000678)(25.2,25.2000000000705)(25.3,25.3000000000729)(25.4,25.4000000000751)(25.5,25.500000000077)(25.6,25.6000000000788)(25.7,25.7000000000804)(25.8,25.8000000000819)(25.9,25.9000000000832)(26,26.0000000000844)(26.1,26.1000000000854)(26.2,26.2000000000864)(26.3,26.3000000000873)(26.4,26.4000000000881)(26.5,26.5000000000888)(26.6,26.6000000000895)(26.7,26.7000000000901)(26.8,26.8000000000906)(26.9,26.9000000000911)(27,27.0000000000915)(27.1,27.1000000000919)(27.2,27.2000000000923)(27.3,27.3000000000926)(27.4,27.4000000000929)(27.5,27.5000000000932)(27.6,27.6000000000934)(27.7,27.7000000000937)(27.8,27.8000000000938)(27.9,27.900000000094)(28,28.0000000000942)(28.1,28.1000000000943)(28.2,28.2000000000945)(28.3,28.3000000000946)(28.4,28.4000000000947)(28.5,28.5000000000948)(28.6,28.6000000000949)(28.7,28.7000000000949)(28.8,28.800000000095)(28.9,28.9000000000951)(29,29.0000000000952)(29.1,29.1000000000952)(29.2,29.2000000000953)(29.3,29.3000000000953)(29.4,29.4000000000953)(29.5,29.5000000000954)(29.6,29.6000000000954)(29.7,29.7000000000954)(29.8,29.8000000000955)(29.9,29.9000000000955)(30,30.0000000000955)(30.1,30.0723095570102)(30.2,30.1026490310392)(30.3,30.1067758739804)(30.4,30.0958901870663)(30.5,30.0778588961106)(30.6,30.0581195167156)(30.7,30.0403465597474)(30.8,30.0269421799721)(30.9,30.0193967554792)(31,30.0185532747141)(31.1,30.0248006437328)(31.2,30.0382145236279)(31.3,30.0586594838674)(31.4,30.085862678893)(31.5,30.1194666014589)(31.6,30.1590664984455)(31.7,30.2042365762421)(31.8,30.2545480418966)(31.9,30.3095812255637)(32,30.3689334369811)(32.1,30.4322237700524)(32.2,30.4990957452667)(32.3,30.5692184400534)(32.4,30.6422865803258)(32.5,30.7180199361178)(32.6,30.7961622683001)(32.7,30.8764800029182)(32.8,30.9587607580792)(32.9,31.0428118106212)(33,31.1284585623619)(33.1,31.2155430458638)(33.2,31.3039224953488)(33.3,31.3934679981886)(33.4,31.4840632351768)(33.5,31.5756033127597)(33.6,31.6679936869581)(33.7,31.7611491764247)(33.8,31.8549930606182)(33.9,31.9494562582005)(34,32.0444765803109)(34.1,32.1399980532041)(34.2,32.2359703047714)(34.3,32.3323480096291)(34.4,32.4290903877062)(34.5,32.5261607515576)(34.6,32.623526097954)(34.7,32.7211567396276)(34.8,32.8190259733827)(34.9,32.9171097810934)(35,33.0153865604178)(35.1,33.1138368823361)(35.2,33.2124432728897)(35.3,33.3111900167395)(35.4,33.4100629803875)(35.5,33.5090494531142)(35.6,33.6081380038693)(35.7,33.7073183525265)(35.8,33.8065812540686)(35.9,33.9059183944106)(36,34.0053222966944)(36.1,34.1047862370069)(36.2,34.2043041685755)(36.3,34.3038706535904)(36.4,34.4034808018877)(36.5,34.5031302158034)(36.6,34.6028149405788)(36.7,34.7025314197583)(36.8,34.8022764550774)(36.9,34.9020471703898)(37,35.0018409792268)(37.1,35.1016555556226)(37.2,35.2014888078786)(37.3,35.3013388549688)(37.4,35.401204005322)(37.5,35.5010827377403)(37.6,35.6009736842399)(37.7,35.7008756146192)(37.8,35.8007874225822)(37.9,35.9007081132584)(38,36.0006367919808)(38.1,36.1005726541926)(38.2,36.2005149763723)(38.3,36.3004631078712)(38.4,36.400416463574)(38.5,36.5003745172981)(38.6,36.6003367958583)(38.7,36.7003028737283)(38.8,36.8002723682413)(38.9,36.9002449352722)(39,37.0002202653567)(39.1,37.1001980801994)(39.2,37.2001781295352)(39.3,37.3001601883055)(39.4,37.4001440541196)(39.5,37.5001295449719)(39.6,37.6001164971883)(39.7,37.7001047635797)(39.8,37.8000942117824)(39.9,37.900084722764)(40,38.0000761894813)(40.1,38.1000685156724)(40.2,38.2000616147709)(40.3,38.3000554089295)(40.4,38.4000498281416)(40.5,38.5000448094516)(40.6,38.600040296245)(40.7,38.7000362376094)(40.8,38.8000325877604)(40.9,38.9000293055248)(41,39.0000263538766)(41.1,39.100023699519)(41.2,39.2000213125087)(41.3,39.3000191659185)(41.4,39.4000172355333)(41.5,39.5000154995768)(41.6,39.6000139384662)(41.7,39.700012534591)(41.8,39.8000112721143)(41.9,39.9000101367945)(42,40.0000091158243)(42.1,40.1000081976865)(42.2,40.2000073720236)(42.3,40.3000066295216)(42.4,40.4000059618046)(42.5,40.5000053613402)(42.6,40.6000048213547)(42.7,40.7000043357566)(42.8,40.800003899068)(42.9,40.9000035063628)(43,41.0000031532109)(43.1,41.1000028356286)(43.2,41.2000025500332)(43.3,41.300002293203)(43.4,41.4000020622408)(43.5,41.5000018545412)(43.6,41.6000016677611)(43.7,41.7000014997935)(43.8,41.8000013487437)(43.9,41.9000012129076)(44,42.0000010907529)(44.1,42.1000009809018)(44.2,42.2000008821148)(44.3,42.3000007932777)(44.4,42.4000007133883)(44.5,42.5000006415453)(44.6,42.6000005769384)(44.7,42.7000005188387)(44.8,42.8000004665908)(44.9,42.9000004196053)(45,43.0000003773523)(45.1,43.1000003396703)(45.2,43.2000003051861)(45.3,43.300000274455)(45.4,43.4000002468231)(45.5,43.5000002219716)(45.6,43.6000001996249)(45.7,43.7000001795278)(45.8,43.8000001614557)(45.9,43.9000001452033)(46,44.0000001305882)(46.1,44.1000001174449)(46.2,44.2000001056255)(46.3,44.3000000949965)(46.4,44.4000000854381)(46.5,44.5000000768423)(46.6,44.6000000691124)(46.7,44.700000062161)(46.8,44.8000000559098)(46.9,44.9000000502881)(47,45.0000000452328)(47.1,45.1000000406865)(47.2,45.2000000365982)(47.3,45.3000000329217)(47.4,45.4000000296154)(47.5,45.5000000266422)(47.6,45.6000000239685)(47.7,45.700000021564)(47.8,45.8000000194017)(47.9,45.9000000174572)(48,46.0000000157086)(48.1,46.100000014136)(48.2,46.2000000127219)(48.3,46.3000000114502)(48.4,46.4000000103065)(48.5,46.5000000092781)(48.6,46.6000000083533)(48.7,46.7000000075216)(48.8,46.8000000067736)(48.9,46.900000006101)(49,47.0000000054962)(49.1,47.1000000049523)(49.2,47.2000000044631)(49.3,47.3000000040232)(49.4,47.4000000036276)(49.5,47.5000000032719)(49.6,47.600000002952)(49.7,47.7000000026643)(49.8,47.8000000024056)(49.9,47.900000002173)(50,48.0000000019637)(50.1,48.1000000017756)(50.2,48.2000000016064)(50.3,48.3000000014543)(50.4,48.4000000013174)(50.5,48.5000000011944)(50.6,48.6000000010837)(50.7,48.7000000009842)(50.8,48.8000000008947)(50.9,48.9000000008143)(51,49.0000000007419)(51.1,49.1000000006768)(51.2,49.2000000006183)(51.3,49.3000000005656)(51.4,49.4000000005183)(51.5,49.5000000004757)(51.6,49.6000000004374)(51.7,49.700000000403)(51.8,49.8000000003721)(51.9,49.9000000003442)(52,50.0000000003192)(52.1,50.1000000002967)(52.2,50.2000000002764)(52.3,50.3000000002582)(52.4,50.4000000002419)(52.5,50.5000000002271)(52.6,50.6000000002139)(52.7,50.700000000202)(52.8,50.8000000001913)(52.9,50.9000000001817)(53,51.000000000173)(53.1,51.1000000001652)(53.2,51.2000000001582)(53.3,51.300000000152)(53.4,51.4000000001463)(53.5,51.5000000001412)(53.6,51.6000000001366)(53.7,51.7000000001325)(53.8,51.8000000001288)(53.9,51.9000000001255)(54,52.0000000001225)(54.1,52.1000000001198)(54.2,52.2000000001174)(54.3,52.3000000001152)(54.4,52.4000000001132)(54.5,52.5000000001114)(54.6,52.6000000001099)(54.7,52.7000000001084)(54.8,52.8000000001071)(54.9,52.900000000106)(55,53.000000000105)(55.1,53.100000000104)(55.2,53.2000000001032)(55.3,53.3000000001024)(55.4,53.4000000001018)(55.5,53.5000000001011)(55.6,53.6000000001006)(55.7,53.7000000001001)(55.8,53.8000000000996)(55.9,53.9000000000993)(56,54.0000000000989)(56.1,54.1000000000986)(56.2,54.2000000000983)(56.3,54.300000000098)(56.4,54.4000000000978)(56.5,54.5000000000976)(56.6,54.6000000000974)(56.7,54.7000000000972)(56.8,54.8000000000971)(56.9,54.9000000000969)(57,55.0000000000968)(57.1,55.1000000000967)(57.2,55.2000000000966)(57.3,55.3000000000965)(57.4,55.4000000000964)(57.5,55.5000000000963)(57.6,55.6000000000963)(57.7,55.7000000000962)(57.8,55.8000000000961)(57.9,55.9000000000961)(58,56.000000000096)(58.1,56.100000000096)(58.2,56.200000000096)(58.3,56.3000000000959)(58.4,56.4000000000959)(58.5,56.5000000000959)(58.6,56.6000000000958)(58.7,56.7000000000958)(58.8,56.8000000000958)(58.9,56.9000000000958)(59,57.0000000000958)(59.1,57.1000000000958)(59.2,57.2000000000958)(59.3,57.3000000000958)(59.4,57.4000000000958)(59.5,57.5000000000958)(59.6,57.6000000000958)(59.7,57.7000000000957)(59.8,57.8000000000957)(59.9,57.9000000000957)(60,58.0000000000957) 
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.515511752140763)(0.1,0.569261123510624)(0.2,0.663624029812513)(0.3,0.787274625837304)(0.4,0.924680980920579)(0.5,1.06222220189373)(0.6,1.18979736507649)(0.7,1.30080012405516)(0.8,1.39157150071535)(0.9,1.4607511922175)(1,1.50867766471734)(1.1,1.53688214269081)(1.2,1.54768137892623)(1.3,1.54385965183687)(1.4,1.52842631906067)(1.5,1.50443521319694)(1.6,1.47485360633541)(1.7,1.44247033121398)(1.8,1.409834479596)(1.9,1.37921773255663)(2,1.35259476423439)(2.1,1.33163730393691)(2.2,1.31771836749723)(2.3,1.3119239099989)(2.4,1.31506974110451)(2.5,1.32772201047912)(2.6,1.35021993927658)(2.7,1.38269976496659)(2.8,1.42511909759022)(2.9,1.47728106902316)(3,1.53885780334378)(3.1,1.60941285316499)(3.2,1.68842234796737)(3.3,1.77529465491768)(3.4,1.86938845965951)(3.5,1.97002916977913)(3.6,2.07652362931181)(3.7,2.18817314445386)(3.8,2.3042848537529)(3.9,2.4241814973201)(4,2.54720965650795)(4.1,2.67274654881343)(4.2,2.80020547245333)(4.3,2.92904000197283)(4.4,3.0587470405404)(4.5,3.18886883676679)(4.6,3.31899407416707)(4.7,3.448758140111)(4.8,3.57784267848215)(4.9,3.70597452654868)(5,3.83292413192315)(5.1,3.95850354015606)(5.2,4.08256403762812)(5.3,4.20499352813775)(5.4,4.32571371505512)(5.5,4.44467715425759)(5.6,4.56186423637714)(5.7,4.67728015027456)(5.8,4.79095187318591)(5.9,4.90292522673343)(6,5.01326203201126)(6.1,5.12203739129172)(6.2,5.22933711858645)(6.3,5.33525533636411)(6.4,5.43989225119096)(6.5,5.54335211693302)(6.6,5.64574139044165)(6.7,5.74716708133684)(6.8,5.8477352945963)(6.9,5.94754996214165)(7,6.0467117574705)(7.1,6.1453171855962)(7.2,6.24345783910392)(7.3,6.34121980999082)(7.4,6.43868324610422)(7.5,6.53592204040016)(7.6,6.63300364089098)(7.7,6.72998896900773)(7.8,6.82693243414826)(7.9,6.92388203238842)(8,7.02087951768039)(8.1,7.11796063432472)(8.2,7.21515540006127)(8.3,7.31248842975869)(8.4,7.40997929037387)(8.5,7.50764287858577)(8.6,7.6054898132666)(8.7,7.70352683572383)(8.8,7.8017572114172)(8.9,7.9001811276152)(9,7.99879608219598)(9.1,8.09759725871231)(9.2,8.19657788990603)(9.3,8.29572959016787)(9.4,8.39504268263709)(9.5,8.49450649157692)(9.6,8.59410961543033)(9.7,8.69384017458089)(9.8,8.793686034185)(9.9,8.89363500233833)(10,8.99367500393308)(10.1,9.09379423097628)(10.2,9.19398127027319)(10.3,9.29422520962595)(10.4,9.39451572380599)(10.5,9.49484314169654)(10.6,9.59519849606376)(10.7,9.69557355747641)(10.8,9.79596085390959)(10.9,9.89635367757243)(11,9.99674608047588)(11.1,10.0971328602195)(11.2,10.1975095374216)(11.3,10.2978723261508)(11.4,10.3982180986413)(11.5,10.4985443454907)(11.6,10.5988491324466)(11.7,10.6991310548007)(11.8,10.799389190307)(11.9,10.8996230514508)(12,10.9998325377967)(12.1,11.100017889053)(12.2,11.2001796393991)(12.3,11.3003185735366)(12.4,11.4004356848455)(12.5,11.5005321359467)(12.6,11.6006092219059)(12.7,11.7006683362457)(12.8,11.8007109398745)(12.9,11.900738532988)(13,12.0007526299516)(13.1,12.1007547371304)(13.2,12.2007463335984)(13.3,12.3007288546266)(13.4,12.4007036778268)(13.5,12.5006721118051)(13.6,12.6006353871652)(13.7,12.7005946496893)(13.8,12.8005509555152)(13.9,12.9005052681263)(14,13.0004584569682)(14.1,13.100411297506)(14.2,13.2003644725425)(14.3,13.3003185746213)(14.4,13.4002741093467)(14.5,13.5002314994602)(14.6,13.6001910895251)(14.7,13.700153151079)(14.8,13.8001178881262)(14.9,13.9000854428532)(15,14.0000559014631)(15.1,14.100029299235)(15.2,14.2000056303151)(15.3,14.2999848454233)(15.4,14.3999668652714)(15.5,14.4999515818869)(15.6,14.5999388643064)(15.7,14.699928563277)(15.8,14.7999205155393)(15.9,14.8999145478119)(16,14.99991048038)(16.1,15.0999081303416)(16.2,15.1999073144761)(16.3,15.2999078517663)(16.4,15.3999095655688)(16.5,15.4999122854566)(16.6,15.5999158487445)(16.7,15.6999201017197)(16.8,15.7999249005961)(16.9,15.8999301122154)(17,15.9999356145158)(17.1,16.0999412967925)(17.2,16.1999470597717)(17.3,16.2999528155207)(17.4,16.3999584872162)(17.5,16.4999640087909)(17.6,16.5999693244797)(17.7,16.6999743882824)(17.8,16.7999791633629)(17.9,16.8999836213989)(18,16.9999877418981)(18.1,17.099991511495)(18.2,17.199994923238)(18.3,17.2999979758806)(18.4,17.4000006731836)(18.5,17.5000030232365)(18.6,17.6000050378069)(18.7,17.7000067317198)(18.8,17.8000081222749)(18.9,17.900009228703)(19,18.0000100716636)(19.1,18.1000106727873)(19.2,18.2000110542618)(19.3,18.3000112384624)(19.4,18.4000112476257)(19.5,18.5000111035673)(19.6,18.6000108274391)(19.7,18.7000104395271)(19.8,18.8000099590856)(19.9,18.9000094042062)(20,19.0000087917193)(20.1,19.1000081371247)(20.2,19.2000074545484)(20.3,19.3000067567246)(20.4,19.4000060549975)(20.5,19.5000053593422)(20.6,19.6000046784019)(20.7,19.7000040195374)(20.8,19.8000033888889)(20.9,19.9000027914454)(21,20.0000022311221)(21.1,20.1000017108416)(21.2,20.2000012326193)(21.3,20.3000007976491)(21.4,20.400000406391)(21.5,20.5000000586564)(21.6,20.5999997536919)(21.7,20.6999994902605)(21.8,20.799999266719)(21.9,20.8999990810905)(22,20.9999989311338)(22.1,21.099998814406)(22.2,21.1999987283215)(22.3,21.2999986702043)(22.4,21.3999986373358)(22.5,21.4999986269967)(22.6,21.5999986365039)(22.7,21.6999986632424)(22.8,21.7999987046918)(22.9,21.8999987584489)(23,21.9999988222449)(23.1,22.0999988939601)(23.2,22.1999989716328)(23.3,22.2999990534671)(23.4,22.3999991378355)(23.5,22.4999992232803)(23.6,22.5999993085121)(23.7,22.6999993924055)(23.8,22.7999994739947)(23.9,22.8999995524656)(24,22.9999996271485)(24.1,23.0999996975088)(24.2,23.1999997631372)(24.3,23.2999998237397)(24.4,23.3999998791272)(24.5,23.4999999292044)(24.6,23.59999997396)(24.7,23.700000013456)(24.8,23.8000000478177)(24.9,23.900000077224)(25,24.0000001018985)(25.1,24.1000001221006)(25.2,24.2000001381177)(25.3,24.3000001502577)(25.4,24.4000001588424)(25.5,24.5000001642012)(25.6,24.6000001666661)(25.7,24.7000001665662)(25.8,24.8000001642243)(25.9,24.900000159953)(26,25.0000001540518)(26.1,25.1000001468047)(26.2,25.2000001384784)(26.3,25.3000001293204)(26.4,25.4000001195589)(26.5,25.5000001094014)(26.6,25.6000000990348)(26.7,25.7000000886254)(26.8,25.8000000783192)(26.9,25.9000000682427)(27,26.0000000585032)(27.1,26.1000000491901)(27.2,26.2000000403759)(27.3,26.3000000321171)(27.4,26.4000000244559)(27.5,26.5000000174208)(27.6,26.6000000110285)(27.7,26.7000000052849)(27.8,26.8000000001862)(27.9,26.8999999957206)(28,26.9999999918692)(28.1,27.0999999886069)(28.2,27.1999999859041)(28.3,27.2999999837272)(28.4,27.3999999820398)(28.5,27.4999999808032)(28.6,27.5999999799778)(28.7,27.6999999795231)(28.8,27.7999999793988)(28.9,27.8999999795653)(29,27.9999999799838)(29.1,28.0999999806171)(29.2,28.1999999814297)(29.3,28.2999999823882)(29.4,28.3999999834614)(29.5,28.4999999846203)(29.6,28.5999999858386)(29.7,28.6999999870924)(29.8,28.7999999883602)(29.9,28.8999999896232)(30,28.9999999908649)(30.1,29.0584643261715)(30.2,29.0539735396398)(30.3,29.0101638051638)(30.4,28.9438352758229)(30.5,28.8667883403603)(30.6,28.7871792721567)(30.7,28.7105198375204)(30.8,28.6404132685916)(30.9,28.5790951325095)(31,28.5278299119399)(31.1,28.4872009659709)(31.2,28.4573217862428)(31.3,28.4379892269617)(31.4,28.4287940197936)(31.5,28.4291999038745)(31.6,28.4385997495292)(31.7,28.4563548663467)(31.8,28.4818220649036)(31.9,28.5143718404371)(32,28.5534001575583)(32.1,28.5983356571277)(32.2,28.6486436198833)(32.3,28.7038276619737)(32.4,28.7634298722732)(32.5,28.8270299058363)(32.6,28.894243403973)(32.7,28.9647200057546)(32.8,29.038141138345)(32.9,29.114217717004)(33,29.1926878444608)(33.1,29.273314569561)(33.2,29.3558837436395)(33.3,29.4402019977551)(33.4,29.5260948531)(33.5,29.6134049693444)(33.6,29.7019905305202)(33.7,29.7917237646073)(33.8,29.8824895907941)(33.9,29.9741843870736)(34,30.066714870155)(34.1,30.1599970794201)(34.2,30.2539554567056)(34.3,30.3485220139358)(34.4,30.4436355810039)(34.5,30.5392411267417)(34.6,30.6352891463047)(34.7,30.7317351087908)(34.8,30.8285389594056)(34.9,30.9256646709601)(35,31.0230798399403)(35.1,31.1207553228163)(35.2,31.2186649086497)(35.3,31.3167850244308)(35.4,31.4150944699125)(35.5,31.5135741790149)(35.6,31.6122070051619)(35.7,31.7109775281636)(35.8,31.8098718804941)(35.9,31.9088775910253)(36,32.0079834444696)(36.1,32.1071793549572)(36.2,32.2064562523289)(36.3,32.3058059798696)(36.4,32.4052212023333)(36.5,32.504695323224)(36.6,32.6042224104034)(36.7,32.7037971291879)(36.8,32.8034146821808)(36.9,32.9030707551625)(37,33.0027614684299)(37.1,33.1024833330344)(37.2,33.202233211428)(37.3,33.3020082820718)(37.4,33.401806007609)(37.5,33.5016241062428)(37.6,33.6014605259973)(37.7,33.7013134215706)(37.8,33.8011811335184)(37.9,33.9010621695353)(38,34.0009551876206)(38.1,34.1008589809394)(38.2,34.2007724642094)(38.3,34.3006946614576)(38.4,34.4006246950111)(38.5,34.5005617755963)(38.6,34.6005051934352)(38.7,34.7004543102387)(38.8,34.8004085520062)(38.9,34.9003674025506)(39,35.0003303976751)(39.1,35.1002971199369)(39.2,35.2002671939383)(39.3,35.3002402820915)(39.4,35.4002160808105)(39.5,35.5001943170867)(39.6,35.600174745409)(39.7,35.7001571449942)(39.8,35.8001413172963)(39.9,35.9001270837669)(40,36.0001142838411)(40.1,36.1001027731262)(40.2,36.2000924217726)(40.3,36.3000831130093)(40.4,36.4000747418263)(40.5,36.5000672137904)(40.6,36.6000604439797)(40.7,36.7000543560257)(40.8,36.8000488812515)(40.9,36.9000439578977)(41,37.000039530425)(41.1,37.1000355488883)(41.2,37.2000319683727)(41.3,37.3000287484874)(41.4,37.4000258529096)(41.5,37.5000232489749)(41.6,37.6000209073092)(41.7,37.7000188014964)(41.8,37.8000169077816)(41.9,37.9000152048021)(42,38.0000136733471)(42.1,38.1000122961405)(42.2,38.2000110576465)(42.3,38.3000099438939)(42.4,38.4000089423186)(42.5,38.5000080416223)(42.6,38.6000072316442)(42.7,38.7000065032474)(42.8,38.8000058482148)(42.9,38.9000052591572)(43,39.0000047294296)(43.1,39.1000042530563)(43.2,39.2000038246634)(43.3,39.3000034394183)(43.4,39.4000030929752)(43.5,39.5000027814259)(43.6,39.6000025012558)(43.7,39.7000022493046)(43.8,39.8000020227299)(43.9,39.9000018189759)(44,40.000001635744)(44.1,40.1000014709673)(44.2,40.2000013227869)(44.3,40.3000011895312)(44.4,40.4000010696971)(44.5,40.5000009619326)(44.6,40.6000008650223)(44.7,40.7000007778727)(44.8,40.8000006995009)(44.9,40.9000006290226)(45,41.000000565643)(45.1,41.1000005078483)(45.2,41.2000004573879)(45.3,41.3000004113012)(45.4,41.4000003698464)(45.5,41.5000003325736)(45.6,41.6000002990506)(45.7,41.7000002689069)(45.8,41.8000002417974)(45.9,41.9000002174196)(46,42.0000001954964)(46.1,42.1000001757817)(46.2,42.2000001580524)(46.3,42.300000142109)(46.4,42.4000001277713)(46.5,42.5000001148777)(46.6,42.6000001032828)(46.7,42.7000000928557)(46.8,42.8000000834788)(46.9,42.9000000750464)(47,43.0000000674633)(47.1,43.100000060644)(47.2,43.2000000545115)(47.3,43.3000000489967)(47.4,43.4000000440373)(47.5,43.5000000395774)(47.6,43.6000000355668)(47.7,43.7000000319601)(47.8,43.8000000287167)(47.9,43.9000000257999)(48,44.0000000231769)(48.1,44.1000000208181)(48.2,44.2000000186969)(48.3,44.3000000167893)(48.4,44.4000000150739)(48.5,44.5000000135312)(48.6,44.600000012144)(48.7,44.7000000108964)(48.8,44.8000000097745)(48.9,44.9000000087656)(49,45.0000000078583)(49.1,45.1000000070425)(49.2,45.2000000063087)(49.3,45.3000000056489)(49.4,45.4000000050556)(49.5,45.500000004522)(49.6,45.6000000040421)(49.7,45.7000000036106)(49.8,45.8000000032225)(49.9,45.9000000028736)(50,46.0000000025597)(50.1,46.1000000022775)(50.2,46.2000000020237)(50.3,46.3000000017955)(50.4,46.4000000015903)(50.5,46.5000000014057)(50.6,46.6000000012397)(50.7,46.7000000010904)(50.8,46.8000000009562)(50.9,46.9000000008355)(51,47.0000000007269)(51.1,47.1000000006293)(51.2,47.2000000005415)(51.3,47.3000000004626)(51.4,47.4000000003916)(51.5,47.5000000003277)(51.6,47.6000000002703)(51.7,47.7000000002187)(51.8,47.8000000001723)(51.9,47.9000000001305)(52,48.0000000000929)(52.1,48.1000000000592)(52.2,48.2000000000288)(52.3,48.3000000000015)(52.4,48.3999999999769)(52.5,48.4999999999548)(52.6,48.599999999935)(52.7,48.6999999999171)(52.8,48.7999999999011)(52.9,48.8999999998866)(53,48.9999999998736)(53.1,49.099999999862)(53.2,49.1999999998515)(53.3,49.299999999842)(53.4,49.3999999998335)(53.5,49.4999999998259)(53.6,49.599999999819)(53.7,49.6999999998129)(53.8,49.7999999998073)(53.9,49.8999999998023)(54,49.9999999997978)(54.1,50.0999999997938)(54.2,50.1999999997902)(54.3,50.2999999997869)(54.4,50.399999999784)(54.5,50.4999999997813)(54.6,50.5999999997789)(54.7,50.6999999997768)(54.8,50.7999999997749)(54.9,50.8999999997732)(55,50.9999999997716)(55.1,51.0999999997702)(55.2,51.1999999997689)(55.3,51.2999999997678)(55.4,51.3999999997668)(55.5,51.4999999997659)(55.6,51.599999999765)(55.7,51.6999999997643)(55.8,51.7999999997636)(55.9,51.899999999763)(56,51.9999999997625)(56.1,52.099999999762)(56.2,52.1999999997616)(56.3,52.2999999997612)(56.4,52.3999999997609)(56.5,52.4999999997605)(56.6,52.5999999997602)(56.7,52.69999999976)(56.8,52.7999999997597)(56.9,52.8999999997595)(57,52.9999999997593)(57.1,53.0999999997592)(57.2,53.199999999759)(57.3,53.2999999997589)(57.4,53.3999999997588)(57.5,53.4999999997586)(57.6,53.5999999997585)(57.7,53.6999999997584)(57.8,53.7999999997584)(57.9,53.8999999997583)(58,53.9999999997582)(58.1,54.0999999997582)(58.2,54.1999999997581)(58.3,54.2999999997581)(58.4,54.399999999758)(58.5,54.499999999758)(58.6,54.599999999758)(58.7,54.6999999997579)(58.8,54.7999999997579)(58.9,54.8999999997579)(59,54.9999999997579)(59.1,55.0999999997579)(59.2,55.1999999997578)(59.3,55.2999999997578)(59.4,55.3999999997578)(59.5,55.4999999997578)(59.6,55.5999999997578)(59.7,55.6999999997578)(59.8,55.7999999997578)(59.9,55.8999999997578)(60,55.9999999997578) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.432906596106729)(0.1,0.424241410056315)(0.2,0.379956672280136)(0.3,0.322014450464879)(0.4,0.261394826912299)(0.5,0.204060997985133)(0.6,0.153389354265673)(0.7,0.111275275425989)(0.8,0.0786947919141615)(0.9,0.0560256526906576)(1,0.0432498206993134)(1.1,0.0400897103658168)(1.2,0.0461029971455394)(1.3,0.0607494186834385)(1.4,0.0834377823736252)(1.5,0.113558687640303)(1.6,0.150506871317878)(1.7,0.193696023530268)(1.8,0.242568171674875)(1.9,0.296599181666914)(2,0.355301518046302)(2.1,0.418225100766842)(2.2,0.484956869948729)(2.3,0.555119501567752)(2.4,0.628369592378607)(2.5,0.704395540470745)(2.6,0.782915280385863)(2.7,0.863673982469655)(2.8,0.946441790358237)(2.9,1.03101164470537)(3,1.11719722280052)(3.1,1.20483101156969)(3.2,1.29376251505767)(3.3,1.38385661661608)(3.4,1.47499206111056)(3.5,1.56706008299263)(3.6,1.65996315410626)(3.7,1.75361384903914)(3.8,1.84793381871108)(3.9,1.94285286340755)(4,2.03830809693974)(4.1,2.13424319382391)(4.2,2.23060771194297)(4.3,2.32735648359724)(4.4,2.42444906842605)(4.5,2.52184926218119)(4.6,2.61952465586408)(4.7,2.71744624021457)(4.8,2.81558805100624)(4.9,2.91392685102489)(5,3.01244184500516)(5.1,3.11111442416044)(5.2,3.20992793727394)(5.3,3.30886748561975)(5.4,3.40791973925706)(5.5,3.50707277248873)(5.6,3.60631591649981)(5.7,3.70563962739412)(5.8,3.80503536802944)(5.9,3.90449550221626)(6,4.00401319999299)(6.1,4.10358235282331)(6.2,4.20319749768084)(6.3,4.30285374909351)(6.4,4.40254673831644)(6.5,4.50227255888815)(6.6,4.60202771790284)(6.7,4.70180909240066)(6.8,4.80161389034024)(6.9,4.90143961567379)(7,5.00128403709478)(7.1,5.10114516007348)(7.2,5.20102120183556)(7.3,5.30091056897501)(7.4,5.4008118374251)(7.5,5.5007237345397)(7.6,5.60064512306345)(7.7,5.70057498679233)(7.8,5.80051241774701)(7.9,5.90045660469989)(8,6.00040682291353)(8.1,6.10036242496301)(8.2,6.20032283252808)(8.3,6.30028752905305)(8.4,6.40025605318308)(8.5,6.50022799289486)(8.6,6.60020298024874)(8.7,6.7001806866966)(8.8,6.80016081888685)(8.9,6.90014311491421)(9,7.00012734096713)(9.1,7.10011328923927)(9.2,7.2001007707139)(9.3,7.30008962182799)(9.4,7.40007969330917)(9.5,7.50007085272158)(9.6,7.60006298192657)(9.7,7.70005597549968)(9.8,7.80004973940293)(9.9,7.90004418974211)(10,8.0000392516931)(10.1,8.10003485851913)(10.2,8.20003095070809)(10.3,8.30002747519219)(10.4,8.40002438465734)(10.5,8.50002163692228)(10.6,8.60001919438674)(10.7,8.700017023537)(10.8,8.80001509450549)(10.9,8.9000133806769)(11,9.00001185833702)(11.1,9.10001050635888)(11.2,9.20000930592288)(11.3,9.30000824026689)(11.4,9.4000072944632)(11.5,9.50000645521952)(11.6,9.60000571070139)(11.7,9.70000505037375)(11.8,9.80000446485957)(11.9,9.90000394581382)(12,10.0000034858109)(12.1,10.1000030782444)(12.2,10.2000027172377)(12.3,10.3000023975639)(12.4,10.4000021145752)(12.5,10.5000018641392)(12.6,10.600001642582)(12.7,10.7000014466388)(12.8,10.8000012734079)(12.9,10.9000011203116)(13,11.0000009850599)(13.1,11.100000865619)(13.2,11.2000007601831)(13.3,11.300000667149)(13.4,11.4000005850939)(13.5,11.5000005127551)(13.6,11.6000004490123)(13.7,11.7000003928722)(13.8,11.8000003434535)(13.9,11.9000002999754)(14,12.0000002617454)(14.1,12.1000002281504)(14.2,12.200000198647)(14.3,12.3000001727541)(14.4,12.4000001500456)(14.5,12.5000001301447)(14.6,12.6000001127179)(14.7,12.70000009747)(14.8,12.8000000841405)(14.9,12.9000000724987)(15,13.000000062341)(15.1,13.1000000543957)(15.2,13.2000000457837)(15.3,13.3000000390738)(15.4,13.4000000332579)(15.5,13.5000000282066)(15.6,13.6000000238374)(15.7,13.7000000200569)(15.8,13.8000000167964)(15.9,13.9000000139867)(16,14.0000000115725)(16.1,14.1000000095017)(16.2,14.2000000077308)(16.3,14.3000000062201)(16.4,14.4000000049357)(16.5,14.5000000038475)(16.6,14.6000000029294)(16.7,14.700000002158)(16.8,14.8000000015136)(16.9,14.9000000009784)(17,15.0000000005371)(17.1,15.1000000001764)(17.2,15.1999999998847)(17.3,15.2999999996517)(17.4,15.3999999994688)(17.5,15.4999999993283)(17.6,15.5999999992235)(17.7,15.6999999991488)(17.8,15.7999999990992)(17.9,15.8999999990706)(18,15.9999999990591)(18.1,16.0999999990618)(18.2,16.1999999990759)(18.3,16.2999999990991)(18.4,16.3999999991295)(18.5,16.4999999991654)(18.6,16.5999999992055)(18.7,16.6999999992485)(18.8,16.7999999992935)(18.9,16.8999999993397)(19,16.9999999993863)(19.1,17.0999999994329)(19.2,17.199999999479)(19.3,17.2999999995243)(19.4,17.3999999995684)(19.5,17.4999999996111)(19.6,17.5999999996523)(19.7,17.6999999996919)(19.8,17.7999999997297)(19.9,17.8999999997658)(20,17.9999999998001)(20.1,18.0999999998326)(20.2,18.1999999998633)(20.3,18.2999999998923)(20.4,18.3999999999196)(20.5,18.4999999999452)(20.6,18.5999999999693)(20.7,18.6999999999918)(20.8,18.8000000000129)(20.9,18.9000000000325)(21,19.0000000000509)(21.1,19.100000000068)(21.2,19.2000000000839)(21.3,19.3000000000987)(21.4,19.4000000001125)(21.5,19.5000000001252)(21.6,19.6000000001371)(21.7,19.700000000148)(21.8,19.8000000001582)(21.9,19.9000000001676)(22,20.0000000001763)(22.1,20.1000000001843)(22.2,20.2000000001917)(22.3,20.3000000001985)(22.4,20.4000000002048)(22.5,20.5000000002106)(22.6,20.600000000216)(22.7,20.7000000002209)(22.8,20.8000000002255)(22.9,20.9000000002296)(23,21.0000000002335)(23.1,21.100000000237)(23.2,21.2000000002402)(23.3,21.3000000002432)(23.4,21.4000000002459)(23.5,21.5000000002484)(23.6,21.6000000002508)(23.7,21.7000000002529)(23.8,21.8000000002548)(23.9,21.9000000002566)(24,22.0000000002582)(24.1,22.1000000002597)(24.2,22.2000000002611)(24.3,22.3000000002623)(24.4,22.4000000002635)(24.5,22.5000000002645)(24.6,22.6000000002655)(24.7,22.7000000002664)(24.8,22.8000000002671)(24.9,22.9000000002679)(25,23.0000000002686)(25.1,23.1000000002692)(25.2,23.2000000002697)(25.3,23.3000000002702)(25.4,23.4000000002707)(25.5,23.5000000002711)(25.6,23.6000000002715)(25.7,23.7000000002719)(25.8,23.8000000002722)(25.9,23.9000000002725)(26,24.0000000002728)(26.1,24.100000000273)(26.2,24.2000000002733)(26.3,24.3000000002735)(26.4,24.4000000002736)(26.5,24.5000000002738)(26.6,24.600000000274)(26.7,24.7000000002741)(26.8,24.8000000002743)(26.9,24.9000000002744)(27,25.0000000002745)(27.1,25.1000000002746)(27.2,25.2000000002747)(27.3,25.3000000002747)(27.4,25.4000000002748)(27.5,25.5000000002749)(27.6,25.6000000002749)(27.7,25.700000000275)(27.8,25.800000000275)(27.9,25.9000000002751)(28,26.0000000002751)(28.1,26.1000000002752)(28.2,26.2000000002752)(28.3,26.3000000002752)(28.4,26.4000000002753)(28.5,26.5000000002753)(28.6,26.6000000002753)(28.7,26.7000000002753)(28.8,26.8000000002754)(28.9,26.9000000002754)(29,27.0000000002754)(29.1,27.1000000002754)(29.2,27.2000000002754)(29.3,27.3000000002754)(29.4,27.4000000002755)(29.5,27.5000000002755)(29.6,27.6000000002755)(29.7,27.7000000002755)(29.8,27.8000000002755)(29.9,27.9000000002755)(30,28.0000000002755)(30.1,28.0446191143823)(30.2,28.005298062164)(30.3,27.9135517480443)(30.4,27.7917803742175)(30.5,27.6557177923051)(30.6,27.5162390335158)(30.7,27.380693119579)(30.8,27.2538843600287)(30.9,27.1387935110427)(31,27.0371065495126)(31.1,26.9496012875499)(31.2,26.8764290473402)(31.3,26.817318967819)(31.4,26.7717253578703)(31.5,26.738933203002)(31.6,26.7181329969753)(31.7,26.7084731525684)(31.8,26.7090960838773)(31.9,26.7191624512116)(32,26.7378668740464)(32.1,26.7644475401891)(32.2,26.7981914906176)(32.3,26.838436880191)(32.4,26.8845731607358)(32.5,26.9360398723197)(32.6,26.9923245366844)(32.7,27.0529600059205)(32.8,27.1175215162426)(32.9,27.1856236213265)(33,27.256917124808)(33.1,27.3310860918118)(33.2,27.4078449907818)(33.3,27.4869359964613)(33.4,27.5681264704378)(33.5,27.6512066256037)(33.6,27.7359873740003)(33.7,27.8222983529335)(33.8,27.9099861213205)(33.9,27.9989125164851)(34,28.088953160706)(34.1,28.1799961064925)(34.2,28.2719406096269)(34.3,28.3646960193423)(34.4,28.4581807754966)(34.5,28.5523215031994)(34.6,28.6470521959921)(34.7,28.7423134793395)(34.8,28.8380519468496)(34.9,28.9342195622711)(35,29.0307731209198)(35.1,29.1276737647564)(35.2,29.2248865458637)(35.3,29.3223800335632)(35.4,29.4201259608592)(35.5,29.5180989063126)(35.6,29.6162760078228)(35.7,29.714636705137)(35.8,29.8131625082213)(35.9,29.9118367889053)(36,30.010644593473)(36.1,30.109572474098)(36.2,30.2086083372352)(36.3,30.307741307265)(36.4,30.4069616038595)(36.5,30.5062604316909)(36.6,30.6056298812417)(36.7,30.7050628396007)(36.8,30.8045529102389)(36.9,30.9040943408638)(37,31.0036819585377)(37.1,31.1033111113293)(37.2,31.2029776158412)(37.3,31.3026777100217)(37.4,31.4024080107281)(37.5,31.5021654755648)(37.6,31.6019473685639)(37.7,31.7017512293225)(37.8,31.8015748452484)(37.9,31.901416226601)(38,32.0012735840457)(38.1,32.1011453084694)(38.2,32.2010299528287)(38.3,32.3009262158265)(38.4,32.400832927232)(38.5,32.5007490346803)(38.6,32.6006735918006)(38.7,32.7006057475408)(38.8,32.8005447365667)(38.9,32.9004898706286)(39,33.0004405307975)(39.1,33.100396160483)(39.2,33.2003562591545)(39.3,33.3003203766951)(39.4,33.4002881083234)(39.5,33.500259090028)(39.6,33.6002329944607)(39.7,33.7002095272436)(39.8,33.8001884236489)(39.9,33.9001694456121)(40,34.0001523790466)(40.1,34.1001370314288)(40.2,34.2001232296258)(40.3,34.300110817943)(40.4,34.4000996563672)(40.5,34.5000896189873)(40.6,34.6000805925741)(40.7,34.700072475303)(40.8,34.8000651756049)(40.9,34.9000586111337)(41,35.0000527078373)(41.1,35.100047399122)(41.2,35.2000426251015)(41.3,35.3000383319211)(41.4,35.4000344711507)(41.5,35.5000309992378)(41.6,35.6000278770166)(41.7,35.7000250692661)(41.8,35.8000225443128)(41.9,35.9000202736732)(42,36.0000182317328)(42.1,36.1000163954571)(42.2,36.2000147441314)(42.3,36.3000132591275)(42.4,36.4000119236935)(42.5,36.5000107227646)(42.6,36.6000096427935)(42.7,36.7000086715973)(42.8,36.8000077982202)(42.9,36.9000070128098)(43,37.0000063065061)(43.1,37.1000056713413)(43.2,37.2000051001505)(43.3,37.3000045864902)(43.4,37.4000041245658)(43.5,37.5000037091665)(43.6,37.6000033356064)(43.7,37.7000029996712)(43.8,37.8000026975716)(43.9,37.9000024258994)(44,38.0000021815901)(44.1,38.1000019618877)(44.2,38.2000017643138)(44.3,38.3000015866396)(44.4,38.4000014268607)(44.5,38.5000012831748)(44.6,38.6000011539609)(44.7,38.7000010377615)(44.8,38.8000009332658)(44.9,38.9000008392948)(45,39.0000007547886)(45.1,39.3181418081163)(45.2,39.9593365268603)(45.3,40.7839508979669)(45.4,41.6883506000428)(45.5,42.598793419862)(45.6,43.4653526256448)(45.7,44.2564544605352)(45.8,44.9542522336035)(45.9,45.5508643611115)(46,46.0454068758653)(46.1,46.4417106544215)(46.2,46.7466044540169)(46.3,46.9686515929499)(46.4,47.1172419149215)(46.5,47.2019566197752)(46.6,47.2321390374353)(46.7,47.2166182601421)(46.8,47.1635442986177)(46.9,47.0803030742687)(47,46.9734872882404)(47.1,46.8489052861299)(47.2,46.7116147460302)(47.3,46.5659716200202)(47.4,46.4156874846852)(47.5,46.2638904970185)(47.6,46.1131866647412)(47.7,45.9657192496813)(47.8,45.8232249275588)(47.9,45.6870859035231)(48,45.5583775886058)(48.1,45.4379117224304)(48.2,45.3262750157734)(48.3,45.2238635081471)(48.4,45.1309129093625)(48.5,45.0475252339938)(48.6,44.9736920540966)(48.7,44.9093146959647)(48.8,44.8542216965972)(48.9,44.808183818814)(49,44.7709269033957)(49.1,44.7421428141842)(49.2,44.7214987091083)(49.3,44.7086448474911)(49.4,44.7032211223437)(49.5,44.7048624859903)(49.6,44.713203418511)(49.7,44.727881571201)(49.8,44.7485407015348)(49.9,44.7748330019516)(50,44.8064209120559)(50.1,44.8429784924719)(50.2,44.8841924284857)(50.3,44.9297627226582)(50.4,44.9794031276758)(50.5,45.0328413637381)(50.6,45.0898191586501)(50.7,45.1500921434129)(50.8,45.213429631403)(50.9,45.2796143051231)(51,45.3484418309249)(51.1,45.4197204189952)(51.2,45.4932703431886)(51.3,45.5689234329532)(51.4,45.6465225475692)(51.5,45.7259210411774)(51.6,45.8069822255708)(51.7,45.8895788364374)(51.8,45.9735925076363)(51.9,46.0589132571521)(52,46.1454389875707)(52.1,46.2330750032426)(52.2,46.3217335457308)(52.3,46.4113333486568)(52.4,46.5017992126625)(52.5,46.5930616008701)(52.6,46.6850562549508)(52.7,46.7777238316891)(52.8,46.8710095597512)(52.9,46.9648629162198)(53,47.0592373223496)(53.1,47.1540898579084)(53.2,47.2493809934083)(53.3,47.3450743394866)(53.4,47.4411364126648)(53.5,47.537536416703)(53.6,47.6342460387557)(53.7,47.7312392595448)(53.8,47.8284921767718)(53.9,47.9259828410097)(54,48.0236911033343)(54.1,48.1215984739804)(54.2,48.2196879913334)(54.3,48.3179441005959)(54.4,48.4163525414977)(54.5,48.5149002444483)(54.6,48.6135752345621)(54.7,48.7123665430133)(54.8,48.8112641252135)(54.9,48.9102587853264)(55,49.0093421066699)(55.1,49.1085063875787)(55.2,49.2077445823284)(55.3,49.3070502467479)(55.4,49.4064174881711)(55.5,49.5058409194016)(55.6,49.6053156163863)(55.7,49.7048370793157)(55.8,49.8044011968859)(55.9,49.9040042134787)(56,50.0036426990321)(56.1,50.1033135213901)(56.2,50.2030138209358)(56.3,50.3027409873279)(56.4,50.4024926381715)(56.5,50.5022665994687)(56.6,50.6020608877069)(56.7,50.7018736934491)(56.8,50.8017033663083)(56.9,50.9015484011892)(57,51.0014074256964)(57.1,51.1012791886105)(57.2,51.2011625493467)(57.3,51.3010564683115)(57.4,51.4009599980855)(57.5,51.5008722753617)(57.6,51.6007925135769)(57.7,51.700719996177)(57.8,51.8006540704646)(57.9,51.9005941419778)(58,52.0005396693567)(58.1,52.1004901596549)(58.2,52.2004451640599)(58.3,52.3004042739852)(58.4,52.4003671175047)(58.5,52.5003333560977)(58.6,52.6003026816803)(58.7,52.7002748138964)(58.8,52.8002494976467)(58.9,52.9002265008359)(59,53.0002056123177)(59.1,53.1001866400217)(59.2,53.2001694092457)(59.3,53.3001537610989)(59.4,53.4001395510838)(59.5,53.5001266478032)(59.6,53.6001149317827)(59.7,53.7001042943973)(59.8,53.8000946368948)(59.9,53.900085869505)(60,54.000077910629) 
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.579806873249599)(0.1,0.603068065898274)(0.2,0.55294145328732)(0.3,0.460181441772821)(0.4,0.344736195527597)(0.5,0.220070456569451)(0.6,0.0953260048290754)(0.7,-0.0233843357306485)(0.8,-0.132116831024766)(0.9,-0.228487782690671)(1,-0.311228366650889)(1.1,-0.379855528934495)(1.2,-0.434428525568444)(1.3,-0.475369729203609)(1.4,-0.503333844344883)(1.5,-0.519113495867879)(1.6,-0.523572006965214)(1.7,-0.517596367858786)(1.8,-0.50206508666894)(1.9,-0.477826918691062)(2,-0.445687472148489)(2.1,-0.406401453111934)(2.2,-0.360668892117975)(2.3,-0.309134132321679)(2.4,-0.252386687008059)(2.5,-0.190963319111354)(2.6,-0.12535087723592)(2.7,-0.0559895571109118)(2.8,0.0167236437052546)(2.9,0.092431437709244)(3,0.170812833164938)(3.1,0.251579862319567)(3.2,0.334474498373043)(3.3,0.41926577165303)(3.4,0.505747115144352)(3.5,0.593733919077817)(3.6,0.683061301037139)(3.7,0.773582077942801)(3.8,0.865164928357331)(3.9,0.957692732001682)(4,1.05106107276884)(4.1,1.14517689171063)(4.2,1.23995727683281)(4.3,1.33532837722379)(4.4,1.43122442978481)(4.5,1.5275868876829)(4.6,1.62436364048891)(4.7,1.72150831681303)(4.8,1.81897966105696)(4.9,1.91674097667487)(5,2.01475962905289)(5.1,2.1130066017864)(5.2,2.21145610074754)(5.3,2.31008520089889)(5.4,2.40887353132056)(5.5,2.50780299438387)(5.6,2.60685751542488)(5.7,2.70602281965169)(5.8,2.80528623336125)(5.9,2.90463650684983)(6,3.00406365667795)(6.1,3.1035588251988)(6.2,3.20311415548219)(6.3,3.30272267996519)(6.4,3.40237822133968)(6.5,3.50207530434649)(6.6,3.60180907728912)(6.7,3.7015752422077)(6.8,3.80136999276798)(6.9,3.90118995902265)(7,4.00103215829277)(7.1,4.10089395149936)(7.2,4.20077300434708)(7.3,4.30066725282749)(7.4,4.40057487256674)(7.5,4.50049425159475)(7.6,4.60042396615858)(7.7,4.70036275924408)(7.8,4.80030952150658)(7.9,4.90026327434404)(8,5.00022315487522)(8.1,5.10018840261153)(8.2,5.20015834763439)(8.3,5.30013240011052)(8.4,5.4001100409961)(8.5,5.50009081379709)(8.6,5.60007431726766)(8.7,5.70006019894171)(8.8,5.80004814940393)(8.9,5.90003789721757)(9,6.00002920443473)(9.1,6.10002186203099)(9.2,6.20001568935253)(9.3,6.3000105250964)(9.4,6.40000623045344)(9.5,6.50000268377123)(9.6,6.59999977895235)(9.7,6.69999742359796)(9.8,6.7999955373133)(9.9,6.89999405024922)(10,6.99999290179246)(10.1,7.09999203942656)(10.2,7.19999141771837)(10.3,7.29999099743218)(10.4,7.39999074474578)(10.5,7.49999063056375)(10.6,7.59999062991196)(10.7,7.69999072140678)(10.8,7.79999088678834)(10.9,7.89999111051153)(11,7.99999137938702)(11.1,8.09999168226704)(11.2,8.1999920097702)(11.3,8.2999923540408)(11.4,8.39999270853856)(11.5,8.49999306785499)(11.6,8.59999342755331)(11.7,8.69999378402889)(11.8,8.79999413438789)(11.9,8.89999447634179)(12,8.99999480811579)(12.1,9.09999512836944)(12.2,9.19999543612801)(12.3,9.29999573072311)(12.4,9.3999960117416)(12.5,9.49999627898146)(12.6,9.59999653241411)(12.7,9.69999677215192)(12.8,9.79999699842062)(12.9,9.89999721153567)(13,9.99999741188228)(13.1,10.0999975998985)(13.2,10.1999977760609)(13.3,10.2999979408728)(13.4,10.399998094854)(13.5,10.4999982385329)(13.6,10.5999983724394)(13.7,10.6999984970995)(13.8,10.7999986130312)(13.9,10.8999987207402)(14,10.999998820718)(14.1,11.0999989134393)(14.2,11.1999989993607)(14.3,11.2999990789194)(14.4,11.3999991525329)(14.5,11.4999992205984)(14.6,11.5999992834927)(14.7,11.6999993415723)(14.8,11.799999395174)(14.9,11.899999444615)(15,11.9999994901937)(15.1,11.8818584031832)(15.2,11.4406636544613)(15.3,10.8160492574975)(15.4,10.1116495329139)(15.5,9.40120669352027)(15.6,8.73464747073992)(15.7,8.14354562110796)(15.8,7.64574783527519)(15.9,7.24913569673185)(16,6.95459317245486)(16.1,6.75828938569588)(16.2,6.65339557905025)(16.3,6.63134843407136)(16.4,6.68275810692874)(16.5,6.79804339766447)(16.6,6.96786097625451)(16.7,7.18338175037086)(16.8,7.43645570921462)(16.9,7.71969693131204)(17,8.02651271545915)(17.1,8.35109471600749)(17.2,8.68838525481928)(17.3,9.03402837977667)(17.4,9.38431251426027)(17.5,9.7361095012473)(17.6,10.0868133329909)(17.7,10.4342807476408)(17.8,10.776775069458)(17.9,11.1129140932759)(18,11.441622408049)(18.1,11.7620882741412)(18.2,12.0737249807651)(18.3,12.3761364883996)(18.4,12.6690870872257)(18.5,12.9524747626625)(18.6,13.2263079426488)(18.7,13.4906853008859)(18.8,13.7457783003706)(18.9,13.9918161782796)(19,14.2290730938296)(19.1,14.4578571831761)(19.2,14.6785012883885)(19.3,14.891355150142)(19.4,15.0967788754241)(19.5,15.2951375119098)(19.6,15.4867965795179)(19.7,15.6721184269529)(19.8,15.8514592967395)(19.9,16.0251669964383)(20,16.1935790864446)(20.1,16.3570215061342)(20.2,16.5158075702205)(20.3,16.670237276143)(20.4,16.8205968712151)(20.5,16.9671586352375)(20.6,17.1101808404053)(20.7,17.2499078557175)(20.8,17.3865703677976)(20.9,17.5203856941434)(21,17.6515581684031)(21.1,17.7802795803904)(21.2,17.9067296562506)(21.3,18.031076566536)(21.4,18.1534774519665)(21.5,18.2740789584016)(21.6,18.3930177740484)(21.7,18.5104211632191)(21.8,18.6264074920548)(21.9,18.741086742571)(22,18.8545610121821)(22.1,18.9669249965376)(22.2,19.0782664540747)(22.3,19.1886666511722)(22.4,19.2982007871881)(22.5,19.4069383990005)(22.6,19.5149437449383)(22.7,19.6222761682169)(22.8,19.7289904401705)(22.9,19.8351370837163)(23,19.9407626775997)(23.1,20.0459101420531)(23.2,20.1506190065644)(23.3,20.2549256604965)(23.4,20.3588635873277)(23.5,20.4624635832982)(23.6,20.5657539612535)(23.7,20.6687607404718)(23.8,20.7715078232515)(23.9,20.8740171590198)(24,20.9763088967008)(24.1,21.07840152606)(24.2,21.1803120087117)(24.3,21.2820558994535)(24.4,21.3836474585557)(24.5,21.4850997556087)(24.6,21.5864247654983)(24.7,21.6876334570501)(24.8,21.7887358748527)(24.9,21.8897412147425)(25,21.9906578934013)(25.1,22.0914936124946)(25.2,22.1922554177469)(25.3,22.2929497533292)(25.4,22.3935825119076)(25.5,22.4941590806786)(25.6,22.5946843836952)(25.7,22.6951629207671)(25.8,22.7955988031981)(25.9,22.8959957866063)(26,22.9963573010538)(26.1,23.0966864786967)(26.2,23.1969861791518)(26.3,23.2972590127604)(26.4,23.3975073619175)(26.5,23.4977334006208)(26.6,23.5979391123832)(26.7,23.6981263066415)(26.8,23.7982966337828)(26.9,23.8984515989023)(27,23.9985925743955)(27.1,24.0987208114817)(27.2,24.1988374507459)(27.3,24.2989435317814)(27.4,24.3990400020076)(27.5,24.4991277247316)(27.6,24.5992074865166)(27.7,24.6992800039167)(27.8,24.7993459296292)(27.9,24.8994058581162)(28,24.9994603307375)(28.1,25.0995098404394)(28.2,25.1995548360345)(28.3,25.2995957261093)(28.4,25.39963288259)(28.5,25.499666643997)(28.6,25.5996973184145)(28.7,25.6997251861985)(28.8,25.7997505024482)(28.9,25.8997734992591)(29,25.9997943877774)(29.1,26.0998133600734)(29.2,26.1998305908495)(29.3,26.2998462389963)(29.4,26.3998604490115)(29.5,26.4998733522921)(29.6,26.5998850683127)(29.7,26.6998957056981)(29.8,26.7999053632006)(29.9,26.8999141305905)(30,26.9999220894665)(30.1,27.0307032048993)(30.2,26.9565584489296)(30.3,26.816881508187)(30.4,26.6396726927604)(30.5,26.4445993677923)(30.6,26.2452553682211)(30.7,26.0508270129742)(30.8,25.8673197268854)(30.9,25.6984594896365)(31,25.5463538036319)(31.1,25.411974962438)(31.2,25.2955121445997)(31.3,25.1966267972323)(31.4,25.1146368277295)(31.5,25.0486484873093)(31.6,24.9976499107263)(31.7,24.9605766298916)(31.8,24.9363566768944)(31.9,24.9239408902583)(32,24.9223225562521)(32.1,24.9305494204599)(32.2,24.9477302939295)(32.3,24.973037879153)(32.4,25.0057089990076)(32.5,25.0450430859236)(32.6,25.0903995487444)(32.7,25.1411944586327)(32.8,25.1968968663461)(32.9,25.25702496896)(33,25.3211422755386)(33.1,25.3888538715879)(33.2,25.4598028463826)(33.3,25.5336669217264)(33.4,25.6101553026652)(33.5,25.6890057580915)(33.6,25.7699819305759)(33.7,25.8528708690355)(33.8,25.9374807741891)(33.9,26.023638944571)(34,26.1111899097341)(34.1,26.1999937368608)(34.2,26.289924497081)(34.3,26.3808688782072)(34.4,26.4727249312143)(34.5,26.5654009385348)(34.6,26.658814393043)(34.7,26.752891077429)(34.8,26.8475642344821)(34.9,26.9427738195943)(35,27.0384658275505)(35.1,27.1345916863822)(35.2,27.2311077117191)(35.3,27.3279746156899)(35.4,27.4251570649823)(35.5,27.5226232831895)(35.6,27.6203446930406)(35.7,27.7182955945418)(35.8,27.8164528754423)(35.9,27.9147957507937)(36,28.0133055286905)(36.1,28.111965399567)(36.2,28.2107602466884)(36.3,28.3096764757088)(36.4,28.4087018613796)(36.5,28.5078254096878)(36.6,28.607037233869)(36.7,28.7063284429045)(36.8,28.8056910412418)(36.9,28.9051178386141)(37,29.0046023689387)(37.1,29.1041388173825)(37.2,29.2037219547721)(37.3,29.303347078609)(37.4,29.4030099600256)(37.5,29.5027067960815)(37.6,29.6024341668664)(37.7,29.7021889969215)(37.8,29.8019685205471)(37.9,29.9017702506039)(38,30.0015919504572)(38.1,30.1014316087457)(38.2,30.2012874166924)(38.3,30.3011577477005)(38.4,30.401041139004)(38.5,30.500936275167)(38.6,30.6008419732445)(38.7,30.7007571694377)(38.8,30.8006809070941)(38.9,30.9006123259152)(39,31.0005506522521)(39.1,31.1004951903779)(39.2,31.2004453146396)(39.3,31.3004004624)(39.4,31.4003601276909)(39.5,31.5003238555054)(39.6,31.600291236665)(39.7,31.7002619032037)(39.8,31.8002355242171)(39.9,31.9002118021298)(40,32.0001904693381)(40.1,32.1001712851914)(40.2,32.2001540332776)(40.3,32.3001385189817)(40.4,32.4001245672903)(40.5,32.5001120208173)(40.6,32.6001007380288)(40.7,32.7000905916461)(40.8,32.80008146721)(40.9,32.9000732617899)(41,33.0000658828222)(41.1,33.1000592470663)(41.2,33.2000532796657)(41.3,33.3000479133035)(41.4,33.4000430874429)(41.5,33.5000387476444)(41.6,33.6000348449517)(41.7,33.7000313353394)(41.8,33.8000281792163)(41.9,33.9000253409789)(42,34.0000227886096)(42.1,34.1000204933157)(42.2,34.2000184292045)(42.3,34.3000165729913)(42.4,34.4000149037364)(42.5,34.5000134026093)(42.6,34.6000120526762)(42.7,34.7000108387088)(42.8,34.8000097470126)(42.9,34.9000087652723)(43,35.0000078824133)(43.1,35.100007088476)(43.2,35.2000063745044)(43.3,35.3000057324442)(43.4,35.4000051550525)(43.5,35.5000046358159)(43.6,35.600004168877)(43.7,35.7000037489683)(43.8,35.8000033713529)(43.9,35.900003031771)(44,36.000002726392)(44.1,36.1000024517708)(44.2,36.2000022048096)(44.3,36.3000019827224)(44.4,36.4000017830038)(44.5,36.500001603401)(44.6,36.6000014418878)(44.7,36.7000012966423)(44.8,36.800001166026)(44.9,36.9000010485653)(45,37.0000009429354)(45.1,37.1000008473517)(45.2,37.2000007625184)(45.3,37.3000006857036)(45.4,37.4000006166182)(45.5,37.500000554496)(45.6,37.6000004986276)(45.7,37.7000004483884)(45.8,37.800000403208)(45.9,37.900000362579)(46,38.0000003260416)(46.1,38.1000002931846)(46.2,38.2000002636367)(46.3,38.3000002370651)(46.4,38.4000002131697)(46.5,38.5000001916811)(46.6,38.6000001723568)(46.7,38.7000001549788)(46.8,38.8000001393511)(46.9,38.9000001252975)(47,39.0000001126594)(47.1,39.1000001012942)(47.2,39.2000000910737)(47.3,39.3000000818826)(47.4,39.4000000736173)(47.5,39.5000000661844)(47.6,39.6000000595002)(47.7,39.7000000534892)(47.8,39.8000000480836)(47.9,39.9000000432225)(48,40.000000038851)(48.1,40.1000000349198)(48.2,40.2000000313845)(48.3,40.3000000282053)(48.4,40.4000000253464)(48.5,40.5000000227753)(48.6,40.6000000204633)(48.7,40.7000000183841)(48.8,40.8000000165143)(48.9,40.9000000148329)(49,41.0000000133208)(49.1,41.100000011961)(49.2,41.2000000107382)(49.3,41.3000000096385)(49.4,41.4000000086496)(49.5,41.5000000077603)(49.6,41.6000000069605)(49.7,41.7000000062413)(49.8,41.8000000055946)(49.9,41.900000005013)(50,42.0000000044899)(50.1,42.1000000040196)(50.2,42.2000000035966)(50.3,42.3000000032163)(50.4,42.4000000028742)(50.5,42.5000000025666)(50.6,42.60000000229)(50.7,42.7000000020412)(50.8,42.8000000018175)(50.9,42.9000000016163)(51,43.0000000014354)(51.1,43.1000000012727)(51.2,43.2000000011264)(51.3,43.3000000009948)(51.4,43.4000000008765)(51.5,43.5000000007701)(51.6,43.6000000006744)(51.7,43.7000000005883)(51.8,43.8000000005109)(51.9,43.9000000004414)(52,44.0000000003788)(52.1,44.1000000003225)(52.2,44.2000000002719)(52.3,44.3000000002264)(52.4,44.4000000001854)(52.5,44.5000000001486)(52.6,44.6000000001155)(52.7,44.7000000000858)(52.8,44.800000000059)(52.9,44.900000000035)(53,45.0000000000133)(53.1,45.0999999999938)(53.2,45.1999999999764)(53.3,45.2999999999606)(53.4,45.3999999999465)(53.5,45.4999999999337)(53.6,45.5999999999223)(53.7,45.699999999912)(53.8,45.7999999999028)(53.9,45.8999999998944)(54,45.9999999998869)(54.1,46.0999999998802)(54.2,46.1999999998742)(54.3,46.2999999998687)(54.4,46.3999999998638)(54.5,46.4999999998594)(54.6,46.5999999998554)(54.7,46.6999999998519)(54.8,46.7999999998487)(54.9,46.8999999998458)(55,46.9999999998432)(55.1,47.0999999998409)(55.2,47.1999999998388)(55.3,47.2999999998369)(55.4,47.3999999998352)(55.5,47.4999999998337)(55.6,47.5999999998323)(55.7,47.6999999998311)(55.8,47.79999999983)(55.9,47.899999999829)(56,47.9999999998281)(56.1,48.0999999998273)(56.2,48.1999999998266)(56.3,48.2999999998259)(56.4,48.3999999998253)(56.5,48.4999999998248)(56.6,48.5999999998243)(56.7,48.6999999998239)(56.8,48.7999999998235)(56.9,48.8999999998231)(57,48.9999999998228)(57.1,49.0999999998225)(57.2,49.1999999998223)(57.3,49.2999999998221)(57.4,49.3999999998218)(57.5,49.4999999998216)(57.6,49.5999999998215)(57.7,49.6999999998213)(57.8,49.7999999998212)(57.9,49.8999999998211)(58,49.999999999821)(58.1,50.0999999998209)(58.2,50.1999999998208)(58.3,50.2999999998207)(58.4,50.3999999998207)(58.5,50.4999999998206)(58.6,50.5999999998205)(58.7,50.6999999998204)(58.8,50.7999999998204)(58.9,50.8999999998203)(59,50.9999999998203)(59.1,51.0999999998203)(59.2,51.1999999998202)(59.3,51.2999999998202)(59.4,51.3999999998202)(59.5,51.4999999998202)(59.6,51.5999999998201)(59.7,51.6999999998201)(59.8,51.7999999998201)(59.9,51.8999999998201)(60,51.9999999998201) 
};
\addplot [
color=mycolor2,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.529823116716066)(0.1,0.537288008362057)(0.2,0.458502877034758)(0.3,0.325765381346212)(0.4,0.162585983678863)(0.5,-0.0142228469067104)(0.6,-0.192894216154359)(0.7,-0.365419901516178)(0.8,-0.526560545485382)(0.9,-0.673092321529725)(1,-0.80323886245475)(1.1,-0.916246538490768)(1.2,-1.0120695399203)(1.3,-1.09113835749622)(1.4,-1.15419113685191)(1.5,-1.20215211623104)(1.6,-1.23604509855626)(1.7,-1.25693282759824)(1.8,-1.26587539119595)(1.9,-1.26390249942045)(2,-1.25199579710773)(2.1,-1.23107836168489)(2.2,-1.20200928308263)(2.3,-1.16558178117553)(2.4,-1.12252373294931)(2.5,-1.07349979132994)(2.6,-1.01911450694977)(2.7,-0.959916033288231)(2.8,-0.896400119888309)(2.9,-0.829014189212134)(3,-0.758161358786127)(3.1,-0.68420431804884)(3.2,-0.607469003564808)(3.3,-0.528248040586713)(3.4,-0.446803935994809)(3.5,-0.363372019386729)(3.6,-0.27816313698882)(3.7,-0.191366108185746)(3.8,-0.103149957608193)(3.9,-0.013665937458131)(4,0.076950644489314)(4.1,0.168578775681012)(4.2,0.26111025321348)(4.3,0.354448347379234)(4.4,0.44850660064315)(4.5,0.543207749278945)(4.6,0.638482755852085)(4.7,0.734269941690682)(4.8,0.830514209414733)(4.9,0.927166346480236)(5,1.0241824015285)(5.1,1.12152312610748)(5.2,1.2191534750496)(5.3,1.31704215944892)(5.4,1.41516124678314)(5.5,1.51348580327316)(5.6,1.61199357407079)(5.7,1.71066469731495)(5.8,1.80948144850324)(5.9,1.90842801199247)(6,2.00749027677187)(6.1,2.10665565394958)(6.2,2.20591291365998)(6.3,2.305252039339)(6.4,2.40466409752959)(6.5,2.50414112157259)(6.6,2.60367600771083)(6.7,2.70326242228945)(6.8,2.80289471887441)(6.9,2.90256786423494)(7,3.00227737224774)(7.1,3.10201924487958)(7.2,3.20178991949498)(7.3,3.30158622181461)(7.4,3.4014053239223)(7.5,3.50124470678172)(7.6,3.60110212678148)(7.7,3.70097558587815)(7.8,3.80086330495275)(7.9,3.90076370003686)(8,4.00067536110125)(8.1,4.10059703313259)(8.2,4.20052759925292)(8.3,4.30046606566297)(8.4,4.40041154821339)(8.5,4.50036326042923)(8.6,4.6003205028314)(8.7,4.70028265341563)(8.8,4.80024915916437)(8.9,4.90021952848044)(9,5.00019332444297)(9.1,5.10017015879697)(9.2,5.20014968659745)(9.3,5.30013160143714)(9.4,5.400115631195)(9.5,5.50010153424893)(9.6,5.60008909610252)(9.7,5.70007812638095)(9.8,5.80006845615598)(9.9,5.90005993556432)(10,6.00005243168744)(10.1,6.10004582666447)(10.2,6.20004001601273)(10.3,6.30003490713331)(10.4,6.4000304179815)(10.5,6.50002647588405)(10.6,6.60002301648728)(10.7,6.70001998282159)(10.8,6.80001732446974)(10.9,6.90001499682756)(11,7.00001296044667)(11.1,7.10001118045061)(11.2,7.20000962601594)(11.3,7.30000826991132)(11.4,7.40000708808822)(11.5,7.5000060593174)(11.6,7.60000516486623)(11.7,7.7000043882123)(11.8,7.80000371478926)(11.9,7.90000313176132)(12,8.00000262782329)(12.1,8.10000219302322)(12.2,8.20000181860517)(12.3,8.30000149686987)(12.4,8.40000122105126)(12.5,8.5000009852071)(12.6,8.60000078412213)(12.7,8.7000006132223)(12.8,8.80000046849892)(12.9,8.90000034644146)(13,9.00000024397824)(13.1,9.10000015842382)(13.2,9.2000000874327)(13.3,9.30000002895823)(13.4,9.39999998121647)(13.5,9.49999994265414)(13.6,9.59999991192051)(13.7,9.6999998878424)(13.8,9.79999986940234)(13.9,9.89999985571918)(14,9.99999984603106)(14.1,10.0999998396804)(14.2,10.1999998361008)(14.3,10.2999998348054)(14.4,10.3999998353764)(14.5,10.4999998374566)(14.6,10.5999998407413)(14.7,10.6999998449712)(14.8,10.7999998499267)(14.9,10.8999998554225)(15,10.9999998613028)(15.1,11.0999998674373)(15.2,11.1999998737179)(15.3,11.2999998800555)(15.4,11.399999886377)(15.5,11.4999998926234)(15.6,11.5999998987475)(15.7,11.6999999047122)(15.8,11.7999999104889)(15.9,11.8999999160564)(16,11.9999999213993)(16.1,12.0999999265075)(16.2,12.199999931375)(16.3,12.2999999359995)(16.4,12.3999999403812)(16.5,12.4999999445229)(16.6,12.5999999484291)(16.7,12.6999999521059)(16.8,12.7999999555603)(16.9,12.8999999588003)(17,12.9999999618345)(17.1,13.0999999646718)(17.2,13.1999999673216)(17.3,13.299999969793)(17.4,13.3999999720955)(17.5,13.4999999742382)(17.6,13.5999999762302)(17.7,13.6999999780804)(17.8,13.7999999797972)(17.9,13.899999981389)(18,13.9999999828637)(18.1,14.0999999842288)(18.2,14.1999999854916)(18.3,14.299999986659)(18.4,14.3999999877375)(18.5,14.4999999887332)(18.6,14.5999999896519)(18.7,14.6999999904992)(18.8,14.7999999912802)(18.9,14.8999999919997)(19,14.9999999926621)(19.1,15.0999999932719)(19.2,15.1999999938328)(19.3,15.2999999943486)(19.4,15.3999999948227)(19.5,15.4999999952584)(19.6,15.5999999956585)(19.7,15.6999999960259)(19.8,15.7999999963631)(19.9,15.8999999966725)(20,15.9999999969563)(20.1,16.0999999972165)(20.2,16.199999997455)(20.3,16.2999999976735)(20.4,16.3999999978738)(20.5,16.4999999980572)(20.6,16.5999999982251)(20.7,16.6999999983788)(20.8,16.7999999985195)(20.9,16.8999999986482)(21,16.999999998766)(21.1,17.0999999988736)(21.2,17.1999999989721)(21.3,17.2999999990621)(21.4,17.3999999991443)(21.5,17.4999999992195)(21.6,17.5999999992882)(21.7,17.6999999993509)(21.8,17.7999999994081)(21.9,17.8999999994605)(22,17.9999999995082)(22.1,18.0999999995518)(22.2,18.1999999995915)(22.3,18.2999999996278)(22.4,18.3999999996609)(22.5,18.4999999996911)(22.6,18.5999999997187)(22.7,18.6999999997438)(22.8,18.7999999997667)(22.9,18.8999999997876)(23,18.9999999998066)(23.1,19.0999999998239)(23.2,19.1999999998397)(23.3,19.2999999998541)(23.4,19.3999999998673)(23.5,19.4999999998792)(23.6,19.5999999998901)(23.7,19.6999999999)(23.8,19.799999999909)(23.9,19.8999999999173)(24,19.9999999999247)(24.1,20.0999999999316)(24.2,20.1999999999378)(24.3,20.2999999999434)(24.4,20.3999999999486)(24.5,20.4999999999532)(24.6,20.5999999999575)(24.7,20.6999999999613)(24.8,20.7999999999649)(24.9,20.8999999999681)(25,20.999999999971)(25.1,21.0999999999736)(25.2,21.199999999976)(25.3,21.2999999999782)(25.4,21.3999999999802)(25.5,21.499999999982)(25.6,21.5999999999837)(25.7,21.6999999999852)(25.8,21.7999999999865)(25.9,21.8999999999878)(26,21.9999999999889)(26.1,22.0999999999899)(26.2,22.1999999999909)(26.3,22.2999999999917)(26.4,22.3999999999925)(26.5,22.4999999999932)(26.6,22.5999999999938)(26.7,22.6999999999944)(26.8,22.7999999999949)(26.9,22.8999999999954)(27,22.9999999999958)(27.1,23.0999999999962)(27.2,23.1999999999966)(27.3,23.2999999999969)(27.4,23.3999999999971)(27.5,23.4999999999974)(27.6,23.5999999999977)(27.7,23.6999999999979)(27.8,23.7999999999981)(27.9,23.8999999999983)(28,23.9999999999984)(28.1,24.0999999999986)(28.2,24.1999999999987)(28.3,24.2999999999988)(28.4,24.3999999999989)(28.5,24.499999999999)(28.6,24.5999999999991)(28.7,24.6999999999992)(28.8,24.7999999999993)(28.9,24.8999999999993)(29,24.9999999999994)(29.1,25.0999999999995)(29.2,25.1999999999995)(29.3,25.2999999999996)(29.4,25.3999999999996)(29.5,25.4999999999996)(29.6,25.5999999999997)(29.7,25.6999999999997)(29.8,25.7999999999997)(29.9,25.8999999999998)(30,25.9999999999998)(30.1,26.0169286697976)(30.2,25.9079470928263)(30.3,25.7203276216575)(30.4,25.4876705609099)(30.5,25.2335766880461)(30.6,24.974358549859)(30.7,24.7210396789558)(30.8,24.4808265396291)(30.9,24.2581902661509)(31,24.0556598238553)(31.1,23.8744019309116)(31.2,23.7146435705968)(31.3,23.5759784513153)(31.4,23.457588036392)(31.5,23.3583998040897)(31.6,23.2771994950495)(31.7,23.2127097284393)(31.8,23.1636441254026)(31.9,23.128743676404)(32,23.1068003106562)(32.1,23.0966713098703)(32.2,23.097287235513)(32.3,23.1076553198731)(32.4,23.1268597406904)(32.5,23.1540598080663)(32.6,23.1884868046133)(32.7,23.2294400084675)(32.8,23.2762822739506)(32.9,23.3284354315764)(33,23.3853756867987)(33.1,23.4466291373044)(33.2,23.5117674857594)(33.3,23.5804039942786)(33.4,23.6521897052433)(33.5,23.7268099379922)(33.6,23.8039810605871)(33.7,23.8834475289869)(33.8,23.9649791815674)(33.9,24.0483687743143)(34,24.1334297406457)(34.1,24.2199941593254)(34.2,24.3079109140271)(34.3,24.3970440286002)(34.4,24.4872711628315)(34.5,24.5784822543858)(34.6,24.6705782935748)(34.7,24.7634702185959)(34.8,24.8570779198611)(34.9,24.9513293429933)(35,25.0461596809663)(35.1,25.1415106467212)(35.2,25.2373298183822)(35.3,25.3335700499314)(35.4,25.4301889408754)(35.5,25.5271483590556)(35.6,25.6244140113209)(35.7,25.7219550572922)(35.8,25.8197437619186)(35.9,25.9177551829446)(36,26.0159668897961)(36.1,26.1143587107337)(36.2,26.2129125054395)(36.3,26.3116119604842)(36.4,26.4104424053759)(36.5,26.509390647123)(36.6,26.6084448214493)(36.7,26.7075942589878)(36.8,26.806829364945)(36.9,26.9061415108823)(37,27.0055229373932)(37.1,27.1049666665806)(37.2,27.2044664233486)(37.3,27.3040165646192)(37.4,27.4036120156789)(37.5,27.5032482129339)(37.6,27.6029210524325)(37.7,27.7026268435704)(37.8,27.8023622674593)(37.9,27.9021243394882)(38,28.0019103756552)(38.1,28.1017179622907)(38.2,28.2015449288298)(38.3,28.3013893233265)(38.4,28.4012493904347)(38.5,28.5011235516072)(38.6,28.6010103872877)(38.7,28.7009086208979)(38.8,28.8008171044367)(38.9,28.9007348055295)(39,29.0006607957829)(39.1,29.1005942403111)(39.2,29.2005343883185)(39.3,29.3004805646293)(39.4,29.4004321620718)(39.5,29.5003886346287)(39.6,29.6003494912777)(39.7,29.700314290452)(39.8,29.80028263506)(39.9,29.9002541680048)(40,30.0002285681566)(40.1,30.1002055467299)(40.2,30.2001848440254)(40.3,30.3001662265012)(40.4,30.4001494841374)(40.5,30.5001344280676)(40.6,30.6001208884479)(40.7,30.7001087125412)(40.8,30.800097762994)(40.9,30.9000879162872)(41,31.0000790613426)(41.1,31.1000710982696)(41.2,31.2000639372388)(41.3,31.3000574974684)(41.4,31.4000517063128)(41.5,31.5000464984434)(41.6,31.6000418151116)(41.7,31.7000376034859)(41.8,31.8000338160559)(41.9,31.9000304100965)(42,32.000027347186)(42.1,32.1000245927723)(42.2,32.2000221157838)(42.3,32.3000198882779)(42.4,32.4000178851269)(42.5,32.5000160837336)(42.6,32.600014463777)(42.7,32.7000130069827)(42.8,32.800011696917)(42.9,32.9000105188014)(43,33.0000094593458)(43.1,33.1000085065987)(43.2,33.2000076498125)(43.3,33.300006879322)(43.4,33.4000061864354)(43.5,33.5000055633365)(43.6,33.6000050029962)(43.7,33.7000044990936)(43.8,33.800004045944)(43.9,33.9000036384358)(44,34.0000032719719)(44.1,34.1000029424183)(44.2,34.2000026460574)(44.3,34.300002379546)(44.4,34.4000021398777)(44.5,34.5000019243488)(44.6,34.600001730528)(44.7,34.7000015562289)(44.8,34.8000013994852)(44.9,34.9000012585288)(45,35.0000011317696)(45.1,35.1000010177776)(45.2,35.2000009152668)(45.3,35.300000823081)(45.4,35.4000007401801)(45.5,35.500000665629)(45.6,35.6000005985868)(45.7,35.700000538297)(45.8,35.8000004840796)(45.9,35.9000004353231)(46,36.0000003914772)(46.1,36.1000003520476)(46.2,36.2000003165893)(46.3,36.3000002847023)(46.4,36.4000002560271)(46.5,36.50000023024)(46.6,36.6000002070502)(46.7,36.700000186196)(46.8,36.8000001674423)(46.9,36.9000001505775)(47,37.0000001354113)(47.1,37.1000001217726)(47.2,37.2000001095077)(47.3,37.300000098478)(47.4,37.4000000885593)(47.5,37.5000000796396)(47.6,37.6000000716183)(47.7,37.7000000644049)(47.8,37.800000057918)(47.9,37.9000000520845)(48,38.0000000468386)(48.1,38.100000042121)(48.2,38.2000000378786)(48.3,38.3000000340634)(48.4,38.4000000306325)(48.5,38.5000000275472)(48.6,38.6000000247727)(48.7,38.7000000222775)(48.8,38.8000000200338)(48.9,38.900000018016)(49,39.0000000162014)(49.1,39.1000000145696)(49.2,39.2000000131021)(49.3,39.3000000117825)(49.4,39.4000000105957)(49.5,39.5000000095285)(49.6,39.6000000085688)(49.7,39.7000000077058)(49.8,39.8000000069297)(49.9,39.9000000062317)(50,40.000000005604)(50.1,40.1000000050396)(50.2,40.200000004532)(50.3,40.3000000040756)(50.4,40.4000000036651)(50.5,40.5000000032959)(50.6,40.600000002964)(50.7,40.7000000026654)(50.8,40.800000002397)(50.9,40.9000000021556)(51,41.0000000019384)(51.1,41.1000000017432)(51.2,41.2000000015676)(51.3,41.3000000014098)(51.4,41.4000000012678)(51.5,41.5000000011401)(51.6,41.6000000010252)(51.7,41.700000000922)(51.8,41.8000000008291)(51.9,41.9000000007456)(52,42.0000000006705)(52.1,42.100000000603)(52.2,42.2000000005423)(52.3,42.3000000004876)(52.4,42.4000000004385)(52.5,42.5000000003943)(52.6,42.6000000003546)(52.7,42.7000000003189)(52.8,42.8000000002868)(52.9,42.9000000002579)(53,43.0000000002319)(53.1,43.1000000002086)(53.2,43.2000000001876)(53.3,43.3000000001687)(53.4,43.4000000001517)(53.5,43.5000000001364)(53.6,43.6000000001227)(53.7,43.7000000001103)(53.8,43.8000000000992)(53.9,43.9000000000892)(54,44.0000000000802)(54.1,44.1000000000722)(54.2,44.2000000000649)(54.3,44.3000000000583)(54.4,44.4000000000525)(54.5,44.5000000000472)(54.6,44.6000000000424)(54.7,44.7000000000381)(54.8,44.8000000000343)(54.9,44.9000000000309)(55,45.0000000000278)(55.1,45.1000000000249)(55.2,45.2000000000224)(55.3,45.3000000000202)(55.4,45.4000000000182)(55.5,45.5000000000163)(55.6,45.6000000000147)(55.7,45.7000000000132)(55.8,45.8000000000119)(55.9,45.9000000000107)(56,46.0000000000096)(56.1,46.1000000000087)(56.2,46.2000000000078)(56.3,46.300000000007)(56.4,46.4000000000063)(56.5,46.5000000000057)(56.6,46.6000000000051)(56.7,46.7000000000046)(56.8,46.8000000000041)(56.9,46.9000000000037)(57,47.0000000000033)(57.1,47.100000000003)(57.2,47.2000000000027)(57.3,47.3000000000024)(57.4,47.4000000000022)(57.5,47.500000000002)(57.6,47.6000000000017)(57.7,47.7000000000016)(57.8,47.8000000000014)(57.9,47.9000000000012)(58,48.0000000000011)(58.1,48.100000000001)(58.2,48.2000000000009)(58.3,48.3000000000008)(58.4,48.4000000000007)(58.5,48.5000000000007)(58.6,48.6000000000006)(58.7,48.7000000000006)(58.8,48.8000000000005)(58.9,48.9000000000004)(59,49.0000000000004)(59.1,49.1000000000003)(59.2,49.2000000000003)(59.3,49.3000000000003)(59.4,49.4000000000002)(59.5,49.5000000000002)(59.6,49.6000000000002)(59.7,49.7000000000002)(59.8,49.8000000000002)(59.9,49.9000000000002)(60,50.0000000000001) 
};
\end{axis}
\end{tikzpicture}%

==> figures/sim_platoon_x_loc_net.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}
\definecolor{mycolor2}{rgb}{0.75,0,0.75}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=60,
xmajorgrids,
ymin=-10, ymax=60,
ylabel={$s_k(t)$},
ymajorgrids]
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.1,0.1)(0.2,0.2)(0.3,0.3)(0.4,0.4)(0.5,0.5)(0.6,0.6)(0.7,0.7)(0.8,0.8)(0.9,0.9)(1,1)(1.1,1.1)(1.2,1.2)(1.3,1.3)(1.4,1.4)(1.5,1.5)(1.6,1.6)(1.7,1.7)(1.8,1.8)(1.9,1.9)(2,2)(2.1,2.1)(2.2,2.2)(2.3,2.3)(2.4,2.4)(2.5,2.5)(2.6,2.6)(2.7,2.7)(2.8,2.8)(2.9,2.9)(3,3)(3.1,3.1)(3.2,3.2)(3.3,3.3)(3.4,3.4)(3.5,3.5)(3.6,3.6)(3.7,3.7)(3.8,3.8)(3.9,3.9)(4,4)(4.1,4.1)(4.2,4.2)(4.3,4.3)(4.4,4.4)(4.5,4.5)(4.6,4.6)(4.7,4.7)(4.8,4.8)(4.9,4.9)(5,5)(5.1,5.1)(5.2,5.2)(5.3,5.3)(5.4,5.4)(5.5,5.5)(5.6,5.6)(5.7,5.7)(5.8,5.8)(5.9,5.9)(6,6)(6.1,6.1)(6.2,6.2)(6.3,6.3)(6.4,6.4)(6.5,6.5)(6.6,6.6)(6.7,6.7)(6.8,6.8)(6.9,6.9)(7,7)(7.1,7.1)(7.2,7.2)(7.3,7.3)(7.4,7.4)(7.5,7.5)(7.6,7.6)(7.7,7.7)(7.8,7.8)(7.9,7.9)(8,8)(8.1,8.1)(8.2,8.2)(8.3,8.3)(8.4,8.4)(8.5,8.5)(8.6,8.6)(8.7,8.7)(8.8,8.8)(8.9,8.9)(9,9)(9.1,9.1)(9.2,9.2)(9.3,9.3)(9.4,9.4)(9.5,9.5)(9.6,9.6)(9.7,9.7)(9.8,9.8)(9.9,9.9)(10,10)(10.1,10.1)(10.2,10.2)(10.3,10.3)(10.4,10.4)(10.5,10.5)(10.6,10.6)(10.7,10.7)(10.8,10.8)(10.9,10.9)(11,11)(11.1,11.1)(11.2,11.2)(11.3,11.3)(11.4,11.4)(11.5,11.5)(11.6,11.6)(11.7,11.7)(11.8,11.8)(11.9,11.9)(12,12)(12.1,12.1)(12.2,12.2)(12.3,12.3)(12.4,12.4)(12.5,12.5)(12.6,12.6)(12.7,12.7)(12.8,12.8)(12.9,12.9)(13,13)(13.1,13.1)(13.2,13.2)(13.3,13.3)(13.4,13.4)(13.5,13.5)(13.6,13.6)(13.7,13.7)(13.8,13.8)(13.9,13.9)(14,14)(14.1,14.1)(14.2,14.2)(14.3,14.3)(14.4,14.4)(14.5,14.5)(14.6,14.6)(14.7,14.7)(14.8,14.8)(14.9,14.9)(15,15)(15.1,15.1)(15.2,15.2)(15.3,15.3)(15.4,15.4)(15.5,15.5)(15.6,15.6)(15.7,15.7)(15.8,15.8)(15.9,15.9)(16,16)(16.1,16.1)(16.2,16.2)(16.3,16.3)(16.4,16.4)(16.5,16.5)(16.6,16.6)(16.7,16.7)(16.8,16.8)(16.9,16.9)(17,17)(17.1,17.1)(17.2,17.2)(17.3,17.3)(17.4,17.4)(17.5,17.5)(17.6,17.6)(17.7,17.7)(17.8,17.8)(17.9,17.9)(18,18)(18.1,18.1)(18.2,18.2)(18.3,18.3)(18.4,18.4)(18.5,18.5)(18.6,18.6)(18.7,18.7)(18.8,18.8)(18.9,18.9)(19,19)(19.1,19.1)(19.2,19.2)(19.3,19.3)(19.4,19.4)(19.5,19.5)(19.6,19.6)(19.7,19.7)(19.8,19.8)(19.9,19.9)(20,20)(20.1,20.1)(20.2,20.2)(20.3,20.3)(20.4,20.4)(20.5,20.5)(20.6,20.6)(20.7,20.7)(20.8,20.8)(20.9,20.9)(21,21)(21.1,21.1)(21.2,21.2)(21.3,21.3)(21.4,21.4)(21.5,21.5)(21.6,21.6)(21.7,21.7)(21.8,21.8)(21.9,21.9)(22,22)(22.1,22.1)(22.2,22.2)(22.3,22.3)(22.4,22.4)(22.5,22.5)(22.6,22.6)(22.7,22.7)(22.8,22.8)(22.9,22.9)(23,23)(23.1,23.1)(23.2,23.2)(23.3,23.3)(23.4,23.4)(23.5,23.5)(23.6,23.6)(23.7,23.7)(23.8,23.8)(23.9,23.9)(24,24)(24.1,24.1)(24.2,24.2)(24.3,24.3)(24.4,24.4)(24.5,24.5)(24.6,24.6)(24.7,24.7)(24.8,24.8)(24.9,24.9)(25,25)(25.1,25.1)(25.2,25.2)(25.3,25.3)(25.4,25.4)(25.5,25.5)(25.6,25.6)(25.7,25.7)(25.8,25.8)(25.9,25.9)(26,26)(26.1,26.1)(26.2,26.2)(26.3,26.3)(26.4,26.4)(26.5,26.5)(26.6,26.6)(26.7,26.7)(26.8,26.8)(26.9,26.9)(27,27)(27.1,27.1)(27.2,27.2)(27.3,27.3)(27.4,27.4)(27.5,27.5)(27.6,27.6)(27.7,27.7)(27.8,27.8)(27.9,27.9)(28,28)(28.1,28.1)(28.2,28.2)(28.3,28.3)(28.4,28.4)(28.5,28.5)(28.6,28.6)(28.7,28.7)(28.8,28.8)(28.9,28.9)(29,29)(29.1,29.1)(29.2,29.2)(29.3,29.3)(29.4,29.4)(29.5,29.5)(29.6,29.6)(29.7,29.7)(29.8,29.8)(29.9,29.9)(30,30)(30.1,30.1)(30.2,30.2)(30.3,30.3)(30.4,30.4)(30.5,30.5)(30.6,30.6)(30.7,30.7)(30.8,30.8)(30.9,30.9)(31,31)(31.1,31.1)(31.2,31.2)(31.3,31.3)(31.4,31.4)(31.5,31.5)(31.6,31.6)(31.7,31.7)(31.8,31.8)(31.9,31.9)(32,32)(32.1,32.1)(32.2,32.2)(32.3,32.3)(32.4,32.4)(32.5,32.5)(32.6,32.6)(32.7,32.7)(32.8,32.8)(32.9,32.9)(33,33)(33.1,33.1)(33.2,33.2)(33.3,33.3)(33.4,33.4)(33.5,33.5)(33.6,33.6)(33.7,33.7)(33.8,33.8)(33.9,33.9)(34,34)(34.1,34.1)(34.2,34.2)(34.3,34.3)(34.4,34.4)(34.5,34.5)(34.6,34.6)(34.7,34.7)(34.8,34.8)(34.9,34.9)(35,35)(35.1,35.1)(35.2,35.2)(35.3,35.3)(35.4,35.4)(35.5,35.5)(35.6,35.6)(35.7,35.7)(35.8,35.8)(35.9,35.9)(36,36)(36.1,36.1)(36.2,36.2)(36.3,36.3)(36.4,36.4)(36.5,36.5)(36.6,36.6)(36.7,36.7)(36.8,36.8)(36.9,36.9)(37,37)(37.1,37.1)(37.2,37.2)(37.3,37.3)(37.4,37.4)(37.5,37.5)(37.6,37.6)(37.7,37.7)(37.8,37.8)(37.9,37.9)(38,38)(38.1,38.1)(38.2,38.2)(38.3,38.3)(38.4,38.4)(38.5,38.5)(38.6,38.6)(38.7,38.7)(38.8,38.8)(38.9,38.9)(39,39)(39.1,39.1)(39.2,39.2)(39.3,39.3)(39.4,39.4)(39.5,39.5)(39.6,39.6)(39.7,39.7)(39.8,39.8)(39.9,39.9)(40,40)(40.1,40.1)(40.2,40.2)(40.3,40.3)(40.4,40.4)(40.5,40.5)(40.6,40.6)(40.7,40.7)(40.8,40.8)(40.9,40.9)(41,41)(41.1,41.1)(41.2,41.2)(41.3,41.3)(41.4,41.4)(41.5,41.5)(41.6,41.6)(41.7,41.7)(41.8,41.8)(41.9,41.9)(42,42)(42.1,42.1)(42.2,42.2)(42.3,42.3)(42.4,42.4)(42.5,42.5)(42.6,42.6)(42.7,42.7)(42.8,42.8)(42.9,42.9)(43,43)(43.1,43.1)(43.2,43.2)(43.3,43.3)(43.4,43.4)(43.5,43.5)(43.6,43.6)(43.7,43.7)(43.8,43.8)(43.9,43.9)(44,44)(44.1,44.1)(44.2,44.2)(44.3,44.3)(44.4,44.4)(44.5,44.5)(44.6,44.6)(44.7,44.7)(44.8,44.8)(44.9,44.9)(45,45)(45.1,45.1)(45.2,45.2)(45.3,45.3)(45.4,45.4)(45.5,45.5)(45.6,45.6)(45.7,45.7)(45.8,45.8)(45.9,45.9)(46,46)(46.1,46.1)(46.2,46.2)(46.3,46.3)(46.4,46.4)(46.5,46.5)(46.6,46.6)(46.7,46.7)(46.8,46.8)(46.9,46.9)(47,47)(47.1,47.1)(47.2,47.2)(47.3,47.3)(47.4,47.4)(47.5,47.5)(47.6,47.6)(47.7,47.7)(47.8,47.8)(47.9,47.9)(48,48)(48.1,48.1)(48.2,48.2)(48.3,48.3)(48.4,48.4)(48.5,48.5)(48.6,48.6)(48.7,48.7)(48.8,48.8)(48.9,48.9)(49,49)(49.1,49.1)(49.2,49.2)(49.3,49.3)(49.4,49.4)(49.5,49.5)(49.6,49.6)(49.7,49.7)(49.8,49.8)(49.9,49.9)(50,50)(50.1,50.1)(50.2,50.2)(50.3,50.3)(50.4,50.4)(50.5,50.5)(50.6,50.6)(50.7,50.7)(50.8,50.8)(50.9,50.9)(51,51)(51.1,51.1)(51.2,51.2)(51.3,51.3)(51.4,51.4)(51.5,51.5)(51.6,51.6)(51.7,51.7)(51.8,51.8)(51.9,51.9)(52,52)(52.1,52.1)(52.2,52.2)(52.3,52.3)(52.4,52.4)(52.5,52.5)(52.6,52.6)(52.7,52.7)(52.8,52.8)(52.9,52.9)(53,53)(53.1,53.1)(53.2,53.2)(53.3,53.3)(53.4,53.4)(53.5,53.5)(53.6,53.6)(53.7,53.7)(53.8,53.8)(53.9,53.9)(54,54)(54.1,54.1)(54.2,54.2)(54.3,54.3)(54.4,54.4)(54.5,54.5)(54.6,54.6)(54.7,54.7)(54.8,54.8)(54.9,54.9)(55,55)(55.1,55.1)(55.2,55.2)(55.3,55.3)(55.4,55.4)(55.5,55.5)(55.6,55.6)(55.7,55.7)(55.8,55.8)(55.9,55.9)(56,56)(56.1,56.1)(56.2,56.2)(56.3,56.3)(56.4,56.4)(56.5,56.5)(56.6,56.6)(56.7,56.7)(56.8,56.8)(56.9,56.9)(57,57)(57.1,57.1)(57.2,57.2)(57.3,57.3)(57.4,57.4)(57.5,57.5)(57.6,57.6)(57.7,57.7)(57.8,57.8)(57.9,57.9)(58,58)(58.1,58.1)(58.2,58.2)(58.3,58.3)(58.4,58.4)(58.5,58.5)(58.6,58.6)(58.7,58.7)(58.8,58.8)(58.9,58.9)(59,59)(59.1,59.1)(59.2,59.2)(59.3,59.3)(59.4,59.4)(59.5,59.5)(59.6,59.6)(59.7,59.7)(59.8,59.8)(59.9,59.9)(60,60) 
};
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.451424826762477)(0.1,0.911218728309607)(0.2,1.5645047486843)(0.3,2.00154672845759)(0.4,2.22476653739625)(0.5,2.32021630432431)(0.6,2.35611162060278)(0.7,2.36953376889244)(0.8,2.37634492108828)(0.9,2.38182684681306)(1,2.38715752446162)(1.1,2.39241071376069)(1.2,2.39762743375576)(1.3,2.4030563928665)(1.4,2.40912268715799)(1.5,2.41634807699734)(1.6,2.42528780244484)(1.7,2.4364909858714)(1.8,2.45047737150616)(1.9,2.46772333874054)(2,2.48865300767279)(2.1,2.51363245946055)(2.2,2.54296622551235)(2.3,2.57689565600694)(2.4,2.61559891189648)(2.5,2.6591923497772)(2.6,2.70773306912286)(2.7,2.76122239702385)(2.8,2.81961009836836)(2.9,2.88279911794491)(3,2.95065068137345)(3.1,3.02298939497217)(3.2,3.09960966642367)(3.3,3.18027897588806)(3.4,3.26474515554329)(3.5,3.35274036755591)(3.6,3.44398602663219)(3.7,3.53819721765703)(3.8,3.63508673890555)(3.9,3.73436877321289)(4,3.83576215878715)(4.1,3.9389932585673)(4.2,4.04379842490757)(4.3,4.14992607824506)(4.4,4.25713840128278)(4.5,4.36521267577241)(4.6,4.47394227741989)(4.7,4.58313735694039)(4.8,4.69262523077004)(4.9,4.8022505103264)(5,4.91187499669189)(5.1,5.02137736934856)(5.2,5.13065269668698)(5.3,5.23961179449972)(5.4,5.34818045952045)(5.5,5.45629860171237)(5.6,5.56391929909977)(5.7,5.67100779621283)(5.8,5.77754046614597)(5.9,5.88350375394394)(6,5.98889311745495)(6.1,6.09371197973368)(6.2,6.1979707053587)(6.3,6.30168561116013)(6.4,6.40487802018524)(6.5,6.50757336606294)(6.6,6.60980035341583)(6.7,6.71159017852854)(6.8,6.81297581317951)(6.9,6.91399135334645)(7,7.01467143342988)(7.1,7.11505070568784)(7.2,7.21516338374788)(7.3,7.31504284834854)(7.4,7.41472131286247)(7.5,7.51422954565826)(7.6,7.61359664596402)(7.7,7.7128498695939)(7.8,7.81201450068344)(7.9,7.91111376544196)(8,8.01016878386315)(8.1,8.10919855533054)(8.2,8.20821997410507)(8.3,8.30724787077989)(8.4,8.40629507592618)(8.5,8.50537250232503)(8.6,8.60448924238005)(8.7,8.70365267752457)(8.8,8.80286859667296)(8.9,8.90214132101135)(9,9.00147383267411)(9.1,9.10086767555507)(9.2,9.20032423234149)(9.3,9.29984256184828)(9.4,9.39942180756873)(9.5,9.49906018651929)(9.6,9.59875531751059)(9.7,9.69850434030916)(9.8,9.7983040089615)(9.9,9.89815078969967)(10,9.99804094309527)(10.1,10.097970603277)(10.2,10.1979358457879)(10.3,10.2979327496055)(10.4,10.3979574499839)(10.5,10.498006184663)(10.6,10.5980753322967)(10.7,10.698161444446)(10.8,10.7982612709437)(10.9,10.8983717794958)(11,10.9984901697409)(11.1,11.0986138824334)(11.2,11.1987406041386)(11.3,11.29886826801)(11.4,11.3989950510888)(11.5,11.4991193686287)(11.6,11.5992398658807)(11.7,11.6993554077809)(11.8,11.7994650669386)(11.9,11.8995681103061)(12,11.9996639848755)(12.1,12.0997523027201)(12.2,12.1998328256657)(12.3,12.2999054498473)(12.4,12.399970190375)(12.5,12.5000271663036)(12.6,12.600076586073)(12.7,12.7001187335561)(12.8,12.8001539548299)(12.9,12.9001826457566)(13,13.0002052404425)(13.1,13.1002222006217)(13.2,13.200234005992)(13.3,13.3002411455146)(13.4,13.400244109676)(13.5,13.5002433836952)(13.6,13.6002394416505)(13.7,13.7002327414903)(13.8,13.8002237208848)(13.9,13.9002127938693)(14,14.0002003482263)(14.1,14.1001867435477)(14.2,14.2001723099205)(14.3,14.300157347174)(14.4,14.4001421246292)(14.5,14.5001268812909)(14.6,14.6001118264242)(14.7,14.7000971404608)(14.8,14.8000829761793)(14.9,14.9000694601117)(15,15.0000566941274)(15.1,15.0876301375668)(15.2,15.1105082318571)(15.3,15.0617254820936)(15.4,14.9625956642021)(15.5,14.8366503425724)(15.6,14.70243454616)(15.7,14.5729772064589)(15.8,14.4570035719382)(15.9,14.3601715233329)(16,14.2859585319387)(16.1,14.236249314957)(16.2,14.2117370728444)(16.3,14.2122188020417)(16.4,14.2368269324204)(16.5,14.2842168822721)(16.6,14.352719535705)(16.7,14.4404639637532)(16.8,14.5454745390249)(16.9,14.6657462884317)(17,14.7993020311347)(17.1,14.9442345507369)(17.2,15.0987364883811)(17.3,15.2611205382045)(17.4,15.429831784052)(17.5,15.6034539941276)(17.6,15.7807111725658)(17.7,15.9604655724793)(17.8,16.1417130598779)(17.9,16.3235766103082)(18,16.5052985246767)(18.1,16.6862318591563)(18.2,16.8658314364447)(18.3,17.0436447387329)(18.4,17.2193029013696)(18.5,17.392511975422)(18.6,17.5630445773397)(18.7,17.730732009025)(18.8,17.8954569003347)(18.9,18.0571464035591)(19,18.2157659504841)(19.1,18.371313569029)(19.2,18.5238147456355)(19.3,18.673317812062)(19.4,18.8198898297108)(19.5,18.9636129411227)(19.6,19.1045811561149)(19.7,19.2428975391069)(19.8,19.3786717640773)(19.9,19.5120180042051)(20,19.6430531243325)(20.1,19.7718951458417)(20.2,19.8986619552298)(20.3,20.0234702295165)(20.4,20.1464345535437)(20.5,20.2676667061828)(20.6,20.3872750944009)(20.7,20.5053643160196)(20.8,20.6220348338169)(20.9,20.7373827453385)(21,20.8514996344077)(21.1,20.9644724918348)(21.2,21.0763836942257)(21.3,21.1873110310815)(21.4,21.2973277715608)(21.5,21.4065027633509)(21.6,21.5149005570699)(21.7,21.6225815504979)(21.8,21.7296021477268)(21.9,21.8360149290202)(22,21.9418688278047)(22.1,22.0472093117698)(22.2,22.1520785655429)(22.3,22.2565156728407)(22.4,22.3605567963723)(22.5,22.4642353541026)(22.6,22.5675821907665)(22.7,22.6706257437736)(22.8,22.7733922028528)(22.9,22.8759056629678)(23,22.9781882701877)(23.1,23.0802603603255)(23.2,23.1821405902641)(23.3,23.2838460619807)(23.4,23.385392439352)(23.5,23.4867940578804)(23.6,23.5880640275306)(23.7,23.6892143289006)(23.8,23.7902559029773)(23.9,23.8911987347506)(24,23.9920519309673)(24.1,24.0928237923193)(24.2,24.1935218803612)(24.3,24.2941530794522)(24.4,24.3947236540144)(24.5,24.495239301394)(24.6,24.5957052006032)(24.7,24.6961260572125)(24.8,24.7965061446521)(24.9,24.8968493421704)(25,24.9971591696852)(25.1,25.0974388197525)(25.2,25.197691186865)(25.3,25.2979188942799)(25.4,25.3981243185643)(25.5,25.4983096120362)(25.6,25.598476723264)(25.7,25.698627415781)(25.8,25.7987632851578)(25.9,25.8988857745662)(26,25.9989961889602)(26.1,26.0990957079878)(26.2,26.1991853977411)(26.3,26.2992662214431)(26.4,26.3993390491633)(26.5,26.4994046666433)(26.6,26.599463783313)(26.7,26.6995170395663)(26.8,26.7995650133619)(26.9,26.8996082262106)(27,26.9996471486016)(27.1,27.0996822049202)(27.2,27.1997137779025)(27.3,27.2997422126685)(27.4,27.399767820373)(27.5,27.4997908815087)(27.6,27.5998116488946)(27.7,27.6998303503778)(27.8,27.7998471912764)(27.9,27.8998623565864)(28,27.9998760129767)(28.1,28.0998883105901)(28.2,28.1998993846704)(28.3,28.299909357031)(28.4,28.3999183373803)(28.5,28.4999264245179)(28.6,28.5999337074144)(28.7,28.6999402661842)(28.8,28.7999461729639)(28.9,28.8999514927038)(29,28.9999562838817)(29.1,29.0999605991464)(29.2,29.1999644858973)(29.3,29.299967986807)(29.4,29.3999711402922)(29.5,29.4999739809374)(29.6,29.5999765398776)(29.7,29.699978845142)(29.8,29.7999809219638)(29.9,29.8999827930596)(30,29.9999844788805)(30.1,30.6203004934481)(30.2,31.3469614911274)(30.3,31.7675958602112)(30.4,31.9209174449427)(30.5,31.9204838685977)(30.6,31.8497870796808)(30.7,31.7534806025017)(30.8,31.6514369938244)(30.9,31.5515262309912)(31,31.4568614681085)(31.1,31.3689750560248)(31.2,31.2889079822515)(31.3,31.2174702389083)(31.4,31.1552607606895)(31.5,31.1026582431086)(31.6,31.0598320366704)(31.7,31.0267705733134)(31.8,31.0033162533132)(31.9,30.9891992324531)(32,30.9840668289204)(32.1,30.9875078600312)(32.2,30.9990723158684)(32.3,31.0182870839003)(32.4,31.0446684152958)(32.5,31.0777317169061)(32.6,31.1169991435626)(32.7,31.1620053793991)(32.8,31.2123019298275)(32.9,31.267460193757)(33,31.3270735427542)(33.1,31.390758598132)(33.2,31.458155866344)(33.3,31.5289298669876)(33.4,31.6027688653353)(33.5,31.6793843022648)(33.6,31.758509998226)(33.7,31.8399011941349)(33.8,31.9233334804513)(33.9,32.0086016559005)(34,32.0955185490624)(34.1,32.1839138291615)(34.2,32.2736328266442)(34.3,32.3645353793568)(34.4,32.4564947162002)(34.5,32.5493963868941)(34.6,32.6431372438463)(34.7,32.7376244799758)(34.8,32.8327747246248)(34.9,32.9285131983245)(35,33.0247729261108)(35.1,33.1214940082597)(35.2,33.2186229466893)(35.3,33.3161120248182)(35.4,33.4139187383502)(35.5,33.5120052742452)(35.6,33.6103380350163)(35.7,33.7088872054422)(35.8,33.8076263587883)(35.9,33.9065320996841)(36,34.0055837408772)(36.1,34.1047630111988)(36.2,34.2040537921922)(36.3,34.303441880991)(36.4,34.4029147771768)(36.5,34.5024614914877)(36.6,34.6020723743921)(36.7,34.7017389626881)(36.8,34.8014538424237)(36.9,34.9012105265664)(37,35.0010033459806)(37.1,35.1008273523893)(37.2,35.2006782321123)(37.3,35.3005522294776)(37.4,35.4004460789063)(37.5,35.5003569447585)(37.6,35.6002823681183)(37.7,35.7002202197724)(37.8,35.800168658709)(37.9,35.9001260955332)(38,36.000091160252)(38.1,36.1000626739416)(38.2,36.200039623857)(38.3,36.3000211415915)(38.4,36.400006483935)(38.5,36.4999950161184)(38.6,36.5999861971622)(38.7,36.6999795670831)(38.8,36.7999747357349)(38.9,36.8999713730889)(39,36.9999692007773)(39.1,37.0999679847471)(39.2,37.1999675288853)(39.3,37.299967669497)(39.4,37.3999682705273)(39.5,37.499969219434)(39.6,37.5999704236276)(39.7,37.6999718074063)(39.8,37.7999733093205)(39.9,37.8999748799118)(40,37.9999764797763)(40.1,38.0999780779094)(40.2,38.1999796502932)(40.3,38.299981178695)(40.4,38.3999826496472)(40.5,38.4999840535829)(40.6,38.5999853841065)(40.7,38.6999866373792)(40.8,38.7999878116039)(40.9,38.8999889065942)(41,38.9999899234155)(41.1,39.0999908640878)(41.2,39.1999917313406)(41.3,39.299992528412)(41.4,39.3999932588847)(41.5,39.4999939265544)(41.6,39.5999945353237)(41.7,39.6999950891186)(41.8,39.7999955918232)(41.9,39.8999960472301)(42,39.9999964590026)(42.1,40.0999968306479)(42.2,40.199997165499)(42.3,40.2999974667021)(42.4,40.3999977372114)(42.5,40.4999979797863)(42.6,40.5999981969934)(42.7,40.6999983912108)(42.8,40.7999985646334)(42.9,40.8999987192811)(43,40.9999988570072)(43.1,41.0999989795072)(43.2,41.1999990883286)(43.3,41.2999991848801)(43.4,41.399999270442)(43.5,41.4999993461746)(43.6,41.599999413128)(43.7,41.6999994722507)(43.8,41.7999995243977)(43.9,41.8999995703387)(44,41.9999996107653)(44.1,42.099999646298)(44.2,42.199999677493)(44.3,42.2999997048476)(44.4,42.3999997288062)(44.5,42.4999997497653)(44.6,42.5999997680783)(44.7,42.6999997840594)(44.8,42.7999997979882)(44.9,42.8999998101127)(45,42.9999998206527)(45.1,43.1281394912896)(45.2,43.3371227963677)(45.3,43.6060934085146)(45.4,43.9119319724532)(45.5,44.2365115674798)(45.6,44.5658664630229)(45.7,44.889480181521)(45.8,45.1996918848773)(45.9,45.4911823413348)(46,45.7605277998842)(46.1,46.0058137911889)(46.2,46.2263056208186)(46.3,46.4221702416975)(46.4,46.5942449599539)(46.5,46.7438473257484)(46.6,46.8726210788527)(46.7,46.9824129108628)(46.8,47.0751754145434)(46.9,47.152891919365)(47,47.2175195044419)(47.1,47.2709469118268)(47.2,47.3149645840094)(47.3,47.3512444451426)(47.4,47.3813274369244)(47.5,47.4066171384316)(47.6,47.4283780910455)(47.7,47.4477376896988)(47.8,47.4656907127282)(47.9,47.4831057367767)(48,47.500732832357)(48.1,47.5192120585681)(48.2,47.5390823787728)(48.3,47.5607907037085)(48.4,47.5847008385912)(48.5,47.6111021677137)(48.6,47.640217956455)(48.7,47.6722131878551)(48.8,47.7072018807165)(48.9,47.7452538596757)(49,47.7864009660329)(49.1,47.8306427121811)(49.2,47.8779513930538)(49.3,47.9282766757384)(49.4,47.9815496938355)(49.5,48.037686676739)(49.6,48.0965921461394)(49.7,48.1581617130392)(49.8,48.2222845086637)(49.9,48.2888452820702)(50,48.3577261961841)(50.1,48.4288083525474)(50.2,48.5019730733857)(50.3,48.577102967763)(50.4,48.6540828066715)(50.5,48.7328002299637)(50.6,48.8131463061006)(50.7,48.8950159638164)(50.8,48.9783083129911)(50.9,49.0629268703084)(51,49.1487797036632)(51.1,49.2357795077733)(51.2,49.3238436220552)(51.3,49.4128940005365)(51.4,49.5028571424025)(51.5,49.5936639906987)(51.6,49.685249805743)(51.7,49.7775540189255)(51.8,49.8705200717833)(51.9,49.9640952445419)(52,50.0582304776815)(52.1,50.1528801895384)(52.2,50.2480020924579)(52.3,50.3435570095875)(52.4,50.4395086940201)(52.5,50.5358236516724)(52.6,50.6324709689949)(52.7,50.7294221463678)(52.8,50.8266509378247)(52.9,50.9241331975669)(53,51.0218467335778)(53.1,51.1197711685191)(53.2,51.2178878079839)(53.3,51.316179516092)(53.4,51.4146305983413)(53.5,51.5132266915699)(53.6,51.6119546608379)(53.7,51.710802503002)(53.8,51.8097592567282)(53.9,51.9088149186698)(54,52.0079603655229)(54.1,52.107187281667)(54.2,52.2064880920918)(54.3,52.3058559003143)(54.4,52.4052844309924)(54.5,52.5047679769478)(54.6,52.604301350319)(54.7,52.7038798375737)(54.8,52.8034991581207)(54.9,52.9031554262735)(55,53.0028451163276)(55.1,53.1025650305277)(55.2,53.2023122697108)(55.3,53.3020842064258)(55.4,53.4018784603397)(55.5,53.5016928757544)(55.6,53.6015255010676)(55.7,53.7013745700227)(55.8,53.8012384846053)(55.9,53.9011157994498)(56,54.0010052076332)(56.1,54.1009055277394)(56.2,54.2008156920885)(56.3,54.3007347360304)(56.4,54.4006617882135)(56.5,54.5005960617426)(56.6,54.6005368461498)(56.7,54.7004835001064)(56.8,54.8004354448108)(56.9,54.9003921579922)(57,55.0003531684749)(57.1,55.100318051253)(57.2,55.2002864230289)(57.3,55.3002579381739)(57.4,55.400232285072)(57.5,55.5002091828112)(57.6,55.600188378192)(57.7,55.7001696430205)(57.8,55.800152771663)(57.9,55.9001375788355)(58,56.0001238976063)(58.1,56.1001115775924)(58.2,56.2001004833302)(58.3,56.3000904928057)(58.4,56.4000814961264)(58.5,56.500073394324)(58.6,56.600066098274)(58.7,56.7000595277203)(58.8,56.800053610397)(58.9,56.9000482812351)(59,57.000043481648)(59.1,57.1000391588877)(59.2,57.2000352654638)(59.3,57.3000317586208)(59.4,57.4000285998663)(59.5,57.5000257545464)(59.6,57.6000231914633)(59.7,57.7000208825308)(59.8,57.8000188024636)(59.9,57.9000169284982)(60,58.0000152401409) 
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.0271851229966747)(0.1,0.369310719673272)(0.2,0.813553285293707)(0.3,1.10705336450084)(0.4,1.25930073417148)(0.5,1.32753374625901)(0.6,1.35603612467199)(0.7,1.3688535028364)(0.8,1.37640373251847)(0.9,1.38231570828937)(1,1.38757256203453)(1.1,1.39243572145875)(1.2,1.39713887042569)(1.3,1.40204783831527)(1.4,1.40764251200864)(1.5,1.41446421203723)(1.6,1.42307165498906)(1.7,1.43401127680149)(1.8,1.44779816741201)(1.9,1.46490353151468)(2,1.48574619610399)(2.1,1.51068692095999)(2.2,1.54002492918938)(2.3,1.57399632453787)(2.4,1.61277414193545)(2.5,1.65646978910633)(2.6,1.70513564338602)(2.7,1.75876857598166)(2.8,1.81731419216786)(2.9,1.88067159458316)(3,1.94869849783694)(3.1,2.021217069477)(3.2,2.09801668443698)(3.3,2.1788645180038)(3.4,2.26350551448664)(3.5,2.35166997112013)(3.6,2.44307776238264)(3.7,2.53744270483139)(3.8,2.63447660555352)(3.9,2.73389290171848)(4,2.83540991183549)(4.1,2.9387536813279)(4.2,3.0436604371272)(4.3,3.14987863330975)(4.4,3.25717063215128)(4.5,3.36531401575316)(4.6,3.47410256496566)(4.7,3.58334692002251)(4.8,3.69287495545557)(4.9,3.80253189255471)(5,3.91218017998016)(5.1,4.02169916908206)(5.2,4.13098461157657)(5.3,4.23994800850914)(5.4,4.34851583360429)(5.5,4.45662865801202)(5.6,4.56424019791686)(5.7,4.67131630751104)(5.8,4.77783393629638)(5.9,4.88378006898126)(6,4.9891506636273)(6.1,5.09394960230914)(6.2,5.19818766639884)(6.3,5.30188154699722)(6.4,5.40505289918619)(6.5,5.50772744722905)(6.6,5.60993414625988)(6.7,5.71170440461631)(6.8,5.81307136964047)(6.9,5.91406927860129)(7,6.0147328753167)(7.1,6.11509689211711)(7.2,6.21519559596383)(7.3,6.31506239683106)(7.4,6.41472951586303)(7.5,6.51422771032911)(7.6,6.61358605200983)(7.7,6.71283175534994)(7.8,6.81199005150379)(7.9,6.91108410426451)(8,7.01013496380563)(8.1,7.10916155416264)(8.2,7.20818069043582)(8.3,7.30720712179647)(8.4,7.40625359651992)(8.5,7.50533094544234)(8.6,7.60444818043967)(8.7,7.7036126047481)(8.8,7.80282993218255)(8.9,7.90210441255622)(9,8.00143896085669)(9.1,8.1008358693773)(9.2,8.20029403321292)(9.3,8.29981488052571)(9.4,8.39939671296194)(9.5,8.49903769067914)(9.6,8.59873540481383)(9.7,8.69848695653067)(9.8,8.79828907626947)(9.9,8.89813820455126)(10,8.99803058480659)(10.1,9.09796233523531)(10.2,9.19792952094737)(10.3,9.29792821270316)(10.4,9.39795454135932)(10.5,9.49800474251265)(10.6,9.59807519541803)(10.7,9.69816245414846)(10.8,9.79826327299854)(10.9,9.89837462557957)(11,9.99849371874947)(11.1,10.0986180014487)(11.2,10.1987451692194)(11.3,10.2988731647264)(11.4,10.3990001748843)(11.5,10.4991246249894)(11.6,10.5992451703565)(11.7,10.6993606858624)(11.8,10.7994702538191)(11.9,10.8995731505399)(12,10.9996688319539)(12.1,11.0997569185791)(12.2,11.199837180142)(12.3,11.2999095200952)(12.4,11.3999739602576)(12.5,11.50003062577)(12.6,11.600079730531)(12.7,11.7001215632498)(12.8,11.8001564742302)(12.9,11.9001848629707)(13,12.0002071666485)(13.1,12.1002238495325)(13.2,12.2002353933518)(13.3,12.3002422886319)(13.4,12.4002450269931)(13.5,12.5002440943968)(13.6,12.6002399653112)(13.7,12.7002330977612)(13.8,12.800223929218)(13.9,12.9002128732801)(14,13.0002003170903)(14.1,13.1001866194332)(14.2,13.2001721094518)(14.3,13.3001570859248)(14.4,13.4001418170439)(14.5,13.5001265406307)(14.6,13.6001114647363)(14.7,13.7000967685674)(14.8,13.8000826036849)(14.9,13.9000690954258)(15,14.0000563445006)(15.1,14.0780106651858)(15.2,14.0853985280164)(15.3,14.027623271461)(15.4,13.9256785887805)(15.5,13.8004970837347)(15.6,13.6686076420222)(15.7,13.5419438224217)(15.8,13.4287555335078)(15.9,13.3345362211082)(16,13.262725762736)(16.1,13.2152124795698)(16.2,13.1927028416492)(16.3,13.1950077124259)(16.4,13.2212726608686)(16.5,13.2701657024272)(16.6,13.3400300091002)(16.7,13.4290065673187)(16.8,13.5351311548871)(16.9,13.6564095461171)(17,13.7908745754946)(17.1,13.936628166535)(17.2,14.091871417388)(17.3,14.2549246608753)(17.4,14.4242399617245)(17.5,14.5984073849199)(17.6,14.7761566540097)(17.7,14.9563551805921)(17.8,15.1380035013497)(17.9,15.3202288052644)(18,15.5022772034844)(18.1,15.6835051880648)(18.2,15.8633706852078)(18.3,16.041423977468)(18.4,16.2172987285086)(18.5,16.3907032709165)(18.6,16.5614122805927)(18.7,16.7292589179503)(18.8,16.8941274902921)(18.9,17.0559466637273)(19,17.2146832363096)(19.1,17.3703364689717)(19.2,17.5229329609597)(19.3,17.6725220483113)(19.4,17.8191716987872)(19.5,17.9629648728978)(19.6,18.1039963186701)(19.7,18.2423697667436)(19.8,18.3781954923514)(19.9,18.5115882112933)(20,18.6426652781183)(20.1,18.7715451561592)(20.2,18.8983461307662)(20.3,19.0231852389157)(20.4,19.1461773903039)(20.5,19.2674346569768)(20.6,19.3870657104855)(20.7,19.5051753874338)(20.8,19.6218643660956)(20.9,19.7372289384974)(21,19.8513608639778)(21.1,19.9643472917462)(21.2,20.0762707413606)(21.3,20.1872091313341)(21.4,20.297235847256)(21.5,20.4064198418908)(21.6,20.5148257606869)(21.7,20.6225140870077)(21.8,20.7295413021827)(21.9,20.8359600561815)(22,20.9418193453401)(22.1,21.0471646941229)(22.2,21.1520383383965)(22.3,21.2564794081205)(22.4,21.3605241077385)(22.5,21.4642058928805)(22.6,21.5675556422745)(22.7,21.6706018240087)(22.8,21.7733706554997)(22.9,21.8758862566999)(23,21.9781707962308)(23.1,22.0802446302589)(23.2,22.1821264340369)(23.3,22.2838333261207)(23.4,22.3853809853498)(23.5,22.4867837607305)(23.6,22.5880547744155)(23.7,22.6892060180022)(23.8,22.7902484424052)(23.9,22.891192041574)(24,22.9920459303416)(24.1,23.0928184166981)(24.2,23.1935170687849)(24.3,23.2941487769055)(24.4,23.3947198108473)(24.5,23.4952358727984)(24.6,23.5957021461411)(24.7,23.6961233403899)(24.8,23.7965037325344)(24.9,23.8968472050355)(25,23.99715728071)(25.1,24.0974371547307)(25.2,24.1976897239514)(25.3,24.2979176137603)(25.4,24.398123202648)(25.5,24.4983086446681)(25.6,24.5984758899553)(25.7,24.6986267034566)(25.8,24.798762682018)(25.9,24.8988852699629)(26,24.998995773284)(26.1,25.0990953725669)(26.2,25.1991851347498)(26.3,25.2992660238193)(26.4,25.3993389105336)(26.5,25.4994045812564)(26.6,25.5994637459784)(26.7,25.6995170456)(26.8,25.7995650585368)(26.9,25.8996083067119)(27,25.9996472609864)(27.1,26.0996823460815)(27.2,26.1997139450364)(27.3,26.2997424032442)(27.4,26.3997680321065)(27.5,26.4997911123389)(27.6,26.599811896961)(27.7,26.6998306140015)(27.8,26.7998474689419)(27.9,26.8998626469259)(28,26.9998763147557)(28.1,27.0998886226944)(28.2,27.1998997060942)(28.3,27.2999096868665)(28.4,27.3999186748081)(28.5,27.4999267687986)(28.6,27.5999340578803)(28.7,27.6999406222326)(28.8,27.7999465340509)(28.9,27.8999518583385)(29,27.9999566536208)(29.1,28.09996097259)(29.2,28.1999648626841)(29.3,28.2999683666111)(29.4,28.3999715228193)(29.5,28.499974365922)(29.6,28.59997692708)(29.7,28.6999792343456)(29.8,28.7999813129735)(29.9,28.899983185699)(30,28.9999848729904)(30.1,29.3017700661858)(30.2,29.6925563461947)(30.3,29.9106953056447)(30.4,29.9684470748195)(30.5,29.9314469025281)(30.6,29.8500607827236)(30.7,29.7520970050504)(30.8,29.6505918427714)(30.9,29.5512850002248)(31,29.4569124486005)(31.1,29.3690983869936)(31.2,29.2890120209157)(31.3,29.2175360188618)(31.4,29.1552960967346)(31.5,29.1026751926338)(31.6,29.0598395617421)(31.7,29.0267738266721)(31.8,29.0033177584194)(31.9,28.9892000766367)(32,28.9840674319893)(32.1,28.987508369568)(32.2,28.999072782124)(32.3,29.0182875257767)(32.4,29.0446688422327)(32.5,29.0777321347429)(32.6,29.1169995561637)(32.7,29.1620057891664)(32.8,29.2123023381694)(32.9,29.2674606014268)(33,29.3270739501371)(33.1,29.3907590054088)(33.2,29.4581562735982)(33.3,29.5289302742541)(33.4,29.6027692726285)(33.5,29.6793847095892)(33.6,29.7585104055823)(33.7,29.8399016015216)(33.8,29.9233338878666)(33.9,30.008602063342)(34,30.0955189565279)(34.1,30.1839142366488)(34.2,30.2736332341512)(34.3,30.3645357868817)(34.4,30.4564951237413)(34.5,30.5493967944499)(34.6,30.6431376514153)(34.7,30.7376248875568)(34.8,30.8327751322166)(34.9,30.928513605926)(35,31.0247733337211)(35.1,31.1214944158779)(35.2,31.2186233543147)(35.3,31.3161124324501)(35.4,31.4139191459879)(35.5,31.5120056818882)(35.6,31.6103384426642)(35.7,31.7088876130943)(35.8,31.8076267664444)(35.9,31.9065325073436)(36,32.0055841485399)(36.1,32.1047634188644)(36.2,32.2040541998603)(36.3,32.3034422886614)(36.4,32.4029151848494)(36.5,32.5024618991621)(36.6,32.6020727820681)(36.7,32.7017393703657)(36.8,32.8014542501027)(36.9,32.9012109342466)(37,33.0010037536619)(37.1,33.1008277600717)(37.2,33.2006786397955)(37.3,33.3005526371617)(37.4,33.4004464865911)(37.5,33.5003573524439)(37.6,33.6002827758043)(37.7,33.7002206274589)(37.8,33.800169066396)(37.9,33.9001265032206)(38,34.0000915679398)(38.1,34.1000630816298)(38.2,34.2000400315455)(38.3,34.3000215492802)(38.4,34.400006891624)(38.5,34.4999954238077)(38.6,34.5999866048517)(38.7,34.6999799747727)(38.8,34.7999751434247)(38.9,34.8999717807789)(39,34.9999696084674)(39.1,35.0999683924373)(39.2,35.1999679365756)(39.3,35.2999680771874)(39.4,35.3999686782178)(39.5,35.4999696271246)(39.6,35.5999708313183)(39.7,35.699972215097)(39.8,35.7999737170113)(39.9,35.8999752876026)(40,35.9999768874672)(40.1,36.0999784856004)(40.2,36.1999800579842)(40.3,36.2999815863861)(40.4,36.3999830573383)(40.5,36.4999844612741)(40.6,36.5999857917977)(40.7,36.6999870450704)(40.8,36.7999882192951)(40.9,36.8999893142854)(41,36.9999903311067)(41.1,37.0999912717791)(41.2,37.1999921390319)(41.3,37.2999929361033)(41.4,37.399993666576)(41.5,37.4999943342457)(41.6,37.599994943015)(41.7,37.6999954968099)(41.8,37.7999959995146)(41.9,37.8999964549215)(42,37.9999968666939)(42.1,38.0999972383393)(42.2,38.1999975731903)(42.3,38.2999978743935)(42.4,38.3999981449027)(42.5,38.4999983874776)(42.6,38.5999986046848)(42.7,38.6999987989022)(42.8,38.7999989723248)(42.9,38.8999991269726)(43,38.9999992646986)(43.1,39.0999993871987)(43.2,39.19999949602)(43.3,39.2999995925716)(43.4,39.3999996781334)(43.5,39.499999753866)(43.6,39.5999998208195)(43.7,39.6999998799421)(43.8,39.7999999320891)(43.9,39.8999999780301)(44,40.0000000184567)(44.1,40.1000000539894)(44.2,40.2000000851844)(44.3,40.300000112539)(44.4,40.4000001364976)(44.5,40.5000001574567)(44.6,40.6000001757697)(44.7,40.7000001917509)(44.8,40.8000002056796)(44.9,40.9000002178041)(45,41.0000002283441)(45.1,41.1450612770924)(45.2,41.3667626598912)(45.3,41.6406917312768)(45.4,41.9475076702268)(45.5,42.2710852802851)(45.6,42.5984974873562)(45.7,42.9197728678547)(45.8,43.2275365166759)(45.9,43.5166192645792)(46,43.7836729688904)(46.1,44.0268187205645)(46.2,44.2453348224876)(46.3,44.4393891110557)(46.4,44.6098130525461)(46.5,44.757915043196)(46.6,44.8853281058633)(46.7,44.9938877970916)(46.8,45.0855357165883)(46.9,45.1622447055613)(47,45.2259620078839)(47.1,45.2785672668812)(47.2,45.3218425678125)(47.3,45.3574522050546)(47.4,45.3869301771644)(47.5,45.411673762892)(47.6,45.4329417952168)(47.7,45.4518565040339)(47.8,45.469407997606)(47.9,45.4864606328024)(48,45.5037606685146)(48.1,45.5219447219763)(48.2,45.5415486490521)(48.3,45.5630165552849)(48.4,45.5867097137688)(48.5,45.6129152233259)(48.6,45.6418542865539)(48.7,45.6736900247636)(48.8,45.7085347765067)(48.9,45.7464568499804)(49,45.7874867178932)(49.1,45.8316226574886)(49.2,45.8788358489834)(49.3,45.9290749534416)(49.4,45.982270196536)(49.5,46.0383369882637)(49.6,46.0971791108174)(49.7,46.1586915078102)(49.8,46.2227627081547)(49.9,46.2892769173273)(50,46.3581158076768)(50.1,46.4291600380048)(50.2,46.502290530968)(50.3,46.5773895350234)(50.4,46.6543414957192)(50.5,46.7330337591974)(50.6,46.8133571288487)(50.7,46.8952062941837)(50.8,46.9784801491853)(50.9,47.0630820156926)(51,47.1489197857548)(51.1,47.235905995391)(51.2,47.3239578407931)(51.3,47.4129971467308)(51.4,47.5029502957345)(51.5,47.5937481255703)(51.6,47.6853258015425)(51.7,47.777622669292)(51.8,47.8705820929685)(51.9,47.9641512829559)(52,48.0582811167031)(52.1,48.1529259556612)(52.2,48.2480434608373)(52.3,48.3435944090465)(52.4,48.4395425115674)(52.5,48.5358542365795)(52.6,48.6324986364757)(52.7,48.7294471809)(52.8,48.8266735961466)(52.9,48.9241537113823)(53,49.021865311997)(53.1,49.1197880002623)(53.2,49.217903063369)(53.3,49.3161933488294)(53.4,49.4146431471531)(53.5,49.5132380816513)(53.6,49.6119650051766)(53.7,49.7108119035681)(53.8,49.8097678055488)(53.9,49.9088226987984)(54,50.0079674519145)(54.1,50.1071937419678)(54.2,50.2064939873517)(54.3,50.3058612856304)(54.4,50.4052893560891)(54.5,50.5047724867011)(54.6,50.6043054852289)(54.7,50.7038836341912)(54.8,50.8035026494325)(54.9,50.9031586420499)(55,51.0028480834361)(55.1,51.1025677732158)(55.2,51.2023148098617)(55.3,51.3020865637888)(55.4,51.4018806527384)(55.5,51.5016949192746)(55.6,51.6015274102262)(55.7,51.7013763579214)(55.8,51.8012401630681)(55.9,51.9011173791478)(56,52.0010066981969)(56.1,52.1009069378603)(56.2,52.2008170296105)(56.3,52.3007360080327)(56.4,52.4006630010848)(56.5,52.5005972212488)(56.6,52.6005379574945)(56.7,52.7004845679859)(56.8,52.8004364734633)(56.9,52.9003931512427)(57,53.0003541297755)(57.1,53.1003189837191)(57.2,53.2002873294722)(57.3,53.3002588211319)(57.4,53.4002331468346)(57.5,53.5002100254453)(57.6,53.6001892035627)(57.7,53.7001704528112)(57.8,53.8001535673929)(57.9,53.9001383618757)(58,54.0001246691942)(58.1,54.1001123388446)(58.2,54.2001012352546)(58.3,54.3000912363118)(58.4,54.4000822320351)(58.5,54.5000741233762)(58.6,54.6000668211381)(58.7,54.7000602449999)(58.8,54.8000543226365)(58.9,54.900048988926)(59,55.0000441852338)(59.1,55.1000398587687)(59.2,55.2000359620014)(59.3,55.3000324521409)(59.4,55.4000292906631)(59.5,55.5000264428855)(59.6,55.6000238775843)(59.7,55.70002156665)(59.8,55.8000194847762)(59.9,55.9000176091804)(60,56.0000159193516) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.0128625746729975)(0.1,0.129764548119721)(0.2,0.20814953518158)(0.3,0.257148629134943)(0.4,0.290500530969286)(0.5,0.314969640435136)(0.6,0.333995709182364)(0.7,0.34935159172835)(0.8,0.361993580597837)(0.9,0.372517773547566)(1,0.381396484044175)(1.1,0.389090029622372)(1.2,0.396090176269322)(1.3,0.402928402870788)(1.4,0.410167296973449)(1.5,0.41838517411604)(1.6,0.428159056569381)(1.7,0.440048635675484)(1.8,0.454582366286282)(1.9,0.472246148465011)(2,0.493474639441813)(2.1,0.518645065788721)(2.2,0.548073301681799)(2.3,0.582011949218378)(2.4,0.620650142132113)(2.5,0.664114803641583)(2.6,0.712473101194983)(2.7,0.765735860841239)(2.8,0.823861723678264)(2.9,0.886761848876447)(3,0.954304988856764)(3.1,1.02632218362831)(3.2,1.10261513768122)(3.3,1.18295558605526)(3.4,1.2670964898236)(3.5,1.35477410495708)(3.6,1.44571329883576)(3.7,1.53963202068221)(3.8,1.6362453693365)(3.9,1.7352693107344)(4,1.83642399000182)(4.1,1.93943664518375)(4.2,2.04404410929514)(4.3,2.14999493845425)(4.4,2.25705114434658)(4.5,2.36498957481188)(4.6,2.47360294646325)(4.7,2.58270056439598)(4.8,2.69210874746452)(4.9,2.80167099087929)(5,2.91124789090096)(5.1,3.02071686130201)(5.2,3.12997166932627)(5.3,3.23892181590223)(5.4,3.34749178931215)(5.5,3.4556202143025)(5.6,3.56325892173944)(5.7,3.67037195919872)(5.8,3.77693456313874)(5.9,3.88293211018274)(6,3.98835906402133)(6.1,4.09321793204014)(6.2,4.19751824429352)(6.3,4.30127556542762)(6.4,4.40451054858352)(6.5,4.50724803857796)(6.6,4.60951623018247)(6.7,4.71134588584831)(6.8,4.81276961593288)(6.9,4.91382122326584)(7,5.01453511282539)(7.1,5.11494576632919)(7.2,5.21508728071016)(7.3,5.31499296872121)(7.4,5.41469501930387)(7.5,5.51422421484987)(7.6,5.61360970208122)(7.7,5.7128788129629)(7.8,5.81205693183818)(7.9,5.91116740483022)(8,6.01023148747901)(8.1,6.1092683265708)(8.2,6.20829497216102)(8.3,6.307326415884)(8.4,6.40637565177554)(8.5,6.50545375600171)(8.6,6.60456998208198)(8.7,6.70373186841118)(8.8,6.8029453551172)(8.9,6.90221490753472)(9,7.00154364382456)(9.1,7.10093280187415)(9.2,7.20038517966927)(9.3,7.29989865017311)(9.4,7.39947287862407)(9.5,7.49910617711263)(9.6,7.59879623656168)(9.7,7.69854026746368)(9.8,7.79833507959086)(9.9,7.89817718932919)(10,7.99806289648069)(10.1,8.0979883678016)(10.2,8.19794970299409)(10.3,8.29794299892183)(10.4,8.39796440205307)(10.5,8.49801015596693)(10.6,8.59807663998182)(10.7,8.69816040204478)(10.8,8.79825818451646)(10.9,8.89836694446512)(11,8.99848386819784)(11.1,9.0986063810066)(11.2,9.19873215231144)(11.3,9.29885909689943)(11.4,9.39898537261373)(11.5,9.49910937505047)(11.6,9.59922972966209)(11.7,9.69934528173406)(11.8,9.79945508461805)(11.9,9.8995583866148)(12,9.999654616846)(12.1,10.0997433704404)(12.2,10.199824393318)(12.3,10.2998975668319)(12.4,10.3999628924929)(12.5,10.5000204769757)(12.6,10.6000705175729)(12.7,10.7001132882404)(12.8,10.8001491263475)(12.9,10.9001784202248)(13,11.0002015975774)(13.1,11.1002191148138)(13.2,11.2002314473187)(13.3,11.3002390806845)(13.4,11.4002425029003)(13.5,11.500242197484)(13.6,11.6002386375319)(13.7,11.7002322806531)(13.8,11.8002235647451)(13.9,11.9002129045633)(14,12.0002006890311)(14.1,12.1001872792347)(14.2,12.200173007044)(14.3,12.3001581742994)(14.4,12.4001430525058)(14.5,12.5001278829732)(14.6,12.6001128773475)(14.7,12.700098218474)(14.8,12.8000840615423)(14.9,12.9000705354596)(15,13.0000577444078)(15.1,13.05498481766)(15.2,13.0332728168527)(15.3,12.9593330606662)(15.4,12.8525078949066)(15.5,12.7289222139169)(15.6,12.6015024538042)(15.7,12.4802207716344)(15.8,12.3724515037057)(15.9,12.2833641307629)(16,12.2163065256605)(16.1,12.1731576938775)(16.2,12.1546391843774)(16.3,12.1605831655431)(16.4,12.1901580731848)(16.5,12.2420554778011)(16.6,12.3146422810271)(16.7,12.4060828791884)(16.8,12.5144356092356)(16.9,12.6377275747812)(17,12.7740114566169)(17.1,12.9214076132636)(17.2,13.0781338804232)(17.3,13.2425259448814)(17.4,13.413049753674)(17.5,13.5883080039462)(17.6,13.7670418243715)(17.7,13.9481289622837)(17.8,14.1305792823349)(17.9,14.3135284090798)(18,14.4962300637787)(18.1,14.6780476162589)(18.2,14.8584451990358)(18.3,15.0369786985599)(18.4,15.2132868355726)(18.5,15.3870825077151)(18.6,15.5581445105954)(18.7,15.7263097230483)(18.8,15.8914658081089)(18.9,16.0535444605708)(19,16.2125152117968)(19.1,16.3683797895749)(19.2,16.5211670194459)(19.3,16.6709282466908)(19.4,16.8177332523906)(19.5,16.9616666335802)(19.6,17.1028246152402)(19.7,17.2413122609619)(19.8,17.3772410489639)(19.9,17.5107267807428)(20,17.6418877906888)(20.1,17.7708434264445)(20.2,17.8977127714517)(20.3,18.0226135829678)(20.4,18.1456614207455)(20.5,18.2669689435102)(20.6,18.3866453522939)(20.7,18.5047959615601)(20.8,18.6215218808536)(20.9,18.736919791425)(21,18.8510818038898)(21.1,18.9640953844865)(21.2,19.0760433388929)(21.3,19.1870038438461)(21.4,19.297050517983)(21.5,19.4062525243937)(21.6,19.514674698345)(21.7,19.6223776945111)(21.8,19.7294181488285)(21.9,19.8358488507986)(22,19.9417189226834)(22.1,20.0470740025937)(22.2,20.1519564289608)(22.3,20.2564054243068)(22.4,20.3604572766111)(22.5,20.4641455168926)(22.6,20.5675010919158)(22.7,20.6705525311699)(22.8,20.7733261074838)(22.9,20.8758459908172)(23,20.9781343949214)(23.1,21.0802117166907)(23.2,21.1820966681326)(23.3,21.2838064009725)(23.4,21.3853566239837)(23.5,21.4867617131863)(23.6,21.5880348151111)(23.7,21.6891879433557)(23.8,21.7902320686887)(23.9,21.8911772029764)(24,21.992032477221)(24.1,22.0928062140043)(24.2,22.1935059946357)(24.3,22.2941387213025)(24.4,22.3947106745164)(24.5,22.4952275661437)(24.6,22.5956945883008)(24.7,22.6961164583846)(24.8,22.7964974604981)(24.9,22.8968414835219)(25,22.9971520560665)(25.1,23.0974323785334)(25.2,23.1976853524953)(25.3,23.2979136075992)(25.4,23.3981195261794)(25.5,23.4983052657581)(25.6,23.5984727796012)(25.7,23.6986238354811)(25.8,23.7987600327944)(25.9,23.8988828181661)(26,23.9989934996665)(26.1,24.0990932597565)(26.2,24.1991831670664)(26.3,24.2992641871109)(26.4,24.3993371920269)(26.5,24.4994029694224)(26.6,24.5994622304119)(26.7,24.6995156169094)(26.8,24.7995637082461)(26.9,24.8996070271709)(27,24.9996460452907)(27.1,25.099681188)(27.2,25.1997128389452)(27.3,25.2997413440682)(27.4,25.3997670152653)(27.5,25.4997901336989)(27.6,25.5998109527921)(27.7,25.6998297009374)(27.8,25.7998465839448)(27.9,25.8998617872548)(28,25.9998754779369)(28.1,26.0998878064959)(28.2,26.1998989085021)(28.3,26.2999089060636)(28.4,26.3999179091546)(28.5,26.499926016815)(28.6,26.5999333182318)(28.7,26.6999398937149)(28.8,26.7999458155772)(28.9,26.8999511489283)(29,26.9999559523898)(29.1,27.0999602787399)(29.2,27.199964175495)(29.3,27.2999676854333)(29.4,27.3999708470666)(29.5,27.4999736950657)(29.6,27.5999762606429)(29.7,27.6999785718973)(29.8,27.7999806541254)(29.9,27.8999825301007)(30,27.9999842203257)(30.1,28.068147533997)(30.2,28.082858110106)(30.3,28.0574162187809)(30.4,28.0027532772054)(30.5,27.9277906572036)(30.6,27.8397579293321)(30.7,27.7444609244252)(30.8,27.6465129837716)(30.9,27.5495323357275)(31,27.456310077343)(31.1,27.3689533542708)(31.2,27.2890066526663)(31.3,27.2175545764164)(31.4,27.1553084951038)(31.5,27.1026794908822)(31.6,27.0598394816241)(31.7,27.0267722959925)(31.8,27.0033161407759)(31.9,26.9891987672977)(32,26.9840664240335)(32.1,26.9875075578847)(32.2,26.999072074834)(32.3,27.0182868667843)(32.4,27.0446682030809)(32.5,27.0777315030414)(32.6,27.1169989271137)(32.7,27.1620051611548)(32.8,27.2123017106772)(32.9,27.2674599742885)(33,27.3270733232648)(33.1,27.3907583787459)(33.2,27.4581556470977)(33.3,27.5289296478833)(33.4,27.6027686463631)(33.5,27.6793840834129)(33.6,27.7585097794828)(33.7,27.8399009754899)(33.8,27.9233332618951)(33.9,28.0086014374245)(34,28.0955183306589)(34.1,28.1839136108234)(34.2,28.2736326083651)(34.3,28.3645351611309)(34.4,28.4564944980223)(34.5,28.5493961687597)(34.6,28.6431370257509)(34.7,28.7376242619156)(34.8,28.8327745065964)(34.9,28.9285129803248)(35,29.0247727081369)(35.1,29.1214937903091)(35.2,29.2186227287597)(35.3,29.3161118069076)(35.4,29.4139185204567)(35.5,29.5120050563672)(35.6,29.6103378171523)(35.7,29.7088869875907)(35.8,29.8076261409482)(35.9,29.9065318818542)(36,30.0055835230565)(36.1,30.1047627933866)(36.2,30.2040535743875)(36.3,30.3034416631931)(36.4,30.4029145593851)(36.5,30.5024612737015)(36.6,30.6020721566109)(36.7,30.7017387449115)(36.8,30.8014536246512)(36.9,30.9012103087976)(37,31.0010031282152)(37.1,31.100827134627)(37.2,31.2006780143526)(37.3,31.3005520117205)(37.4,31.4004458611514)(37.5,31.5003567270056)(37.6,31.6002821503673)(37.7,31.700220002023)(37.8,31.8001684409611)(37.9,31.9001258777867)(38,32.0000909425067)(38.1,32.1000624561975)(38.2,32.2000394061139)(38.3,32.3000209238492)(38.4,32.4000062661936)(38.5,32.4999947983777)(38.6,32.5999859794222)(38.7,32.6999793493437)(38.8,32.7999745179961)(38.9,32.8999711553506)(39,32.9999689830394)(39.1,33.0999677670096)(39.2,33.1999673111481)(39.3,33.2999674517602)(39.4,33.3999680527908)(39.5,33.4999690016977)(39.6,33.5999702058916)(39.7,33.6999715896705)(39.8,33.7999730915848)(39.9,33.8999746621763)(40,33.999976262041)(40.1,34.0999778601742)(40.2,34.1999794325582)(40.3,34.2999809609601)(40.4,34.3999824319124)(40.5,34.4999838358482)(40.6,34.5999851663719)(40.7,34.6999864196446)(40.8,34.7999875938694)(40.9,34.8999886888598)(41,34.9999897056811)(41.1,35.0999906463534)(41.2,35.1999915136063)(41.3,35.2999923106777)(41.4,35.3999930411505)(41.5,35.4999937088202)(41.6,35.5999943175895)(41.7,35.6999948713844)(41.8,35.7999953740891)(41.9,35.899995829496)(42,35.9999962412684)(42.1,36.0999966129138)(42.2,36.1999969477649)(42.3,36.299997248968)(42.4,36.3999975194773)(42.5,36.4999977620522)(42.6,36.5999979792594)(42.7,36.6999981734767)(42.8,36.7999983468994)(42.9,36.8999985015471)(43,36.9999986392733)(43.1,37.0999987617733)(43.2,37.1999988705946)(43.3,37.2999989671462)(43.4,37.399999052708)(43.5,37.4999991284406)(43.6,37.5999991953941)(43.7,37.6999992545168)(43.8,37.7999993066638)(43.9,37.8999993526047)(44,37.9999993930313)(44.1,38.0999994285641)(44.2,38.199999459759)(44.3,38.2999994871137)(44.4,38.3999995110723)(44.5,38.4999995320314)(44.6,38.5999995503443)(44.7,38.6999995663255)(44.8,38.7999995802543)(44.9,38.8999995923787)(45,38.9999996029187)(45.1,39.1825716326379)(45.2,39.4266239747234)(45.3,39.7094662563859)(45.4,40.0180623203156)(45.5,40.3397245578063)(45.6,40.6633918858938)(45.7,40.9801121444406)(45.8,41.2830700017679)(45.9,41.5673984300669)(46,41.8299085960786)(46.1,42.0687988697947)(46.2,42.283378956268)(46.3,42.4738217332451)(46.4,42.6409494453612)(46.5,42.7860535709503)(46.6,42.9107466983789)(46.7,43.0168426598581)(46.8,43.1062614577091)(46.9,43.1809551631561)(47,43.2428514968665)(47.1,43.2938119801872)(47.2,43.3356020376663)(47.3,43.3698707297999)(47.4,43.3981381867808)(47.5,43.4217890937565)(47.6,43.4420708713453)(47.7,43.4600954197153)(47.8,43.4768435065921)(47.9,43.493171047472)(48,43.5098166760996)(48.1,43.5274101236646)(48.2,43.5464810288555)(48.3,43.5674678846184)(48.4,43.5907268977798)(48.5,43.6165405942966)(48.6,43.6451260494574)(48.7,43.6766426594992)(48.8,43.7111994010117)(48.9,43.7488615479786)(49,43.7896568347211)(49.1,43.8335810670897)(49.2,43.8806031948813)(49.3,43.9306698662197)(49.4,43.9837094901159)(49.5,44.0396358370453)(49.6,44.0983512095478)(49.7,44.1597492158637)(49.8,44.223717179745)(49.9,44.2901382190224)(50,44.3588930244553)(50.1,44.4298613689704)(50.2,44.5029233757314)(50.3,44.5779605716605)(50.4,44.6548567511278)(50.5,44.7334986725939)(50.6,44.8137766090724)(50.7,44.895584771414)(50.8,44.9788216216157)(50.9,45.0633900916535)(51,45.1491977217291)(51.1,45.2361567303224)(51.2,45.3241840270498)(51.3,45.4132011780489)(51.4,45.5031343324376)(51.5,45.593914117329)(51.6,45.6854755079158)(51.7,45.7777576782643)(51.8,45.8707038376805)(51.9,45.9642610568027)(52,46.0583800869614)(52.1,46.1530151757866)(52.2,46.2481238815633)(52.3,46.3436668884006)(52.4,46.4396078239112)(52.5,46.5359130807666)(52.6,46.6325516432149)(52.7,46.7294949193995)(52.8,46.8267165801114)(52.9,46.9241924044261)(53,47.0219001325266)(53.1,47.1198193258857)(53.2,47.2179312348739)(53.3,47.3162186737732)(53.4,47.4146659031033)(53.5,47.5132585191101)(53.6,47.6119833502194)(53.7,47.7108283602261)(53.8,47.809782557958)(53.9,47.9088359131398)(54,48.0079792781647)(54.1,48.1072043154792)(54.2,48.2065034302788)(54.3,48.3058697082161)(54.4,48.4052968578267)(54.5,48.5047791573823)(54.6,48.6043114058899)(54.7,48.7038888779662)(54.8,48.8035072823246)(54.9,48.9031627236261)(55,49.0028516674551)(55.1,49.1025709081944)(55.2,49.2023175395857)(55.3,49.3020889277744)(55.4,49.4018826866488)(55.5,49.5016966552953)(55.6,49.6015288774044)(55.7,49.7013775824718)(55.8,49.8012411686494)(55.9,49.9011181871116)(56,50.0010073278128)(56.1,50.1009074065189)(56.2,50.2008173530068)(56.3,50.3007362003312)(56.4,50.4006630750688)(56.5,50.5005971884551)(56.6,50.600537828335)(56.7,50.7004843518572)(56.8,50.8004361788457)(56.9,50.9003927857898)(57,51.0003537003943)(57.1,51.1003184966433)(57.2,51.2002867903275)(57.3,51.3002582349955)(57.4,51.4002325182888)(57.5,51.5002093586254)(57.6,51.6001885022007)(57.7,51.7001697202754)(57.8,51.800152806723)(57.9,51.9001375758151)(58,52.0001238602186)(58.1,52.1001115091886)(58.2,52.2001003869347)(58.3,52.3000903711479)(58.4,52.4000813516696)(58.5,52.5000732292914)(58.6,52.6000659146719)(58.7,52.7000593273595)(58.8,52.8000533949116)(58.9,52.9000480520998)(59,53.0000432401938)(59.1,53.1000389063159)(59.2,53.2000350028585)(59.3,53.3000314869603)(59.4,53.4000283200336)(59.5,53.5000254673383)(59.6,53.6000228975991)(59.7,53.7000205826594)(59.8,53.8000184971708)(59.9,53.9000166183126)(60,54.0000149255397) 
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.6831159678046)(0.1,0.272750765022815)(0.2,-0.195013759956581)(0.3,-0.48473266836876)(0.4,-0.619680362280633)(0.5,-0.664985313577306)(0.6,-0.669275162604716)(0.7,-0.658920287087488)(0.8,-0.645471008145362)(0.9,-0.632927920245443)(1,-0.62212560359876)(1.1,-0.612807559984231)(1.2,-0.604426898493523)(1.3,-0.596389153720221)(1.4,-0.588101734312798)(1.5,-0.578977485366803)(1.6,-0.568437308432447)(1.7,-0.555918826573344)(1.8,-0.540888149592762)(1.9,-0.522851422039457)(2,-0.501364356141029)(2.1,-0.476039196413044)(2.2,-0.446549184013026)(2.3,-0.412630825557898)(2.4,-0.374084310999102)(2.5,-0.330772404818414)(2.6,-0.282618096939308)(2.7,-0.229601266941397)(2.8,-0.171754585773214)(2.9,-0.109158854452152)(3,-0.0419379560830679)(3.1,0.0297468281754072)(3.2,0.105700175359261)(3.3,0.185702114748873)(3.4,0.269509247438097)(3.5,0.356861785893753)(3.6,0.447487962878464)(3.7,0.541108485324109)(3.8,0.637440671236355)(3.9,0.736202190532663)(4,0.837114420162444)(4.1,0.939905396899736)(4.2,1.04431237781576)(4.3,1.15008399501929)(4.4,1.25698204060751)(4.5,1.36478288115355)(4.6,1.47327853398874)(4.7,1.5822774211788)(4.8,1.69160483164383)(4.9,1.80110311515625)(5,1.9106316378754)(5.1,2.02006652611318)(5.2,2.12930022589904)(5.3,2.23824090682846)(5.4,2.34681173404375)(5.5,2.45495003497403)(5.6,2.56260638291528)(5.7,2.66974361999484)(5.8,2.7763358389786)(5.9,2.88236734244945)(6,2.98783159546922)(6.1,3.09273018634988)(6.2,3.19707180808785)(6.3,3.30087127138144)(6.4,3.40414855832902)(6.5,3.50692792432973)(6.6,3.60923705412196)(6.7,3.71110627648254)(6.8,3.81256784076589)(6.9,3.91365525726466)(7,4.01440270227761)(7.1,4.11484448780643)(7.2,4.21501459495118)(7.3,4.31494626934226)(7.4,4.41467167632436)(7.5,4.51422161309395)(7.6,4.61362527457702)(7.7,4.71291006951408)(7.8,4.81210148298561)(7.9,4.9112229814569)(8,5.0102959563384)(8.1,5.10933970203889)(8.2,5.20837142452601)(8.3,5.30740627649476)(8.4,5.40645741537253)(8.5,5.50553608055139)(8.6,5.60465168642948)(8.7,5.70381192805592)(8.8,5.80302289640352)(8.9,5.90228920053427)(9,6.00161409417046)(9.1,6.1010000511847)(9.2,6.20044666236525)(9.3,6.29995522110753)(9.4,6.3995244028987)(9.5,6.49915258677917)(9.6,6.59883755355426)(9.7,6.69857657205859)(9.8,6.79836651490644)(9.9,6.89820394315359)(10,6.99808519853979)(10.1,7.09800647788862)(10.2,7.19796390595364)(10.3,7.29795359618627)(10.4,7.39797170643652)(10.5,7.49801448539064)(10.6,7.59807831293236)(10.7,7.6981597329367)(10.8,7.79825548011716)(10.9,7.89836250059566)(11,7.99847796717394)(11.1,8.09859928946745)(11.2,8.19872411960761)(11.3,8.29885035386809)(11.4,8.39897613078916)(11.5,8.49909982621429)(11.6,8.59922004573004)(11.7,8.69933561491716)(11.8,8.79944556783546)(11.9,8.89954913411225)(12,8.99964572499156)(12.1,9.09973491866067)(12.2,9.19981644514706)(12.3,9.29989017104302)(12.4,9.39995608428863)(12.5,9.50001427921163)(12.6,9.60006494199564)(12.7,9.7001083367201)(12.8,9.80014479208988)(12.9,9.90017468894811)(13,10.0001984486435)(13.1,10.100216522303)(13.2,10.2002293810418)(13.3,10.3002375071253)(13.4,10.4002413860855)(13.5,10.5002414997768)(13.6,10.600238320349)(13.7,10.7002323051047)(13.8,10.8002238921986)(13.9,10.900213497133)(14,11.0002015099967)(14.1,11.1001882933915)(14.2,11.2001741809883)(14.3,11.3001594766546)(14.4,11.4001444540921)(14.5,11.5001293569267)(14.6,11.600114399193)(14.7,11.7000997661566)(14.8,11.8000856154218)(14.9,11.9000720782737)(15,12.000059261207)(15.1,12.0113691958097)(15.2,11.9509228065332)(15.3,11.8568656246452)(15.4,11.7443572276748)(15.5,11.6232800171081)(15.6,11.5021328837572)(15.7,11.3884497124411)(15.8,11.2884575385585)(15.9,11.206848565213)(16,11.1467957585112)(16.1,11.1101265729632)(16.2,11.097559566041)(16.3,11.1089438362313)(16.4,11.1434742082347)(16.5,11.1998734804228)(16.6,11.2765420605047)(16.7,11.3716783057002)(16.8,11.4833737411671)(16.9,11.6096870850921)(17,11.7487006368839)(17.1,11.8985620342337)(17.2,12.0575142736404)(17.3,12.2239159182837)(17.4,12.3962537801747)(17.5,12.5731494447676)(17.6,12.7533611763341)(17.7,12.9357822067443)(17.8,13.1194364111171)(17.9,13.3034720651554)(18,13.4871543238646)(18.1,13.6698568755667)(18.2,13.8510531708948)(18.3,14.0303075064016)(18.4,14.2072661950357)(18.5,14.3816489864477)(18.6,14.5532408609488)(18.7,14.7218842790055)(18.8,14.887471941338)(18.9,15.0499400891807)(19,15.2092623571366)(19.1,15.3654441761136)(19.2,15.5185177137313)(19.3,15.6685373314586)(19.4,15.8155755324795)(19.5,15.9597193705016)(19.6,16.1010672876417)(19.7,16.23972634844)(19.8,16.3758098369619)(19.9,16.5094351844698)(20,16.6407221962103)(20.1,16.7697915472666)(20.2,16.8967635190905)(20.3,17.0217569501385)(20.4,17.1448883759418)(20.5,17.2662713358627)(20.6,17.3860158257051)(20.7,17.5042278772119)(20.8,17.6210092472703)(20.9,17.7364572013554)(21,17.8506643773437)(21.1,17.9637187173244)(21.2,18.0757034564295)(21.3,18.1866971589763)(21.4,18.2967737933911)(21.5,18.406002838447)(21.6,18.5144494143133)(21.7,18.6221744327862)(21.8,18.7292347618532)(21.9,18.8356834004396)(22,18.9415696598103)(22.1,19.0469393486497)(22.2,19.1518349593291)(22.3,19.2562958532997)(22.4,19.3603584439223)(22.5,19.4640563753705)(22.6,19.567420696529)(22.7,19.6704800290485)(22.8,19.7732607289316)(22.9,19.8757870412008)(23,19.9780812473497)(23.1,20.0801638054081)(23.2,20.1820534825571)(23.3,20.2837674803147)(23.4,20.3853215523903)(23.5,20.4867301153579)(23.6,20.5880063523471)(23.7,20.6891623099844)(23.8,20.7902089888462)(23.9,20.8911564276994)(24,20.9920137818232)(24.1,21.0927893957085)(24.2,21.1934908704373)(24.3,21.2941251260409)(24.4,21.3946984591346)(24.5,21.495216596118)(24.6,21.5956847422234)(24.7,21.6961076266843)(24.8,21.7964895442864)(24.9,21.8968343935508)(25,21.9971457117888)(25.1,22.0974267072539)(25.2,22.1976802886054)(25.3,22.2979090918858)(25.4,22.3981155052015)(25.5,22.498301691284)(25.6,22.5984696081004)(25.7,22.6986210276663)(25.8,22.7987575532077)(25.9,22.8988806348056)(26,22.9989915836499)(26.1,23.0990915850162)(26.2,23.1991817100762)(26.3,23.2992629266373)(26.4,23.3993361089063)(26.5,23.4994020463593)(26.6,23.5994614517965)(26.7,23.6995149686539)(26.8,23.7995631776357)(26.9,23.8996066027306)(27,23.9996457166643)(27.1,24.0996809458407)(27.2,24.1997126748179)(27.3,24.2997412503601)(27.4,24.3997669851062)(27.5,24.4997901608885)(27.6,24.5998110317348)(27.7,24.6998298265834)(27.8,24.799846751737)(27.9,24.8998619930806)(28,24.999875718085)(28.1,25.0998880776171)(28.2,25.199899207574)(28.3,25.2999092303587)(28.4,25.3999182562117)(28.5,25.4999263844131)(28.6,25.5999337043666)(28.7,25.6999402965778)(28.8,25.7999462335362)(28.9,25.8999515805108)(29,25.9999563962667)(29.1,26.099960733712)(29.2,26.1999646404803)(29.3,26.2999681594553)(29.4,26.3999713292442)(29.5,26.4999741846037)(29.6,26.5999767568238)(29.7,26.6999790740736)(29.8,26.7999811617129)(29.9,26.8999830425721)(30,26.9999847372052)(30.1,26.8345285459038)(30.2,26.473160406256)(30.3,26.2041388781535)(30.4,26.0370604259618)(30.5,25.9241356058577)(30.6,25.829456293519)(30.7,25.736825995275)(30.8,25.6424353184701)(30.9,25.5477808384768)(31,25.4557088912598)(31.1,25.3688094958872)(31.2,25.2890024664913)(31.3,25.2175743116936)(31.4,25.1553220746105)(31.5,25.1026849685965)(31.6,25.0598405825421)(31.7,25.0267719457724)(31.8,25.0033157043626)(31.9,24.9891986390483)(32,24.9840665975818)(32.1,24.9875079277289)(32.2,24.9990725493197)(32.3,25.0182873896446)(32.4,25.0446687459465)(32.5,25.0777320534442)(32.6,25.1169994802863)(32.7,25.1620057154469)(32.8,25.2123022655786)(32.9,25.267460529614)(33,25.3270738789269)(33.1,25.3907589346765)(33.2,25.4581562032468)(33.3,25.5289302042112)(33.4,25.6027692028417)(33.5,25.6793846400208)(33.6,25.7585103362043)(33.7,25.8399015323122)(33.8,25.9233338188075)(33.9,26.0086019944179)(34,26.0955188877251)(34.1,26.1839141679553)(34.2,26.2736331655561)(34.3,26.3645357183754)(34.4,26.4564950553149)(34.5,26.5493967260955)(34.6,26.6431375831259)(34.7,26.7376248193259)(34.8,26.8327750640385)(34.9,26.9285135377955)(35,27.0247732656335)(35.1,27.121494347829)(35.2,27.2186232863007)(35.3,27.3161123644676)(35.4,27.4139190780338)(35.5,27.5120056139597)(35.6,27.6103383747588)(35.7,27.7088875452098)(35.8,27.8076266985787)(35.9,27.906532439495)(36,28.0055840807066)(36.1,28.104763351045)(36.2,28.2040541320535)(36.3,28.3034422208659)(36.4,28.402915117064)(36.5,28.5024618313861)(36.6,28.6020727143005)(36.7,28.7017393026056)(36.8,28.8014541823495)(36.9,28.9012108664996)(37,29.0010036859205)(37.1,29.1008276923353)(37.2,29.2006785720637)(37.3,29.3005525694341)(37.4,29.4004464188672)(37.5,29.5003572847235)(37.6,29.600282708087)(37.7,29.7002205597444)(37.8,29.800168998684)(37.9,29.9001264355109)(38,30.0000915002322)(38.1,30.1000630139241)(38.2,30.2000399638415)(38.3,30.3000214815777)(38.4,30.4000068239229)(38.5,30.4999953561078)(38.6,30.599986537153)(38.7,30.6999799070751)(38.8,30.799975075728)(38.9,30.899971713083)(39,30.9999695407723)(39.1,31.0999683247428)(39.2,31.1999678688817)(39.3,31.2999680094941)(39.4,31.399968610525)(39.5,31.4999695594322)(39.6,31.5999707636263)(39.7,31.6999721474054)(39.8,31.7999736493199)(39.9,31.8999752199116)(40,31.9999768197765)(40.1,32.0999784179098)(40.2,32.1999799902939)(40.3,32.2999815186959)(40.4,32.3999829896484)(40.5,32.4999843935842)(40.6,32.599985724108)(40.7,32.6999869773808)(40.8,32.7999881516057)(40.9,32.8999892465961)(41,32.9999902634174)(41.1,33.0999912040898)(41.2,33.1999920713427)(41.3,33.2999928684142)(41.4,33.399993598887)(41.5,33.4999942665567)(41.6,33.599994875326)(41.7,33.699995429121)(41.8,33.7999959318257)(41.9,33.8999963872326)(42,33.9999967990051)(42.1,34.0999971706505)(42.2,34.1999975055015)(42.3,34.2999978067047)(42.4,34.399998077214)(42.5,34.4999983197889)(42.6,34.5999985369961)(42.7,34.6999987312135)(42.8,34.7999989046361)(42.9,34.8999990592839)(43,34.99999919701)(43.1,35.09999931951)(43.2,35.1999994283313)(43.3,35.2999995248829)(43.4,35.3999996104448)(43.5,35.4999996861774)(43.6,35.5999997531309)(43.7,35.6999998122535)(43.8,35.7999998644005)(43.9,35.8999999103415)(44,35.9999999507681)(44.1,36.0999999863009)(44.2,36.2000000174959)(44.3,36.3000000448505)(44.4,36.4000000688091)(44.5,36.5000000897682)(44.6,36.6000001080811)(44.7,36.7000001240623)(44.8,36.8000001379911)(44.9,36.9000001501155)(45,37.0000001606555)(45.1,37.1450611966023)(45.2,37.3667624105006)(45.3,37.6406916774868)(45.4,37.9475075694063)(45.5,38.2710851465121)(45.6,38.5984973892616)(45.7,38.9197727480749)(45.8,39.2275364116166)(45.9,39.5166191503186)(46,39.783672860719)(46.1,40.0268186085034)(46.2,40.2453347129702)(46.3,40.4393889998994)(46.4,40.6098129424562)(46.5,40.7579149324166)(46.6,40.8853279955315)(46.7,40.9938876864701)(46.8,41.0855356061547)(46.9,41.1622445950059)(47,41.2259618974074)(47.1,41.2785671563536)(47.2,41.321842457318)(47.3,41.3574520945387)(47.4,41.3869300666625)(47.5,41.411673652381)(47.6,41.4329416847117)(47.7,41.451856393525)(47.8,41.4694078870995)(47.9,41.4864605222943)(48,41.5037605580076)(48.1,41.5219446114686)(48.2,41.5415485385448)(48.3,41.5630164447773)(48.4,41.5867096032614)(48.5,41.6129151128184)(48.6,41.6418541760465)(48.7,41.6736899142561)(48.8,41.7085346659993)(48.9,41.7464567394729)(49,41.7874866073858)(49.1,41.8316225469811)(49.2,41.878835738476)(49.3,41.9290748429342)(49.4,41.9822700860285)(49.5,42.0383368777562)(49.6,42.09717900031)(49.7,42.1586913973028)(49.8,42.2227625976473)(49.9,42.2892768068198)(50,42.3581156971694)(50.1,42.4291599274973)(50.2,42.5022904204606)(50.3,42.577389424516)(50.4,42.6543413852117)(50.5,42.7330336486899)(50.6,42.8133570183412)(50.7,42.8952061836762)(50.8,42.9784800386779)(50.9,43.0630819051851)(51,43.1489196752474)(51.1,43.2359058848835)(51.2,43.3239577302857)(51.3,43.4129970362233)(51.4,43.502950185227)(51.5,43.5937480150628)(51.6,43.685325691035)(51.7,43.7776225587845)(51.8,43.8705819824611)(51.9,43.9641511724485)(52,44.0582810061957)(52.1,44.1529258451538)(52.2,44.2480433503299)(52.3,44.3435942985391)(52.4,44.43954240106)(52.5,44.535854126072)(52.6,44.6324985259683)(52.7,44.7294470703925)(52.8,44.8266734856391)(52.9,44.9241536008748)(53,45.0218652014896)(53.1,45.1197878897548)(53.2,45.2179029528615)(53.3,45.3161932383219)(53.4,45.4146430366456)(53.5,45.5132379711439)(53.6,45.6119648946691)(53.7,45.7108117930606)(53.8,45.8097676950414)(53.9,45.908822588291)(54,46.0079673414071)(54.1,46.1071936314603)(54.2,46.2064938768443)(54.3,46.305861175123)(54.4,46.4052892455817)(54.5,46.5047723761937)(54.6,46.6043053747215)(54.7,46.7038835236837)(54.8,46.8035025389251)(54.9,46.9031585315425)(55,47.0028479729287)(55.1,47.1025676627084)(55.2,47.2023146993542)(55.3,47.3020864532813)(55.4,47.401880542231)(55.5,47.5016948087671)(55.6,47.6015272997188)(55.7,47.7013762474139)(55.8,47.8012400525606)(55.9,47.9011172686404)(56,48.0010065876895)(56.1,48.1009068273529)(56.2,48.2008169191031)(56.3,48.3007358975252)(56.4,48.4006628905774)(56.5,48.5005971107414)(56.6,48.6005378469871)(56.7,48.7004844574784)(56.8,48.8004363629558)(56.9,48.9003930407353)(57,49.0003540192681)(57.1,49.1003188732117)(57.2,49.2002872189647)(57.3,49.3002587106244)(57.4,49.4002330363271)(57.5,49.5002099149378)(57.6,49.6001890930552)(57.7,49.7001703423037)(57.8,49.8001534568855)(57.9,49.9001382513683)(58,50.0001245586867)(58.1,50.1001122283371)(58.2,50.2001011247472)(58.3,50.3000911258044)(58.4,50.4000821215277)(58.5,50.5000740128687)(58.6,50.6000667106307)(58.7,50.7000601344925)(58.8,50.8000542121291)(58.9,50.9000488784185)(59,51.0000440747264)(59.1,51.1000397482613)(59.2,51.200035851494)(59.3,51.3000323416334)(59.4,51.4000291801556)(59.5,51.500026332378)(59.6,51.6000237670769)(59.7,51.7000214561426)(59.8,51.8000193742688)(59.9,51.9000174986729)(60,52.0000158088442) 
};
\addplot [
color=mycolor2,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.0353383239691556)(0.1,-0.362005520320668)(0.2,-0.98841819410724)(0.3,-1.40225554469256)(0.4,-1.60087168690853)(0.5,-1.67016232773966)(0.6,-1.67975365185343)(0.7,-1.66815671674382)(0.8,-1.65216908098912)(0.9,-1.63744706826893)(1,-1.6250606621166)(1.1,-1.61460001362641)(1.2,-1.60534679192223)(1.3,-1.59659970209318)(1.4,-1.58771409904587)(1.5,-1.57808098630458)(1.6,-1.56711222562992)(1.7,-1.55424037692979)(1.8,-1.53892701047164)(1.9,-1.52067330884611)(2,-1.49902957205071)(2.1,-1.4736023728128)(2.2,-1.44405920538219)(2.3,-1.41013088548521)(2.4,-1.37161205752604)(2.5,-1.32836014802818)(2.6,-1.28029306297116)(2.7,-1.22738588736126)(2.8,-1.16966681384813)(2.9,-1.10721250073756)(3,-1.04014303656128)(3.1,-0.9686167898915)(3.2,-0.89282441831214)(3.3,-0.812984734571335)(3.4,-0.729338230629161)(3.5,-0.642142625803203)(3.6,-0.551667951648962)(3.7,-0.45819205504109)(3.8,-0.361996459410236)(3.9,-0.263362595168859)(4,-0.162568424253635)(4.1,-0.0598854637981995)(4.2,0.0444237880928698)(4.3,0.150108037294792)(4.4,0.25692899441489)(4.5,0.36466281355221)(4.6,0.473101186029277)(4.7,0.582052114730366)(4.8,0.691340392946812)(4.9,0.800807815477734)(5,0.910313148941071)(5.1,1.0197318894654)(5.2,1.12895583537621)(5.3,1.23789250140436)(5.4,1.34646440111606)(5.5,1.45460822182338)(5.6,1.56227391574087)(5.7,1.66942372891923)(5.8,1.77603118817639)(5.9,1.88208006417768)(6,1.98756332714725)(6.1,2.092482109729)(6.2,2.19684468975632)(6.3,2.300665503855)(6.4,2.4039642011107)(6.5,2.5067647443705)(6.6,2.60909456521336)(6.7,2.71098377717339)(6.8,2.81246445047475)(6.9,2.91356995032051)(7,3.01433433968629)(7.1,3.11479184659487)(7.2,3.21497639499407)(7.3,3.31492119762154)(7.4,3.41465840861326)(7.5,3.51421883309325)(7.6,3.61363169056248)(7.7,3.71292442858028)(7.8,3.81212258299347)(7.9,3.91124968080985)(8,4.01032718172603)(8.1,4.10937445429707)(8.2,4.20840878276926)(8.3,4.30744540068081)(8.4,4.40649754745998)(8.5,4.50557654441045)(8.6,4.60469188666266)(8.7,4.70385134788062)(8.8,4.80306109474206)(8.9,4.90232580844976)(9,5.001648810778)(9.1,5.10103205639731)(9.2,5.2004769410735)(9.3,5.2999830715139)(9.4,5.39954974276407)(9.5,5.49917538789723)(9.6,5.59885781936625)(9.7,5.69859434411457)(9.8,5.79838186073413)(9.9,5.8982169564655)(10,5.99809599183063)(10.1,6.09801518039046)(10.2,6.19797065858991)(10.3,6.29795854896459)(10.4,6.39797501477486)(10.5,6.49801630765492)(10.6,6.5980788077103)(10.7,6.6981590569962)(10.8,6.79825378642214)(10.9,6.89835993676723)(11,6.99847467412337)(11.1,7.09859540035228)(11.2,7.19871975898436)(11.3,7.29884563709333)(11.4,7.39897116360372)(11.5,7.49909470452049)(11.6,7.59921485552323)(11.7,7.69933043236436)(11.8,7.79944045947437)(11.9,7.89954415715749)(12,7.99964092772749)(12.1,8.09973034090673)(12.2,8.19981211877865)(12.3,8.29988612055513)(12.4,8.39995232738839)(12.5,8.50001082742861)(12.6,8.60006180129918)(12.7,8.70010550813458)(12.8,8.80014227229977)(12.9,8.90017247088592)(13,9.0001965220549)(13.1,9.10021487428417)(13.2,9.20022799654518)(13.3,9.30023636943154)(13.4,9.40024047723817)(13.5,9.50024080097978)(13.6,9.60023781232559)(13.7,9.70023196841783)(13.8,9.80022370753355)(13.9,9.90021344554288)(14,10.0002015731121)(14.1,10.1001884535962)(14.2,10.200174421563)(14.3,10.3001597818901)(14.4,10.400144809375)(14.5,10.5001297487997)(14.6,10.6001148153913)(14.7,10.7001001956245)(14.8,10.8000860483105)(14.9,10.900072505923)(15,11.0000596761133)(15.1,11.0392616113181)(15.2,10.9856769240075)(15.3,10.8915392839807)(15.4,10.7779961093717)(15.5,10.6557677387752)(15.6,10.5332015751003)(15.7,10.4177569961137)(15.8,10.3157441205999)(15.9,10.231993601666)(16,10.1697996406825)(16.1,10.1310708867219)(16.2,10.1165703681397)(16.3,10.1261662227935)(16.4,10.1590571087073)(16.5,10.2139615586244)(16.6,10.2892717983804)(16.7,10.3831763994088)(16.8,10.4937566798314)(16.9,10.6190613333)(17,10.7571631012395)(17.1,10.9062007453077)(17.2,11.0644089872116)(17.3,11.2301388431831)(17.4,11.4018702035468)(17.5,11.5782183787491)(17.6,11.7579359242088)(17.7,11.9399109097649)(17.8,12.1231625333342)(17.9,12.3068348460431)(18,12.4901891817987)(18.1,12.6725957806072)(18.2,12.8535249779761)(18.3,13.0325382587477)(18.4,13.209279397159)(18.5,13.3834658516113)(18.6,13.5548805341283)(18.7,13.7233640385531)(18.8,13.8888073808199)(18.9,14.0511452816652)(19,14.210350003391)(19.1,14.3664257384249)(19.2,14.5194035366468)(19.3,14.6693367507841)(19.4,14.8162969736348)(19.5,14.9603704372985)(19.6,15.1016548423991)(19.7,15.2402565842919)(19.8,15.3762883431127)(19.9,15.5098670050878)(20,15.6411118835776)(20.1,15.7701432097474)(20.2,15.8970808644207)(20.3,16.0220433244952)(20.4,16.1451467992017)(20.5,16.2665045334229)(20.6,16.3862262572012)(20.7,16.5044177624342)(20.8,16.6211805895543)(20.9,16.7366118086902)(21,16.850803881422)(21.1,16.963844590735)(21.2,17.0758170281729)(21.3,17.186799628467)(21.4,17.2968662430949)(21.5,17.4060862452852)(21.6,17.5145246599549)(21.7,17.6222423129364)(21.8,17.7292959946361)(21.9,17.8357386339631)(22,17.9416194789937)(22.1,18.0469842813846)(22.2,18.1518754820404)(22.3,18.2563323959637)(22.4,18.3603913945954)(22.5,18.4640860842767)(22.6,18.5674474797483)(22.7,18.6705041718457)(22.8,18.773282488761)(22.9,18.8758066504171)(23,18.9780989156551)(23.1,19.0801797220607)(23.2,19.1820678183637)(23.3,19.2837803894299)(23.4,19.3853331739394)(23.5,19.4867405749023)(23.6,19.5880157632061)(23.7,19.6891707744291)(23.8,19.7902165991759)(23.9,19.8911632672141)(24,19.9920199257005)(24.1,20.0927949117957)(24.2,20.1934958199656)(24.3,20.2941295642705)(24.4,20.3947024359368)(24.5,20.4952201565006)(24.6,20.5956879268047)(24.7,20.6961104721211)(24.8,20.7964920836601)(24.9,20.8968366567162)(25,20.9971477256884)(25.1,21.0974284962023)(25.2,21.1976818745452)(25.3,21.2979104946192)(25.4,21.3981167425985)(25.5,21.4983027794716)(25.6,21.5984705616319)(25.7,21.6986218596753)(25.8,21.7987582755463)(25.9,21.8988812581698)(26,21.9989921176917)(26.1,22.0990920384462)(26.2,22.1991820907549)(26.3,22.2992632416585)(26.4,22.3993363646716)(26.5,22.4994022486457)(26.6,22.5994616058176)(26.7,22.6995150791145)(26.8,22.7995632487818)(26.9,22.8996066383939)(27,22.9996457203029)(27.1,23.0996809205756)(27.2,23.1997126234654)(27.3,23.2997411754621)(27.4,23.3997668889568)(27.5,23.499790045558)(27.6,23.5998108990919)(27.7,23.6998296783145)(27.8,23.7998465893643)(27.9,23.8998618179778)(28,23.9998755314921)(28.1,24.0998878806533)(28.2,24.1998990012494)(28.3,24.2999090155851)(28.4,24.3999180338122)(28.5,24.4999261551304)(28.6,24.5999334688713)(28.7,24.6999400554751)(28.8,24.7999459873725)(28.9,24.8999513297792)(29,24.9999561414124)(29.1,25.0999604751368)(29.2,25.1999643785469)(29.3,25.2999678944911)(29.4,25.3999710615448)(29.5,25.4999739144358)(29.6,25.5999764844282)(29.7,25.6999787996677)(29.8,25.7999808854928)(29.9,25.899982764715)(30,25.9999844578709)(30.1,25.5159960371167)(30.2,24.8187549617302)(30.3,24.3472373035406)(30.4,24.0845895080975)(30.5,23.9350979441729)(30.6,23.8297292858513)(30.7,23.7354417252497)(30.8,23.6415894689273)(30.9,23.5475389240633)(31,23.4557591767462)(31.1,23.3689321375979)(31.2,23.2891058107129)(31.3,23.217639399237)(31.4,23.1553567157321)(31.5,23.1027012237447)(31.6,23.0598474119072)(31.7,23.0267745034051)(31.8,23.003316512961)(31.9,22.9891987865136)(32,22.984066503422)(32.1,22.9875077397841)(32.2,22.9990723177309)(32.3,23.0182871334365)(32.4,23.0446684745256)(32.5,23.0777317727132)(32.6,23.1169991941064)(32.7,23.1620054262561)(32.8,23.2123019747925)(32.9,23.267460238009)(33,23.3270735868983)(33.1,23.390758642421)(33.2,23.458155910858)(33.3,23.5289299117356)(33.4,23.6027689103028)(33.5,23.6793843474322)(33.6,23.7585100435743)(33.7,23.8399012396466)(33.8,23.9233335261107)(33.9,24.0086017016934)(34,24.0955185949758)(34.1,24.1839138751838)(34.2,24.2736328727646)(34.3,24.3645354255658)(34.4,24.456494762489)(34.5,24.549396433255)(34.6,24.643137290272)(34.7,24.73762452646)(34.8,24.8327747711618)(34.9,24.928513244909)(35,25.0247729727382)(35.1,25.1214940549257)(35.2,25.2186229933902)(35.3,25.3161120715506)(35.4,25.4139187851109)(35.5,25.5120053210315)(35.6,25.6103380818257)(35.7,25.7088872522724)(35.8,25.8076264056374)(35.9,25.9065321465501)(36,26.0055837877586)(36.1,26.1047630580941)(36.2,26.2040538391)(36.3,26.3034419279101)(36.4,26.4029148241062)(36.5,26.5024615384263)(36.6,26.602072421339)(36.7,26.7017390096426)(36.8,26.8014538893851)(36.9,26.901210573534)(37,27.0010033929537)(37.1,27.1008273993676)(37.2,27.2006782790951)(37.3,27.3005522764646)(37.4,27.4004461258971)(37.5,27.5003569917526)(37.6,27.6002824151156)(37.7,27.7002202667724)(37.8,27.8001687057116)(37.9,27.900126142538)(38,28.0000912072589)(38.1,28.1000627209505)(38.2,28.2000396708676)(38.3,28.3000211886035)(38.4,28.4000065309485)(38.5,28.4999950631331)(38.6,28.5999862441781)(38.7,28.6999796141)(38.8,28.7999747827527)(38.9,28.8999714201076)(39,28.9999692477967)(39.1,29.0999680317671)(39.2,29.1999675759059)(39.3,29.2999677165182)(39.4,29.399968317549)(39.5,29.4999692664562)(39.6,29.5999704706502)(39.7,29.6999718544292)(39.8,29.7999733563437)(39.9,29.8999749269353)(40,29.9999765268001)(40.1,30.0999781249334)(40.2,30.1999796973174)(40.3,30.2999812257194)(40.4,30.3999826966718)(40.5,30.4999841006077)(40.6,30.5999854311314)(40.7,30.6999866844042)(40.8,30.799987858629)(40.9,30.8999889536194)(41,30.9999899704407)(41.1,31.0999909111131)(41.2,31.199991778366)(41.3,31.2999925754374)(41.4,31.3999933059102)(41.5,31.4999939735799)(41.6,31.5999945823493)(41.7,31.6999951361442)(41.8,31.7999956388489)(41.9,31.8999960942558)(42,31.9999965060283)(42.1,32.0999968776737)(42.2,32.1999972125247)(42.3,32.2999975137279)(42.4,32.3999977842372)(42.5,32.4999980268121)(42.6,32.5999982440193)(42.7,32.6999984382366)(42.8,32.7999986116592)(42.9,32.899998766307)(43,32.9999989040331)(43.1,33.0999990265332)(43.2,33.1999991353545)(43.3,33.2999992319061)(43.4,33.3999993174679)(43.5,33.4999993932005)(43.6,33.599999460154)(43.7,33.6999995192767)(43.8,33.7999995714237)(43.9,33.8999996173646)(44,33.9999996577912)(44.1,34.099999693324)(44.2,34.199999724519)(44.3,34.2999997518736)(44.4,34.3999997758322)(44.5,34.4999997967913)(44.6,34.5999998151043)(44.7,34.6999998310854)(44.8,34.7999998450142)(44.9,34.8999998571387)(45,34.9999998676787)(45.1,35.1281395472094)(45.2,35.3371229696296)(45.3,35.6060934458848)(45.4,35.9119320424974)(45.5,36.2365116604175)(45.6,36.5658665311732)(45.7,36.889480264737)(45.8,37.1996919578663)(45.9,37.4911824207164)(46,37.7605278750354)(46.1,38.0058138690424)(46.2,38.2263056969049)(46.3,38.4221703189223)(46.4,38.5942450364379)(46.5,38.7438474027114)(46.6,38.8726211555048)(46.7,38.9824129877162)(46.8,39.0751754912662)(46.9,39.1528919961724)(47,39.2175195811944)(47.1,39.2709469886148)(47.2,39.3149646607745)(47.3,39.3512445219226)(47.4,39.3813275136947)(47.5,39.4066172152082)(47.6,39.428378167818)(47.7,39.4477377664739)(47.8,39.4656907895016)(47.9,39.4831058135512)(48,39.5007329091308)(48.1,39.5192121353424)(48.2,39.5390824555468)(48.3,39.5607907804827)(48.4,39.5847009153653)(48.5,39.6111022444879)(48.6,39.6402180332291)(48.7,39.6722132646292)(48.8,39.7072019574906)(48.9,39.7452539364498)(49,39.786401042807)(49.1,39.8306427889552)(49.2,39.8779514698279)(49.3,39.9282767525125)(49.4,39.9815497706096)(49.5,40.0376867535131)(49.6,40.0965922229135)(49.7,40.1581617898133)(49.8,40.2222845854378)(49.9,40.2888453588443)(50,40.3577262729582)(50.1,40.4288084293215)(50.2,40.5019731501598)(50.3,40.5771030445371)(50.4,40.6540828834456)(50.5,40.7328003067378)(50.6,40.8131463828747)(50.7,40.8950160405905)(50.8,40.9783083897652)(50.9,41.0629269470825)(51,41.1487797804373)(51.1,41.2357795845474)(51.2,41.3238436988293)(51.3,41.4128940773106)(51.4,41.5028572191766)(51.5,41.5936640674728)(51.6,41.6852498825171)(51.7,41.7775540956996)(51.8,41.8705201485574)(51.9,41.964095321316)(52,42.0582305544556)(52.1,42.1528802663125)(52.2,42.248002169232)(52.3,42.3435570863616)(52.4,42.4395087707942)(52.5,42.5358237284465)(52.6,42.632471045769)(52.7,42.7294222231419)(52.8,42.8266510145988)(52.9,42.924133274341)(53,43.0218468103519)(53.1,43.1197712452932)(53.2,43.217887884758)(53.3,43.3161795928661)(53.4,43.4146306751154)(53.5,43.513226768344)(53.6,43.611954737612)(53.7,43.7108025797761)(53.8,43.8097593335023)(53.9,43.9088149954439)(54,44.007960442297)(54.1,44.1071873584411)(54.2,44.2064881688659)(54.3,44.3058559770884)(54.4,44.4052845077665)(54.5,44.5047680537219)(54.6,44.6043014270931)(54.7,44.7038799143478)(54.8,44.8034992348948)(54.9,44.9031555030476)(55,45.0028451931017)(55.1,45.1025651073018)(55.2,45.2023123464849)(55.3,45.3020842831998)(55.4,45.4018785371138)(55.5,45.5016929525285)(55.6,45.6015255778417)(55.7,45.7013746467968)(55.8,45.8012385613794)(55.9,45.9011158762239)(56,46.0010052844073)(56.1,46.1009056045135)(56.2,46.2008157688626)(56.3,46.3007348128045)(56.4,46.4006618649876)(56.5,46.5005961385167)(56.6,46.6005369229239)(56.7,46.7004835768805)(56.8,46.8004355215849)(56.9,46.9003922347663)(57,47.000353245249)(57.1,47.1003181280271)(57.2,47.200286499803)(57.3,47.300258014948)(57.4,47.4002323618461)(57.5,47.5002092595853)(57.6,47.6001884549661)(57.7,47.7001697197945)(57.8,47.8001528484371)(57.9,47.9001376556096)(58,48.0001239743804)(58.1,48.1001116543665)(58.2,48.2001005601043)(58.3,48.3000905695798)(58.4,48.4000815729005)(58.5,48.5000734710981)(58.6,48.600066175048)(58.7,48.7000596044944)(58.8,48.8000536871711)(58.9,48.9000483580092)(59,49.0000435584221)(59.1,49.1000392356618)(59.2,49.2000353422379)(59.3,49.3000318353949)(59.4,49.4000286766404)(59.5,49.5000258313205)(59.6,49.6000232682374)(59.7,49.7000209593049)(59.8,49.8000188792377)(59.9,49.9000170052723)(60,50.000015316915) 
};
\end{axis}
\end{tikzpicture}%

==> figures/sim_platoon_x_net.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}
\definecolor{mycolor2}{rgb}{0.75,0,0.75}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=60,
xmajorgrids,
ymin=-10, ymax=60,
ylabel={$s_k(t)$},
ymajorgrids]
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0)(0.1,0.1)(0.2,0.2)(0.3,0.3)(0.4,0.4)(0.5,0.5)(0.6,0.6)(0.7,0.7)(0.8,0.8)(0.9,0.9)(1,1)(1.1,1.1)(1.2,1.2)(1.3,1.3)(1.4,1.4)(1.5,1.5)(1.6,1.6)(1.7,1.7)(1.8,1.8)(1.9,1.9)(2,2)(2.1,2.1)(2.2,2.2)(2.3,2.3)(2.4,2.4)(2.5,2.5)(2.6,2.6)(2.7,2.7)(2.8,2.8)(2.9,2.9)(3,3)(3.1,3.1)(3.2,3.2)(3.3,3.3)(3.4,3.4)(3.5,3.5)(3.6,3.6)(3.7,3.7)(3.8,3.8)(3.9,3.9)(4,4)(4.1,4.1)(4.2,4.2)(4.3,4.3)(4.4,4.4)(4.5,4.5)(4.6,4.6)(4.7,4.7)(4.8,4.8)(4.9,4.9)(5,5)(5.1,5.1)(5.2,5.2)(5.3,5.3)(5.4,5.4)(5.5,5.5)(5.6,5.6)(5.7,5.7)(5.8,5.8)(5.9,5.9)(6,6)(6.1,6.1)(6.2,6.2)(6.3,6.3)(6.4,6.4)(6.5,6.5)(6.6,6.6)(6.7,6.7)(6.8,6.8)(6.9,6.9)(7,7)(7.1,7.1)(7.2,7.2)(7.3,7.3)(7.4,7.4)(7.5,7.5)(7.6,7.6)(7.7,7.7)(7.8,7.8)(7.9,7.9)(8,8)(8.1,8.1)(8.2,8.2)(8.3,8.3)(8.4,8.4)(8.5,8.5)(8.6,8.6)(8.7,8.7)(8.8,8.8)(8.9,8.9)(9,9)(9.1,9.1)(9.2,9.2)(9.3,9.3)(9.4,9.4)(9.5,9.5)(9.6,9.6)(9.7,9.7)(9.8,9.8)(9.9,9.9)(10,10)(10.1,10.1)(10.2,10.2)(10.3,10.3)(10.4,10.4)(10.5,10.5)(10.6,10.6)(10.7,10.7)(10.8,10.8)(10.9,10.9)(11,11)(11.1,11.1)(11.2,11.2)(11.3,11.3)(11.4,11.4)(11.5,11.5)(11.6,11.6)(11.7,11.7)(11.8,11.8)(11.9,11.9)(12,12)(12.1,12.1)(12.2,12.2)(12.3,12.3)(12.4,12.4)(12.5,12.5)(12.6,12.6)(12.7,12.7)(12.8,12.8)(12.9,12.9)(13,13)(13.1,13.1)(13.2,13.2)(13.3,13.3)(13.4,13.4)(13.5,13.5)(13.6,13.6)(13.7,13.7)(13.8,13.8)(13.9,13.9)(14,14)(14.1,14.1)(14.2,14.2)(14.3,14.3)(14.4,14.4)(14.5,14.5)(14.6,14.6)(14.7,14.7)(14.8,14.8)(14.9,14.9)(15,15)(15.1,15.1)(15.2,15.2)(15.3,15.3)(15.4,15.4)(15.5,15.5)(15.6,15.6)(15.7,15.7)(15.8,15.8)(15.9,15.9)(16,16)(16.1,16.1)(16.2,16.2)(16.3,16.3)(16.4,16.4)(16.5,16.5)(16.6,16.6)(16.7,16.7)(16.8,16.8)(16.9,16.9)(17,17)(17.1,17.1)(17.2,17.2)(17.3,17.3)(17.4,17.4)(17.5,17.5)(17.6,17.6)(17.7,17.7)(17.8,17.8)(17.9,17.9)(18,18)(18.1,18.1)(18.2,18.2)(18.3,18.3)(18.4,18.4)(18.5,18.5)(18.6,18.6)(18.7,18.7)(18.8,18.8)(18.9,18.9)(19,19)(19.1,19.1)(19.2,19.2)(19.3,19.3)(19.4,19.4)(19.5,19.5)(19.6,19.6)(19.7,19.7)(19.8,19.8)(19.9,19.9)(20,20)(20.1,20.1)(20.2,20.2)(20.3,20.3)(20.4,20.4)(20.5,20.5)(20.6,20.6)(20.7,20.7)(20.8,20.8)(20.9,20.9)(21,21)(21.1,21.1)(21.2,21.2)(21.3,21.3)(21.4,21.4)(21.5,21.5)(21.6,21.6)(21.7,21.7)(21.8,21.8)(21.9,21.9)(22,22)(22.1,22.1)(22.2,22.2)(22.3,22.3)(22.4,22.4)(22.5,22.5)(22.6,22.6)(22.7,22.7)(22.8,22.8)(22.9,22.9)(23,23)(23.1,23.1)(23.2,23.2)(23.3,23.3)(23.4,23.4)(23.5,23.5)(23.6,23.6)(23.7,23.7)(23.8,23.8)(23.9,23.9)(24,24)(24.1,24.1)(24.2,24.2)(24.3,24.3)(24.4,24.4)(24.5,24.5)(24.6,24.6)(24.7,24.7)(24.8,24.8)(24.9,24.9)(25,25)(25.1,25.1)(25.2,25.2)(25.3,25.3)(25.4,25.4)(25.5,25.5)(25.6,25.6)(25.7,25.7)(25.8,25.8)(25.9,25.9)(26,26)(26.1,26.1)(26.2,26.2)(26.3,26.3)(26.4,26.4)(26.5,26.5)(26.6,26.6)(26.7,26.7)(26.8,26.8)(26.9,26.9)(27,27)(27.1,27.1)(27.2,27.2)(27.3,27.3)(27.4,27.4)(27.5,27.5)(27.6,27.6)(27.7,27.7)(27.8,27.8)(27.9,27.9)(28,28)(28.1,28.1)(28.2,28.2)(28.3,28.3)(28.4,28.4)(28.5,28.5)(28.6,28.6)(28.7,28.7)(28.8,28.8)(28.9,28.9)(29,29)(29.1,29.1)(29.2,29.2)(29.3,29.3)(29.4,29.4)(29.5,29.5)(29.6,29.6)(29.7,29.7)(29.8,29.8)(29.9,29.9)(30,30)(30.1,30.1)(30.2,30.2)(30.3,30.3)(30.4,30.4)(30.5,30.5)(30.6,30.6)(30.7,30.7)(30.8,30.8)(30.9,30.9)(31,31)(31.1,31.1)(31.2,31.2)(31.3,31.3)(31.4,31.4)(31.5,31.5)(31.6,31.6)(31.7,31.7)(31.8,31.8)(31.9,31.9)(32,32)(32.1,32.1)(32.2,32.2)(32.3,32.3)(32.4,32.4)(32.5,32.5)(32.6,32.6)(32.7,32.7)(32.8,32.8)(32.9,32.9)(33,33)(33.1,33.1)(33.2,33.2)(33.3,33.3)(33.4,33.4)(33.5,33.5)(33.6,33.6)(33.7,33.7)(33.8,33.8)(33.9,33.9)(34,34)(34.1,34.1)(34.2,34.2)(34.3,34.3)(34.4,34.4)(34.5,34.5)(34.6,34.6)(34.7,34.7)(34.8,34.8)(34.9,34.9)(35,35)(35.1,35.1)(35.2,35.2)(35.3,35.3)(35.4,35.4)(35.5,35.5)(35.6,35.6)(35.7,35.7)(35.8,35.8)(35.9,35.9)(36,36)(36.1,36.1)(36.2,36.2)(36.3,36.3)(36.4,36.4)(36.5,36.5)(36.6,36.6)(36.7,36.7)(36.8,36.8)(36.9,36.9)(37,37)(37.1,37.1)(37.2,37.2)(37.3,37.3)(37.4,37.4)(37.5,37.5)(37.6,37.6)(37.7,37.7)(37.8,37.8)(37.9,37.9)(38,38)(38.1,38.1)(38.2,38.2)(38.3,38.3)(38.4,38.4)(38.5,38.5)(38.6,38.6)(38.7,38.7)(38.8,38.8)(38.9,38.9)(39,39)(39.1,39.1)(39.2,39.2)(39.3,39.3)(39.4,39.4)(39.5,39.5)(39.6,39.6)(39.7,39.7)(39.8,39.8)(39.9,39.9)(40,40)(40.1,40.1)(40.2,40.2)(40.3,40.3)(40.4,40.4)(40.5,40.5)(40.6,40.6)(40.7,40.7)(40.8,40.8)(40.9,40.9)(41,41)(41.1,41.1)(41.2,41.2)(41.3,41.3)(41.4,41.4)(41.5,41.5)(41.6,41.6)(41.7,41.7)(41.8,41.8)(41.9,41.9)(42,42)(42.1,42.1)(42.2,42.2)(42.3,42.3)(42.4,42.4)(42.5,42.5)(42.6,42.6)(42.7,42.7)(42.8,42.8)(42.9,42.9)(43,43)(43.1,43.1)(43.2,43.2)(43.3,43.3)(43.4,43.4)(43.5,43.5)(43.6,43.6)(43.7,43.7)(43.8,43.8)(43.9,43.9)(44,44)(44.1,44.1)(44.2,44.2)(44.3,44.3)(44.4,44.4)(44.5,44.5)(44.6,44.6)(44.7,44.7)(44.8,44.8)(44.9,44.9)(45,45)(45.1,45.1)(45.2,45.2)(45.3,45.3)(45.4,45.4)(45.5,45.5)(45.6,45.6)(45.7,45.7)(45.8,45.8)(45.9,45.9)(46,46)(46.1,46.1)(46.2,46.2)(46.3,46.3)(46.4,46.4)(46.5,46.5)(46.6,46.6)(46.7,46.7)(46.8,46.8)(46.9,46.9)(47,47)(47.1,47.1)(47.2,47.2)(47.3,47.3)(47.4,47.4)(47.5,47.5)(47.6,47.6)(47.7,47.7)(47.8,47.8)(47.9,47.9)(48,48)(48.1,48.1)(48.2,48.2)(48.3,48.3)(48.4,48.4)(48.5,48.5)(48.6,48.6)(48.7,48.7)(48.8,48.8)(48.9,48.9)(49,49)(49.1,49.1)(49.2,49.2)(49.3,49.3)(49.4,49.4)(49.5,49.5)(49.6,49.6)(49.7,49.7)(49.8,49.8)(49.9,49.9)(50,50)(50.1,50.1)(50.2,50.2)(50.3,50.3)(50.4,50.4)(50.5,50.5)(50.6,50.6)(50.7,50.7)(50.8,50.8)(50.9,50.9)(51,51)(51.1,51.1)(51.2,51.2)(51.3,51.3)(51.4,51.4)(51.5,51.5)(51.6,51.6)(51.7,51.7)(51.8,51.8)(51.9,51.9)(52,52)(52.1,52.1)(52.2,52.2)(52.3,52.3)(52.4,52.4)(52.5,52.5)(52.6,52.6)(52.7,52.7)(52.8,52.8)(52.9,52.9)(53,53)(53.1,53.1)(53.2,53.2)(53.3,53.3)(53.4,53.4)(53.5,53.5)(53.6,53.6)(53.7,53.7)(53.8,53.8)(53.9,53.9)(54,54)(54.1,54.1)(54.2,54.2)(54.3,54.3)(54.4,54.4)(54.5,54.5)(54.6,54.6)(54.7,54.7)(54.8,54.8)(54.9,54.9)(55,55)(55.1,55.1)(55.2,55.2)(55.3,55.3)(55.4,55.4)(55.5,55.5)(55.6,55.6)(55.7,55.7)(55.8,55.8)(55.9,55.9)(56,56)(56.1,56.1)(56.2,56.2)(56.3,56.3)(56.4,56.4)(56.5,56.5)(56.6,56.6)(56.7,56.7)(56.8,56.8)(56.9,56.9)(57,57)(57.1,57.1)(57.2,57.2)(57.3,57.3)(57.4,57.4)(57.5,57.5)(57.6,57.6)(57.7,57.7)(57.8,57.8)(57.9,57.9)(58,58)(58.1,58.1)(58.2,58.2)(58.3,58.3)(58.4,58.4)(58.5,58.5)(58.6,58.6)(58.7,58.7)(58.8,58.8)(58.9,58.9)(59,59)(59.1,59.1)(59.2,59.2)(59.3,59.3)(59.4,59.4)(59.5,59.5)(59.6,59.6)(59.7,59.7)(59.8,59.8)(59.9,59.9)(60,60) 
};
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.415374860443223)(0.1,1.14181327076703)(0.2,2.01512652431104)(0.3,2.58546197127193)(0.4,2.8949328957452)(0.5,3.05989530182312)(0.6,3.16305285672983)(0.7,3.24518785881614)(0.8,3.32105196497085)(0.9,3.39361168758736)(1,3.46196455882083)(1.1,3.5246291379957)(1.2,3.58051420975435)(1.3,3.62901623563968)(1.4,3.66990268141372)(1.5,3.70319952110887)(1.6,3.72912128508466)(1.7,3.74803119346861)(1.8,3.76041524041129)(1.9,3.76686099995602)(2,3.76803764100333)(2.1,3.76467648943174)(2.2,3.75755242456041)(2.3,3.74746651517296)(2.4,3.73523017180604)(2.5,3.72165095452422)(2.6,3.70752008088071)(2.7,3.69360162376249)(2.8,3.68062335599503)(2.9,3.66926917753636)(3,3.66017304556863)(3.1,3.65391412005236)(3.2,3.65101439464537)(3.3,3.65193459733103)(3.4,3.65707508703261)(3.5,3.66677481439202)(3.6,3.68131229534284)(3.7,3.70090716460284)(3.8,3.72572235685139)(3.9,3.75586683695764)(4,3.79139876226639)(4.1,3.83232899403482)(4.2,3.87862486335712)(4.3,3.93021411564806)(4.4,3.986988957297)(4.5,4.04881014038925)(4.6,4.1155110255327)(4.7,4.18690157216734)(4.8,4.26277221147555)(4.9,4.34289756471363)(5,4.42703997573564)(5.1,4.51495283299302)(5.2,4.60638366179681)(5.3,4.70107697051816)(5.4,4.79877685581852)(5.5,4.89922932989915)(5.6,5.00218441032428)(5.7,5.10739794215143)(5.8,5.21463317800006)(5.9,5.32366211285811)(6,5.43426659151737)(6.1,5.54623919594423)(6.2,5.65938392946197)(6.3,5.7735167102135)(6.4,5.88846569066483)(6.5,6.00407141796793)(6.6,6.12018685173708)(6.7,6.23667725468236)(6.8,6.35341997195996)(6.9,6.47030411423499)(7,6.58723015916306)(7.1,6.70410948494124)(7.2,6.82086384955608)(7.3,6.93742482710502)(7.4,7.0537332132481)(7.5,7.1697384096523)(7.6,7.28539779704693)(7.7,7.40067610511256)(7.8,7.515544786723)(7.9,7.62998140294739)(8,7.74396902441633)(8.1,7.85749565371399)(8.2,7.97055367267784)(8.3,8.08313931768469)(8.4,8.19525218530211)(8.5,8.30689477001154)(8.6,8.41807203511646)(8.7,8.52879101740275)(8.8,8.63906046564039)(8.9,8.74889051259072)(9,8.85829237981911)(9.1,8.96727786967915)(9.2,9.075860354672)(9.3,9.18405213242114)(9.4,9.29186668301568)(9.5,9.39931731273516)(9.6,9.5064172549604)(9.7,9.61317957703575)(9.8,9.71961708712975)(9.9,9.8257422720764)(10,9.93156724295769)(10.1,10.0371037004134)(10.2,10.1423629089638)(10.3,10.2473556844589)(10.4,10.3520923893136)(10.5,10.4565829364731)(10.6,10.56083679916)(10.7,10.6648630261563)(10.8,10.7686702608119)(10.9,10.8722667631714)(11,10.9756604340201)(11.1,11.0788588402147)(11.2,11.1818692404796)(11.3,11.2846986111359)(11.4,11.3873536712075)(11.5,11.4898409065164)(11.6,11.5921665924103)(11.7,11.6943368148761)(11.8,11.7963574898404)(11.9,11.8982343805348)(12,11.9999731128492)(12.1,12.1015791886515)(12.2,12.203057997091)(12.3,12.3044148239387)(12.4,12.4056548590486)(12.5,12.5067832020482)(12.6,12.6078048663841)(12.7,12.7087247818644)(12.8,12.8095477958493)(12.9,12.9102786732472)(13,13.0109220954745)(13.1,13.1114826585422)(13.2,13.2119648704217)(13.3,13.3123731478443)(13.4,13.4127118126771)(13.5,13.5129850880104)(13.6,13.6131970940852)(13.7,13.7133518441719)(13.8,13.8134532405085)(13.9,13.913505070388)(14,14.0135110024771)(14.1,14.1134745834348)(14.2,14.2133992348896)(14.3,14.3132882508214)(14.4,14.4131447953853)(14.5,14.5129719012025)(14.6,14.6127724681373)(14.7,14.7125492625678)(14.8,14.8123049171515)(14.9,14.9120419310805)(15,15.0117626708134)(15.1,15.0963782656423)(15.2,15.1010768983552)(15.3,15.00832622982)(15.4,14.8331196090289)(15.5,14.59564500699)(15.6,14.3132249178667)(15.7,13.99940840102)(15.8,13.6649099616656)(15.9,13.318535408144)(16,12.9677353110913)(16.1,12.6188816074683)(16.2,12.2774082815221)(16.3,11.9479028408506)(16.4,11.6341850557705)(16.5,11.3393831858862)(16.6,11.0660079327927)(16.7,10.8160224046394)(16.8,10.5909068110245)(16.9,10.3917174622512)(17,10.2191401607412)(17.1,10.0735383365949)(17.2,9.95499634575805)(17.3,9.86335835614342)(17.4,9.79826321692898)(17.5,9.7591756778455)(17.6,9.74541429319453)(17.7,9.75617631839188)(17.8,9.79055987995921)(17.9,9.84758367608583)(18,9.92620444200032)(18.1,10.0253323937443)(18.2,10.1438448446282)(18.3,10.2805981711735)(18.4,10.434438289253)(18.5,10.6042097865616)(18.6,10.7887638442239)(18.7,10.9869650682508)(18.8,11.197697340539)(18.9,11.4198687890974)(19,11.6524159680694)(19.1,11.8943073298364)(19.2,12.1445460639428)(19.3,12.4021723707237)(19.4,12.6662652312647)(19.5,12.9359437296367)(19.6,13.2103679781679)(19.7,13.4887396917917)(19.8,13.7703024532129)(19.9,14.0543417067104)(20,14.3401845148257)(20.1,14.6271991089241)(20.2,14.9147942616494)(20.3,15.2024185065804)(20.4,15.4895592279283)(20.5,15.7757416408592)(20.6,16.0605276809712)(20.7,16.3435148195797)(20.8,16.6243348197529)(20.9,16.902652446483)(21,17.1781641429522)(21.1,17.4505966835587)(21.2,17.7197058131849)(21.3,17.9852748811123)(21.4,18.2471134770096)(21.5,18.5050560755231)(21.6,18.7589606951917)(21.7,19.0087075766648)(21.8,19.2541978845339)(21.9,19.4953524364792)(22,19.7321104628771)(22.1,19.9644283995182)(22.2,20.1922787156294)(22.3,20.4156487789859)(22.4,20.6345397595294)(22.5,20.8489655725767)(22.6,21.0589518624048)(22.7,21.2645350267282)(22.8,21.4657612823494)(22.9,21.6626857720441)(23,21.8553717125589)(23.1,22.0438895834257)(23.2,22.2283163561529)(23.3,22.4087347632217)(23.4,22.5852326062029)(23.5,22.7579021022119)(23.6,22.9268392678346)(23.7,23.092143339587)(23.8,23.2539162299089)(23.9,23.4122620176457)(24,23.5672864719299)(24.1,23.7190966083436)(24.2,23.86780027622)(24.3,24.0135057759259)(24.4,24.1563215049552)(24.5,24.2963556316628)(24.6,24.4337157954654)(24.7,24.5685088323434)(24.8,24.7008405244879)(24.9,24.8308153729486)(25,24.9585363921559)(25.1,25.0841049252095)(25.2,25.2076204788476)(25.3,25.3291805770344)(25.4,25.4488806321296)(25.5,25.5668138326297)(25.6,25.683071046502)(25.7,25.7977407391572)(25.8,25.9109089051425)(25.9,26.0226590126625)(26,26.1330719600706)(26.1,26.2422260435032)(26.2,26.3501969348618)(26.3,26.4570576693796)(26.4,26.5628786420408)(26.5,26.6677276121521)(26.6,26.7716697153992)(26.7,26.874767482748)(26.8,26.9770808655852)(26.9,27.0786672665184)(27,27.1795815752887)(27.1,27.2798762092758)(27.2,27.3796011581024)(27.3,27.4788040318748)(27.4,27.5775301126201)(27.5,27.675822408508)(27.6,27.7737217104691)(27.7,27.8712666508469)(27.8,27.9684937637413)(27.9,28.0654375467273)(28,28.162130523652)(28.1,28.2586033082325)(28.2,28.3548846682021)(28.3,28.4510015897645)(28.4,28.5469793421403)(28.5,28.6428415420024)(28.6,28.7386102176183)(28.7,28.8343058725283)(28.8,28.9299475486071)(28.9,29.0255528883709)(29,29.1211381964013)(29.1,29.2167184997766)(29.2,29.3123076074072)(29.3,29.4079181681879)(29.4,29.5035617278874)(29.5,29.5992487847079)(29.6,29.6949888434554)(29.7,29.7907904682715)(29.8,29.8866613338857)(29.9,29.9826082753536)(30,30.0786373362567)(30.1,30.7479250267287)(30.2,31.5645875268554)(30.3,32.0775739624093)(30.4,32.327525795413)(30.5,32.4346227930407)(30.6,32.4824228749487)(30.7,32.5107528198252)(30.8,32.5335436455176)(30.9,32.5537749183192)(31,32.5712499571455)(31.1,32.5855147070045)(31.2,32.5965262350729)(31.3,32.6045822614677)(31.4,32.6101379856083)(31.5,32.6136834227166)(31.6,32.6156884028318)(31.7,32.6165862948096)(31.8,32.6167734262229)(31.9,32.616612549958)(32,32.6164362184705)(32.1,32.6165492406702)(32.2,32.6172304497386)(32.3,32.6187341092474)(32.4,32.6212911698723)(32.5,32.6251104672227)(32.6,32.6303798907881)(32.7,32.6372675263418)(32.8,32.6459227690219)(32.9,32.656477403443)(33,32.6690466491791)(33.1,32.6837301706313)(33.2,32.7006130511233)(33.3,32.7197667311641)(33.4,32.7412499110549)(33.5,32.7651094180329)(33.6,32.7913810382638)(33.7,32.820090314039)(33.8,32.8512533066251)(33.9,32.884877325267)(34,32.9209616229152)(34.1,32.9594980592962)(34.2,33.0004717319962)(34.3,33.0438615762705)(34.4,33.0896409343254)(34.5,33.1377780948523)(34.6,33.1882368036184)(34.7,33.2409767459429)(34.8,33.2959540019003)(34.9,33.353121475111)(35,33.4124292959843)(35.1,33.4738252002901)(35.2,33.5372548839325)(35.3,33.6026623348059)(35.4,33.6699901426053)(35.5,33.7391797874613)(35.6,33.8101719082629)(35.7,33.8829065515192)(35.8,33.9573234016041)(35.9,34.0333619932133)(36,34.110961906847)(36.1,34.1900629481205)(36.2,34.270605311685)(36.3,34.352529730524)(36.4,34.4357776113725)(36.5,34.520291156988)(36.6,34.6060134759798)(36.7,34.692888680885)(36.8,34.7808619751587)(36.9,34.869879729723)(37,34.9598895497)(37.1,35.0508403319313)(37.2,35.1426823138666)(37.3,35.235367114379)(37.4,35.3288477670478)(37.5,35.4230787464248)(37.6,35.5180159877794)(37.7,35.6136169007989)(37.8,35.7098403776977)(37.9,35.806646796169)(38,35.9039980175933)(38.1,36.0018573808991)(38.2,36.1001896924499)(38.3,36.1989612123141)(38.4,36.2981396372571)(38.5,36.3976940807749)(38.6,36.497595050473)(38.7,36.5978144230765)(38.8,36.6983254173422)(38.9,36.7991025651252)(39,36.9001216808415)(39.1,37.0013598295476)(39.2,37.102795293851)(39.3,37.2044075398437)(39.4,37.3061771822456)(39.5,37.408085948926)(39.6,37.510116644962)(39.7,37.6122531163825)(39.8,37.7144802137302)(39.9,37.8167837555703)(40,37.9191504920584)(40.1,38.0215680686741)(40.2,38.1240249902174)(40.3,38.2265105851532)(40.4,38.3290149703857)(40.5,38.4315290165329)(40.6,38.5340443137658)(40.7,38.6365531382693)(40.8,38.7390484193756)(40.9,38.841523707414)(41,38.9439731423173)(41.1,39.0463914230154)(41.2,39.1487737776463)(41.3,39.2511159346076)(41.4,39.3534140944654)(41.5,39.4556649027375)(41.6,39.5578654235612)(41.7,39.6600131142515)(41.8,39.7621058007559)(41.9,39.8641416540046)(42,39.9661191671563)(42.1,40.068037133733)(42.2,40.1698946266389)(42.3,40.2716909780535)(42.4,40.3734257601884)(42.5,40.4750987668949)(42.6,40.5767099961093)(42.7,40.678259633119)(42.8,40.7797480346344)(42.9,40.8811757136468)(43,40.9825433250554)(43.1,41.0838516520437)(43.2,41.1851015931836)(43.3,41.2862941502485)(43.4,41.3874304167129)(43.5,41.4885115669177)(43.6,41.589538845879)(43.7,41.6905135597188)(43.8,41.7914370666951)(43.9,41.8923107688106)(44,41.9931361039763)(44.1,42.0939145387093)(44.2,42.1946475613431)(44.3,42.2953366757289)(44.4,42.3959833954055)(44.5,42.4965892382192)(44.6,42.5971557213718)(44.7,42.6976843568756)(44.8,42.7981766473985)(44.9,42.8986340824773)(45,42.9990581350812)(45.1,43.1312601662964)(45.2,43.3586251649303)(45.3,43.6703280368001)(45.4,44.0506243932281)(45.5,44.4854680778204)(45.6,44.9623238686935)(45.7,45.4700447972029)(45.8,45.9987872990018)(45.9,46.5399290650836)(46,47.0859835084807)(46.1,47.6305094920509)(46.2,48.1680199604099)(46.3,48.693891612018)(46.4,49.2042781633359)(46.5,49.6960283395381)(46.6,50.1666095471012)(46.7,50.6140374416829)(46.8,51.0368114804312)(46.9,51.4338562318319)(47,51.8044681788829)(47.1,52.1482676407844)(47.2,52.4651554466004)(47.3,52.7552739711858)(47.4,53.0189721688585)(47.5,53.2567742504025)(47.6,53.4693516775283)(47.7,53.657498169376)(47.8,53.8221074422595)(47.9,53.9641534256428)(48,54.0846727204326)(48.1,54.1847490856084)(48.2,54.2654997586604)(48.3,54.3280634325199)(48.4,54.3735897278451)(48.5,54.4032300140268)(48.6,54.4181294456707)(48.7,54.4194200934001)(48.8,54.4082150588935)(48.9,54.3856034741021)(49,54.3526462937448)(49.1,54.3103727984911)(49.2,54.2597777338159)(49.3,54.2018190163969)(49.4,54.1374159462)(49.5,54.0674478681066)(49.6,53.9927532321405)(49.7,53.9141290060885)(49.8,53.8323303986265)(49.9,53.7480708549976)(50,53.6620222908759)(50.1,53.5748155333176)(50.2,53.4870409406837)(50.3,53.3992491761389)(50.4,53.3119521118063)(50.5,53.2256238429261)(50.6,53.1407017934218)(50.7,53.0575878961661)(50.8,52.9766498329498)(50.9,52.8982223207237)(51,52.8226084321119)(51.1,52.7500809394936)(51.2,52.6808836731368)(51.3,52.6152328849503)(51.4,52.5533186103982)(51.5,52.4953060220246)(51.6,52.4413367688431)(51.7,52.3915302965938)(51.8,52.3459851445367)(51.9,52.3047802150681)(52,52.2679760129948)(52.1,52.2356158518081)(52.2,52.2077270247482)(52.3,52.1843219388664)(52.4,52.1653992106561)(52.5,52.1509447221624)(52.6,52.1409326367766)(52.7,52.1353263741901)(52.8,52.1340795442256)(52.9,52.1371368394744)(53,52.1444348868598)(53.1,52.1559030584174)(53.2,52.1714642417277)(53.3,52.1910355705706)(53.4,52.2145291164828)(53.5,52.2418525419979)(53.6,52.2729097164339)(53.7,52.307601295164)(53.8,52.3458252633676)(53.9,52.3874774453063)(54,52.4324519802129)(54.1,52.4806417659089)(54.2,52.5319388712934)(54.3,52.5862349188598)(54.4,52.6434214384085)(54.5,52.7033901931279)(54.6,52.7660334792138)(54.7,52.831244400195)(54.8,52.8989171171191)(54.9,52.9689470757431)(55,53.0412312118548)(55.1,53.1156681358327)(55.2,53.1921582975301)(55.3,53.2706041325449)(55.4,53.3509101909132)(55.5,53.4329832492333)(55.6,53.5167324072029)(55.7,53.6020691695206)(55.8,53.688907514072)(55.9,53.7771639472906)(56,53.8667575475531)(56.1,53.9576099974351)(56.2,54.0496456056228)(56.3,54.1427913192439)(56.4,54.2369767273498)(56.5,54.3321340562482)(56.6,54.4281981573552)(56.7,54.5251064882057)(56.8,54.6227990872279)(56.9,54.7212185428621)(57,54.8203099575689)(57.1,54.9200209072505)(57.2,55.0203013965733)(57.3,55.1211038106596)(57.4,55.2223828635843)(57.5,55.3240955440905)(57.6,55.4262010589118)(57.7,55.5286607740631)(57.8,55.6314381544433)(57.9,55.734498702065)(58,55.8378098932089)(58.1,55.9413411147793)(58.2,56.0450636001144)(58.3,56.1489503644904)(58.4,56.2529761405364)(58.5,56.3571173137611)(58.6,56.4613518583766)(58.7,56.5656592735871)(58.8,56.6700205204962)(58.9,56.7744179597719)(59,56.8788352901943)(59.1,56.9832574882004)(59.2,57.0876707485239)(59.3,57.1920624260217)(59.4,57.2964209787634)(59.5,57.4007359124533)(59.6,57.5049977262416)(59.7,57.609197859977)(59.8,57.7133286429394)(59.9,57.8173832440874)(60,57.9213556238462) 
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.874367171587626)(0.1,1.08533514771276)(0.2,1.49269471496354)(0.3,1.79463197556644)(0.4,1.97665674221695)(0.5,2.08992521876867)(0.6,2.17492108309001)(0.7,2.25127615204822)(0.8,2.32507486293666)(0.9,2.39642338995849)(1,2.46373514340319)(1.1,2.52546251015846)(1.2,2.58054318246482)(1.3,2.62838037794705)(1.4,2.66872646173266)(1.5,2.70158672066789)(1.6,2.72715820901364)(1.7,2.74579162548313)(1.8,2.75796419303816)(1.9,2.76425684171829)(2,2.76533308475635)(2.1,2.76191898194505)(2.2,2.75478429894884)(2.3,2.74472508919332)(2.4,2.73254786771765)(2.5,2.71905546169987)(2.6,2.70503456165597)(2.7,2.69124495578581)(2.8,2.6784104033971)(2.9,2.66721108341506)(3,2.65827753910017)(3.1,2.65218652424863)(3.2,2.64945517917148)(3.3,2.65054383656923)(3.4,2.65585002641126)(3.5,2.66571083792242)(3.6,2.68040323585648)(3.7,2.7001455650705)(3.8,2.72509973731303)(3.9,2.75537392891066)(4,2.79102573325184)(4.1,2.83206564642147)(4.2,2.87846081701054)(4.3,2.93013896807173)(4.4,2.98699242572618)(4.5,3.04888218366834)(4.6,3.11564194825613)(4.7,3.18708211083849)(4.8,3.26299360443384)(4.9,3.3431516064674)(5,3.42731905719223)(5.1,3.5152499686149)(5.2,3.60669250506431)(5.3,3.70139182794438)(5.4,3.79909266008114)(5.5,3.8995416471943)(5.6,4.00248941137531)(5.7,4.10769238303143)(5.8,4.21491436675482)(5.9,4.3239278786431)(6,4.43451524673323)(6.1,4.54646949917558)(6.2,4.65959504537862)(6.3,4.77370817014424)(6.4,4.88863735245035)(6.5,5.00422342695001)(6.6,5.12031960244286)(6.7,5.23679135416351)(6.8,5.3535162047489)(6.9,5.470383409398)(7,5.58729355942375)(7.1,5.70415811859945)(7.2,5.82089890395202)(7.3,5.93744752528998)(7.4,6.05374479277525)(7.5,6.16974010403115)(7.6,6.28539081945992)(7.7,6.40066163453302)(7.8,6.51552395618984)(7.9,6.6299552899686)(8,6.74393864330916)(8.1,6.85746194977734)(8.2,6.97051751802289)(8.3,7.08310150858664)(8.4,7.19521344090825)(8.5,7.30685573225914)(8.6,7.41803326970556)(8.7,7.52875301568096)(8.8,7.6390236472579)(8.9,7.74885522879418)(9,7.85825891725867)(9.1,7.96724731886525)(9.2,8.07583116054909)(9.3,8.18402526991472)(9.4,8.2918422340664)(9.5,8.39929530225145)(9.6,8.50639768131276)(9.7,8.61316239983824)(9.8,8.71960224268773)(9.9,8.82572967065247)(10,8.9315567774569)(10.1,9.0370952472706)(10.2,9.14235633364015)(10.3,9.24735084348614)(10.4,9.352089134089)(10.5,9.45658111542784)(10.6,9.56083626048663)(10.7,9.66486361968617)(10.8,9.76867183996713)(10.9,9.87226918640916)(11,9.97566356616682)(11.1,10.0788625534581)(11.2,10.1818734151942)(11.3,10.284703136458)(11.4,10.3873584454435)(11.5,10.4898458373609)(11.6,10.5921715970199)(11.7,10.6943418197996)(11.8,10.7963624308357)(11.9,10.898239202281)(12,10.9999777685765)(12.1,11.1015836397007)(12.2,11.2030622124191)(12.3,11.3044187795835)(12.4,11.405658537565)(12.5,11.5067865919266)(12.6,11.607807961462)(12.7,11.7087275807393)(12.8,11.8095503013009)(12.9,11.910280891675)(13,12.0109240363583)(13.1,12.111484333927)(13.2,12.2119662944338)(13.3,12.3123743362389)(13.4,12.4127127824214)(13.5,12.5129858569023)(13.6,12.6131976804082)(13.7,12.7133522663872)(13.8,12.8134535169833)(13.9,12.9135052191587)(14,13.0135110410468)(14.1,13.1134745286036)(14.2,13.2133991026157)(14.3,13.3132880561107)(14.4,13.4131445522076)(14.5,13.512971622433)(14.6,13.6127721655194)(14.7,13.7125489466961)(14.8,13.8123045974726)(14.9,13.9120416159091)(15,14.0117623673618)(15.1,14.0864565902302)(15.2,14.0759069936692)(15.3,13.9747675414752)(15.4,13.7973916578622)(15.5,13.5611384841344)(15.6,13.2812584943949)(15.7,12.9702591724668)(15.8,12.6384594513566)(15.9,12.2945633932393)(16,11.9460203625272)(16.1,11.599222404703)(16.2,11.2596222365449)(16.3,10.931821948759)(16.4,10.6196536768913)(16.5,10.326257303089)(16.6,10.0541549708095)(16.7,9.80532098897642)(16.8,9.58124632889968)(16.9,9.38299743261193)(17,9.21126950672531)(17.1,9.06643462165472)(17.2,8.94858502432948)(17.3,8.8575720597521)(17.4,8.79304108932007)(17.5,8.75446276136772)(17.6,8.74116096731109)(17.7,8.75233778762481)(17.8,8.78709570871229)(17.9,8.84445736671187)(18,8.9233830528191)(18.1,9.02278619348847)(18.2,9.14154700013459)(18.3,9.27852446521929)(18.4,9.43256686574067)(18.5,9.60252092043757)(18.6,9.78723973377266)(18.7,9.98558964760112)(18.8,10.196456110432)(18.9,10.4187486641414)(19,10.6514051388816)(19.1,10.8933951386218)(19.2,11.1437228922033)(19.3,11.4014295379141)(19.4,11.6655949033303)(19.5,11.9353388364689)(19.6,12.2098221391078)(19.7,12.4882471483982)(19.8,12.7698580085864)(19.9,13.0539406707328)(20,13.3398226547403)(20.1,13.6268726047345)(20.2,13.9144996658679)(20.3,14.202152707901)(20.4,14.4893194184424)(20.5,14.7755252864685)(20.6,15.0603324946854)(20.7,15.3433387374186)(20.8,15.6241759789984)(20.9,15.9025091660518)(21,16.178034905683)(21.1,16.4504801202265)(21.2,16.7196006880741)(21.3,16.9851800789974)(21.4,17.2470279914049)(21.5,17.5049789980792)(21.6,17.7588912061253)(21.7,18.0086449361221)(21.8,18.254141424797)(21.9,18.4953015549312)(22,18.7320646156547)(22.1,18.9643870957824)(22.2,19.1922415123957)(22.3,19.4156152764577)(22.4,19.6345095968874)(22.5,19.8489384241788)(22.6,20.0589274343559)(22.7,20.2645130537854)(22.8,20.4657415251283)(22.9,20.6626680144981)(23,20.8553557597039)(23.1,21.0438752592867)(23.2,21.2283035019108)(23.3,21.4087232355411)(23.4,21.5852222757228)(23.5,21.7578928521831)(23.6,21.9268309928908)(23.7,22.0921359446346)(23.8,22.2539096291262)(23.9,22.4122561335788)(24,22.567281234677)(24.1,22.719091954819)(24.2,22.8677961494898)(24.3,23.0135021246079)(24.4,23.156318282678)(24.5,23.2963527965774)(24.6,23.433713309804)(24.7,23.5685066620219)(24.8,23.7008386387465)(24.9,23.8308137440278)(25,23.9585349950039)(25.1,24.0841037372182)(25.2,24.2076194796145)(25.3,24.3291797481473)(25.4,24.4488799569724)(25.5,24.5668132962077)(25.6,24.6830706352831)(25.7,24.7977404409297)(25.8,24.9109087088862)(25.9,25.0226589084324)(26,25.133071938892)(26.1,25.2422260972771)(26.2,25.3501970562794)(26.3,25.4570578518452)(26.4,25.5628788796022)(26.5,25.6677278994378)(26.6,25.7716700475618)(26.7,25.8747678554129)(26.8,25.9770812748046)(26.9,26.0786677087295)(27,26.1795820472762)(27.1,26.279876708138)(27.2,26.3796016812207)(27.3,26.4788045768858)(27.4,26.5775306773908)(27.5,26.6758229911133)(27.6,26.7737223091717)(27.7,26.8712672640787)(27.8,26.968494390087)(27.9,27.0654381849097)(28,27.1621311725181)(28.1,27.2586039667417)(28.2,27.3548853354152)(28.3,27.4510022648338)(28.4,27.5469800243004)(28.5,27.6428422305628)(28.6,27.7386109119555)(28.7,27.8343065720794)(28.8,27.9299482528642)(28.9,28.0255535968755)(29,28.1211389087394)(29.1,28.2167192155746)(29.2,28.3123083263279)(29.3,28.4079188899267)(29.4,28.5035624521696)(29.5,28.5992495112855)(29.6,28.6949895721044)(29.7,28.7907911987899)(29.8,28.8866620660909)(29.9,28.9826090090811)(30,29.0786380713577)(30.1,29.4205029704267)(30.2,29.8919684682354)(30.3,30.2025150577442)(30.4,30.3626506598007)(30.5,30.439309987969)(30.6,30.4805162052015)(30.7,30.5091687664535)(30.8,30.5331304920293)(30.9,30.5539854494518)(31,30.5715978617672)(31.1,30.5857906348221)(31.2,30.5966938788726)(31.3,30.6046687824825)(31.4,30.6101777375227)(31.5,30.6137003799008)(31.6,30.6156955876003)(31.7,30.6165896830087)(31.8,30.6167754009454)(31.9,30.6166139628413)(32,30.6164373591122)(32.1,30.6165502219938)(32.2,30.6172313308367)(32.3,30.6187349291868)(32.4,30.6212919545692)(32.5,30.625111233)(32.6,30.6303806469251)(32.7,30.6372682778181)(32.8,30.6459235182876)(32.9,30.656478151689)(33,30.6690473969486)(33.1,30.6837309181885)(33.2,30.7006137985894)(33.3,30.7197674786026)(33.4,30.7412506584948)(33.5,30.76511016549)(33.6,30.7913817857439)(33.7,30.8200910615445)(33.8,30.8512540541554)(33.9,30.884878072821)(34,30.9209623704912)(34.1,30.9594988068924)(34.2,31.0004724796107)(34.3,31.0438623239017)(34.4,31.0896416819717)(34.5,31.1377788425122)(34.6,31.1882375512906)(34.7,31.2409774936263)(34.8,31.2959547495938)(34.9,31.3531222228135)(35,31.4124300436951)(35.1,31.4738259480083)(35.2,31.5372556316574)(35.3,31.6026630825369)(35.4,31.6699908903417)(35.5,31.7391805352028)(35.6,31.8101726560088)(35.7,31.8829072992691)(35.8,31.9573241493577)(35.9,32.0333627409701)(36,32.1109626546067)(36.1,32.1900636958829)(36.2,32.2706060594499)(36.3,32.352530478291)(36.4,32.4357783591415)(36.5,32.5202919047588)(36.6,32.6060142237521)(36.7,32.6928894286587)(36.8,32.7808627229337)(36.9,32.8698804774992)(37,32.9598902974772)(37.1,33.0508410797095)(37.2,33.1426830616456)(37.3,33.2353678621587)(37.4,33.3288485148283)(37.5,33.4230794942058)(37.6,33.5180167355609)(37.7,33.613617648581)(37.8,33.7098411254802)(37.9,33.8066475439519)(38,33.9039987653765)(38.1,34.0018581286827)(38.2,34.1001904402338)(38.3,34.1989619600983)(38.4,34.2981403850415)(38.5,34.3976948285595)(38.6,34.4975957982578)(38.7,34.5978151708615)(38.8,34.6983261651273)(38.9,34.7991033129105)(39,34.9001224286268)(39.1,35.0013605773331)(39.2,35.1027960416366)(39.3,35.2044082876294)(39.4,35.3061779300314)(39.5,35.4080866967118)(39.6,35.510117392748)(39.7,35.6122538641685)(39.8,35.7144809615163)(39.9,35.8167845033564)(40,35.9191512398445)(40.1,36.0215688164603)(40.2,36.1240257380037)(40.3,36.2265113329395)(40.4,36.329015718172)(40.5,36.4315297643192)(40.6,36.5340450615521)(40.7,36.6365538860557)(40.8,36.739049167162)(40.9,36.8415244552005)(41,36.9439738901038)(41.1,37.0463921708018)(41.2,37.1487745254328)(41.3,37.2511166823941)(41.4,37.3534148422519)(41.5,37.455665650524)(41.6,37.5578661713477)(41.7,37.6600138620381)(41.8,37.7621065485424)(41.9,37.8641424017912)(42,37.9661199149429)(42.1,38.0680378815196)(42.2,38.1698953744255)(42.3,38.2716917258401)(42.4,38.373426507975)(42.5,38.4750995146815)(42.6,38.5767107438959)(42.7,38.6782603809057)(42.8,38.7797487824211)(42.9,38.8811764614334)(43,38.982544072842)(43.1,39.0838523998303)(43.2,39.1851023409702)(43.3,39.2862948980351)(43.4,39.3874311644995)(43.5,39.4885123147043)(43.6,39.5895395936656)(43.7,39.6905143075054)(43.8,39.7914378144817)(43.9,39.8923115165973)(44,39.9931368517629)(44.1,40.0939152864959)(44.2,40.1946483091298)(44.3,40.2953374235155)(44.4,40.3959841431921)(44.5,40.4965899860059)(44.6,40.5971564691584)(44.7,40.6976851046622)(44.8,40.7981773951851)(44.9,40.8986348302639)(45,40.9990588828678)(45.1,41.1473792429086)(45.2,41.3863734455026)(45.3,41.7026469612688)(45.4,42.0838631713353)(45.5,42.5177912047648)(45.6,42.9928482628164)(45.7,43.498393913483)(45.8,44.0248531125225)(45.9,44.5637456203207)(46,45.1076570336149)(46.1,45.6501804449775)(46.2,46.185841577193)(46.3,46.7100183089115)(46.4,47.2188591009609)(46.5,47.7092042231856)(46.6,48.1785111151851)(46.7,48.6247850416524)(46.8,49.0465151866823)(46.9,49.4426163077866)(47,49.8123756839299)(47.1,50.1554051165094)(47.2,50.4715976097991)(47.3,50.7610883939545)(47.4,51.0242199212191)(47.5,51.2615105019165)(47.6,51.4736262515367)(47.7,51.6613560517512)(47.8,51.8255892449381)(47.9,51.9672958083181)(48,52.0875087728166)(48.1,52.1873086737259)(48.2,52.2678098380159)(48.3,52.3301483312303)(48.4,52.3754714024025)(48.5,52.404928280312)(48.6,52.419662187528)(48.7,52.4208034509442)(48.8,52.4094635984862)(48.9,52.3867303417797)(49,52.3536633536954)(49.1,52.3112907580386)(49.2,52.26060625622)(49.3,52.2025668226569)(49.4,52.1380909069327)(49.5,52.0680570864667)(49.6,51.9933031186551)(49.7,51.9146253461952)(49.8,51.8327784136257)(49.9,51.7484752570614)(50,51.6623873326933)(50.1,51.5751450528985)(50.2,51.4873384017945)(50.3,51.3995177047944)(50.4,51.3121945292046)(50.5,51.2258426951704)(50.6,51.1408993783455)(50.7,51.0577662875414)(50.8,50.9768109023355)(50.9,50.8983677571836)(51,50.8227397600093)(51.1,50.7501995345514)(51.2,50.6809907769318)(51.3,50.6153296179929)(51.4,50.5534059839385)(51.5,50.4953849487056)(51.6,50.4414080723165)(51.7,50.3915947201968)(51.8,50.3460433591241)(51.9,50.3048328260797)(52,50.2680235668342)(52.1,50.235658841599)(52.2,50.2077658955301)(52.3,50.184357092283)(52.4,50.1654310091869)(52.5,50.1509734929417)(52.6,50.1409586750397)(52.7,50.1353499463841)(52.8,50.1341008908165)(52.9,50.1371561774802)(53,50.1444524121373)(53.1,50.1559189477253)(53.2,50.171478654589)(53.3,50.1910486509534)(53.4,50.2145409943167)(53.5,50.2418633345433)(53.6,50.272919529517)(53.7,50.307610224292)(53.8,50.3458333947348)(53.9,50.3874848567021)(54,50.4324587418416)(54.1,50.4806479411291)(54.2,50.5319445172858)(54.3,50.5862400872293)(54.4,50.6434261757279)(54.5,50.7033945414288)(54.6,50.7660374764294)(54.7,50.8312480805595)(54.8,50.8989205115286)(54.9,50.968950212081)(55,51.0412341152856)(55.1,51.1156708290672)(55.2,51.1921608010644)(55.3,51.2706064648767)(55.4,51.3509123687364)(55.5,51.4329852876139)(55.6,51.516734319738)(55.7,51.6020709684815)(55.8,51.6889092105331)(55.9,51.7771655512468)(56,51.8667590680244)(56.1,51.9576114425622)(56.2,52.0496469827523)(56.3,52.1427926350064)(56.4,52.2369779877292)(56.5,52.3321352666449)(56.6,52.4281993226429)(56.7,52.525107612783)(56.8,52.6228001750645)(56.9,52.7212195975405)(57,52.8203109823225)(57.1,52.9200219049971)(57.2,53.0203023699465)(57.3,53.1211047620359)(57.4,53.2223837951086)(57.5,53.3240964576987)(57.6,53.4262019563508)(57.7,53.5286616569096)(57.8,53.6314390241203)(57.9,53.7344995598565)(58,53.8378107402739)(58.1,53.9413419521637)(58.2,54.0450644287622)(58.3,54.1489511852536)(58.4,54.2529769541837)(58.5,54.3571181209864)(58.6,54.461352659806)(58.7,54.5656600697859)(58.8,54.6700213119745)(58.9,54.7744187469898)(59,54.8788360735674)(59.1,54.9832582681035)(59.2,55.0876715252954)(59.3,55.1920631999669)(59.4,55.296421750158)(59.5,55.4007366815459)(59.6,55.5049984932567)(59.7,55.6091986251173)(59.8,55.7133294063876)(59.9,55.8173840060085)(60,55.9213563843891) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.767950390011141)(0.1,0.793840018822651)(0.2,0.832092008980483)(0.3,0.896835462783709)(0.4,0.974669945777681)(0.5,1.05829832493049)(0.6,1.14357830256344)(0.7,1.22783042827379)(0.8,1.30910278816254)(0.9,1.38588290429661)(1,1.4569892667139)(1.1,1.52152750188773)(1.2,1.5788661284315)(1.3,1.62861637389574)(1.4,1.67061129686633)(1.5,1.70488349601311)(1.6,1.73164174564714)(1.7,1.75124721599991)(1.8,1.76418984304242)(1.9,1.77106533306381)(2,1.77255315673468)(2.1,1.76939580789841)(2.2,1.76237951854175)(2.3,1.75231656603471)(2.4,1.74002925521396)(2.5,1.72633561886071)(2.6,1.71203684410444)(2.7,1.69790640443818)(2.8,1.68468085244483)(2.9,1.67305220906614)(3,1.66366186911089)(3.1,1.65709536445821)(3.2,1.65388184258923)(3.3,1.65448628232319)(3.4,1.65931408853375)(3.5,1.66870825250323)(3.6,1.68295069920453)(3.7,1.70226389250421)(3.8,1.72681304144561)(3.9,1.75670887785032)(4,1.79201085506382)(4.1,1.83273070508913)(4.2,1.87883624520851)(4.3,1.93025536632965)(4.4,1.98688012045745)(4.5,2.04857084641521)(4.6,2.11516027109071)(4.7,2.18645753681748)(4.8,2.26225210876379)(4.9,2.34231752561083)(5,2.42641496174112)(5.1,2.51429657641068)(5.2,2.60570863047961)(5.3,2.70039434964151)(5.4,2.79809656583729)(5.5,2.8985600386518)(5.6,3.00153357520724)(5.7,3.10677185596134)(5.8,3.21403702965907)(5.9,3.32310005256946)(6,3.43374180403667)(6.1,3.54575397650961)(6.2,3.65893976327444)(6.3,3.77311435244221)(6.4,3.88810524680104)(6.5,4.00375242273094)(6.6,4.11990834607718)(6.7,4.23643785978549)(6.8,4.35321795979441)(6.9,4.47013747400011)(7,4.58709665935949)(7.1,4.70400673046227)(7.2,4.8207893343304)(7.3,4.93737598133119)(7.4,5.05370744578959)(7.5,5.16973314534268)(7.6,5.28541050920485)(7.7,5.40070434331534)(7.8,5.5155862001245)(7.9,5.63003375933529)(8,5.74403022531221)(8.1,5.8575637457866)(8.2,5.97062685578771)(8.3,6.08321594986374)(8.4,6.19533078498846)(8.5,6.30697401584855)(8.6,6.41815076362475)(8.7,6.52886821882057)(8.8,6.63913527821796)(8.9,6.7489622156078)(9,6.85836038557965)(9.1,6.96734125261414)(9.2,7.07591968874325)(9.3,7.18410671659371)(9.4,7.29191636410493)(9.5,7.39936203104265)(9.6,7.50645702065757)(9.7,7.61321446955366)(9.8,7.71964723999912)(9.9,7.82576786779461)(10,7.93158850210615)(10.1,8.0371208753396)(10.2,8.14237627542363)(10.3,8.24736553554903)(10.4,8.35209902892318)(10.5,8.45658667406528)(10.6,8.56083794471017)(10.7,8.66486188599327)(10.8,8.76866713385343)(10.9,8.87226193784742)(11,8.97565418564965)(11.1,9.07885142893858)(11.2,9.18186090962602)(11.3,9.28468958603951)(11.4,9.3873441584073)(11.5,9.48983109331701)(11.6,9.59215664675332)(11.7,9.69432688549329)(11.8,9.79634770664565)(11.9,9.89822485522296)(12,9.99996393966562)(12.1,10.1015704453021)(12.2,10.2030497457613)(12.3,10.3044071123958)(12.4,10.4056477218002)(12.5,10.5067766615352)(12.6,10.6077989341878)(12.7,10.7087194599089)(12.8,10.8095430775844)(12.9,10.9102745447967)(13,11.0109185367412)(13.1,11.1114796442576)(13.2,11.2119623711346)(13.3,11.3123711308419)(13.4,11.412710242835)(13.5,11.512983928569)(13.6,11.6131963073503)(13.7,11.7133513921412)(13.8,11.8134530854228)(13.9,11.9135051752108)(14,12.013511331304)(14.1,12.1134751018367)(14.2,12.2133999101927)(14.3,12.3132890523285)(14.4,12.4131456945427)(14.5,12.512972871717)(14.6,12.6127734860483)(14.7,12.7125503062783)(14.8,12.812305967424)(14.9,12.9120429710007)(15,13.011763685728)(15.1,13.0635428146711)(15.2,13.0246039048786)(15.3,12.9083481915842)(15.4,12.7271129555616)(15.5,12.493133769478)(15.6,12.2179954026271)(15.7,11.9123416673712)(15.8,11.5857498451368)(15.9,11.2467029385172)(16,10.9026174942084)(16.1,10.5599027584592)(16.2,10.2240350090609)(16.3,9.8996383722702)(16.4,9.59056618105389)(16.5,9.29997989496579)(16.6,9.03042365162723)(16.7,8.7838936757577)(16.8,8.56190215072849)(16.9,8.36553559431461)(17,8.195507899017)(17.1,8.05220834625031)(17.2,7.93574492362286)(17.3,7.84598331086264)(17.4,7.78258188514957)(17.5,7.74502309129883)(17.6,7.73264149767107)(17.7,7.74464884002012)(17.8,7.78015633041378)(17.9,7.83819448724226)(18,7.91773071981921)(18.1,8.01768488138899)(18.2,8.13694298511159)(18.3,8.27436926046306)(18.4,8.42881671137345)(18.5,8.59913632294004)(18.6,8.78418505017044)(18.7,8.98283271011757)(18.8,9.19396788768925)(18.9,9.4165029553718)(19,9.64937829794028)(19.1,9.89156582490324)(19.2,10.1420718458416)(19.3,10.3999393769024)(19.4,10.6642499404219)(19.5,10.9341249139328)(19.6,11.2087264795972)(19.7,11.4872582203613)(19.8,11.7689654048005)(19.9,12.0531349986835)(20,12.3390954376884)(20.1,12.626216192431)(20.2,12.9139071539735)(20.3,13.2016178652635)(20.4,13.4888366214639)(20.5,13.7750894598723)(20.6,14.0599390580582)(20.7,14.3429835569638)(20.8,14.6238553239941)(20.9,14.9022196695533)(21,15.1777735290567)(21.1,15.4502441211412)(21.2,15.7193875916129)(21.3,15.9849876515857)(21.4,16.2468542172803)(21.5,16.5048220580548)(21.6,16.7587494584233)(21.7,17.0085168990765)(21.8,17.2540257612414)(21.9,17.4951970581095)(22,17.7319701965046)(22.1,17.9643017714591)(22.2,18.1921643959136)(22.3,18.415545567343)(22.4,18.6344465727411)(22.5,18.8488814330624)(22.6,19.0588758879197)(22.7,19.2644664210665)(22.8,19.4656993269535)(22.9,19.6626298184326)(23,19.855321175492)(23.1,20.0438439347378)(23.2,20.2282751191862)(23.3,20.408697507803)(23.4,20.5851989441099)(23.5,20.7578716830816)(23.6,20.9268117754712)(23.7,21.0921184886291)(23.8,21.2538937628224)(23.9,21.4122417020099)(24,21.5672680979879)(24.1,21.7190799867919)(24.2,21.8677852362139)(24.3,22.0134921632788)(24.4,22.1563091805145)(24.5,22.2963444698432)(24.6,22.4337056829259)(24.7,22.5684996667932)(24.8,22.7008322136089)(24.9,22.8308078334227)(25,22.9585295487874)(25.1,23.0840987101331)(25.2,23.2076148308137)(25.3,23.329175440764)(25.4,23.448875957732)(25.5,23.5668095750774)(25.6,23.6830671651564)(25.7,23.7977371973408)(25.8,23.9109056697529)(25.9,24.0226560538237)(26,24.1330692508185)(26.1,24.242223559502)(26.2,24.3501946541477)(26.3,24.4570555721296)(26.4,24.562876710364)(26.5,24.6677258299017)(26.6,24.7716680680022)(26.7,24.8747659570521)(26.8,24.9770794497201)(26.9,25.0786659497711)(27,25.1795803479906)(27.1,25.2798750627011)(27.2,25.379600084376)(27.3,25.4788030238896)(27.4,25.577529163962)(27.5,25.6758215133884)(27.6,25.7737208636642)(27.7,25.8712658476422)(27.8,25.9684929998822)(27.9,26.0654368183746)(28,26.1621298273406)(28.1,26.2586026408359)(28.2,26.3548840268985)(28.3,26.4510009720077)(28.4,26.5469787456325)(28.5,26.6428409646702)(28.6,26.7386096575907)(28.7,26.8343053281167)(28.8,26.9299470182881)(28.9,27.0255523707695)(29,27.121137690277)(29.1,27.2167180040099)(29.2,27.3123071209879)(29.3,27.4079176902044)(29.4,27.5035612575172)(29.5,27.5992483212087)(29.6,27.6949883861574)(29.7,27.7907900165704)(29.8,27.886660887236)(29.9,27.9826078332632)(30,28.0786368982812)(30.1,28.1686064787052)(30.2,28.2470719595686)(30.3,28.3150412857437)(30.4,28.3734725818902)(30.5,28.4232737794247)(30.6,28.4653053718135)(30.7,28.5003799542542)(30.8,28.5292651070104)(30.9,28.5526838427625)(31,28.5713166664089)(31.1,28.5858026148574)(31.2,28.5967409716442)(31.3,28.6046925502187)(31.4,28.6101812549553)(31.5,28.6136954532756)(31.6,28.6156894548147)(31.7,28.6165848999141)(31.8,28.6167721802264)(31.9,28.6166118070037)(32,28.6164357774421)(32.1,28.6165489025456)(32.2,28.6172301167443)(32.3,28.6187337531192)(32.4,28.6212907920536)(32.5,28.6251100759639)(32.6,28.6303794929345)(32.7,28.6372671258072)(32.8,28.6459223676426)(32.9,28.6564770019163)(33,28.6690462477285)(33.1,28.6837297693026)(33.2,28.7006126499201)(33.3,28.7197663300786)(33.4,28.7412495100811)(33.5,28.7651090171637)(33.6,28.7913806374923)(33.7,28.8200899133574)(33.8,28.8512529060256)(33.9,28.8848769247421)(34,28.920961222458)(34.1,28.9594976589)(34.2,29.0004713316551)(34.3,29.0438611759792)(34.4,29.089640534079)(34.5,29.1377776946463)(34.6,29.1882364034489)(34.7,29.2409763458063)(34.8,29.2959536017934)(34.9,29.3531210750308)(35,29.4124288959283)(35.1,29.4738248002559)(35.2,29.5372544839179)(35.3,29.602661934809)(35.4,29.6699897426244)(35.5,29.7391793874949)(35.6,29.8101715083095)(35.7,29.8829061515775)(35.8,29.9573230016731)(35.9,30.0333615932918)(36,30.1109615069341)(36.1,30.1900625482154)(36.2,30.270604911787)(36.3,30.3525293306323)(36.4,30.4357772114866)(36.5,30.5202907571074)(36.6,30.6060130761038)(36.7,30.6928882810133)(36.8,30.7808615752908)(36.9,30.8698793298586)(37,30.9598891498387)(37.1,31.0508399320729)(37.2,31.1426819140108)(37.3,31.2353667145255)(37.4,31.3288473671964)(37.5,31.4230783465753)(37.6,31.5180155879315)(37.7,31.6136165009526)(37.8,31.7098399778529)(37.9,31.8066463963254)(38,31.9039976177508)(38.1,32.0018569810577)(38.2,32.1001892926095)(38.3,32.1989608124745)(38.4,32.2981392374183)(38.5,32.3976936809368)(38.6,32.4975946506355)(38.7,32.5978140232396)(38.8,32.6983250175058)(38.9,32.7991021652893)(39,32.9001212810059)(39.1,33.0013594297124)(39.2,33.1027948940161)(39.3,33.2044071400091)(39.4,33.3061767824113)(39.5,33.4080855490919)(39.6,33.5101162451282)(39.7,33.6122527165489)(39.8,33.7144798138968)(39.9,33.8167833557371)(40,33.9191500922253)(40.1,34.0215676688412)(40.2,34.1240245903846)(40.3,34.2265101853205)(40.4,34.329014570553)(40.5,34.4315286167003)(40.6,34.5340439139333)(40.7,34.6365527384369)(40.8,34.7390480195432)(40.9,34.8415233075817)(41,34.943972742485)(41.1,35.0463910231831)(41.2,35.1487733778141)(41.3,35.2511155347755)(41.4,35.3534136946332)(41.5,35.4556645029054)(41.6,35.5578650237291)(41.7,35.6600127144195)(41.8,35.7621054009238)(41.9,35.8641412541726)(42,35.9661187673243)(42.1,36.068036733901)(42.2,36.1698942268069)(42.3,36.2716905782216)(42.4,36.3734253603564)(42.5,36.4750983670629)(42.6,36.5767095962773)(42.7,36.6782592332871)(42.8,36.7797476348025)(42.9,36.8811753138149)(43,36.9825429252235)(43.1,37.0838512522118)(43.2,37.1851011933517)(43.3,37.2862937504166)(43.4,37.387430016881)(43.5,37.4885111670858)(43.6,37.5895384460472)(43.7,37.6905131598869)(43.8,37.7914366668632)(43.9,37.8923103689788)(44,37.9931357041444)(44.1,38.0939141388774)(44.2,38.1946471615113)(44.3,38.2953362758971)(44.4,38.3959829955736)(44.5,38.4965888383874)(44.6,38.5971553215399)(44.7,38.6976839570437)(44.8,38.7981762475667)(44.9,38.8986336826454)(45,38.9990577352493)(45.1,39.1821062745434)(45.2,39.4416968292998)(45.3,39.7663786754523)(45.4,40.1494340442642)(45.5,40.5817316070532)(45.6,41.0534073151382)(45.7,41.554775001237)(45.8,42.0767916441157)(45.9,42.6112686378935)(46,43.1509476705701)(46.1,43.6894992140715)(46.2,44.2214817689313)(46.3,44.7422801653128)(46.4,45.2480356482771)(46.5,45.7355735504368)(46.6,46.2023327362814)(46.7,46.6462984764689)(46.8,47.0659399415278)(46.9,47.4601525670522)(47,47.8282054236388)(47.1,48.1696933845607)(47.2,48.4844938738485)(47.3,48.7727278657278)(47.4,49.0347248278077)(47.5,49.270991275464)(47.6,49.482182633011)(47.7,49.6690781036664)(47.8,49.8325582771735)(47.9,49.9735852201023)(48,50.0931848172414)(48.1,50.1924311501902)(48.2,50.2724327189431)(48.3,50.3343203286142)(48.4,50.3792364797959)(48.5,50.4083261152422)(48.6,50.4227285890812)(48.7,50.4235707367595)(48.8,50.4119609350845)(48.9,50.3889840517534)(49,50.3556971929785)(49.1,50.3131261661561)(49.2,50.2622625821472)(49.3,50.2040615286611)(49.4,50.1394397525419)(49.5,50.0692742945012)(49.6,49.994401525071)(49.7,49.9156165353165)(49.8,49.8336728401908)(49.9,49.749282356369)(50,49.6631156200074)(50.1,49.5758022131612)(50.2,49.4879313705905)(50.3,49.4000527414208)(50.4,49.3126772826156)(50.5,49.2262782634917)(50.6,49.1412923625857)(50.7,49.0581208400653)(50.8,48.9771307706121)(50.9,48.8986563232665)(51,48.8230000761691)(51.1,48.7504343554323)(51.2,48.6812025885731)(51.3,48.6155206640208)(51.4,48.5535782892036)(51.5,48.4955403406159)(51.6,48.4415482000897)(51.7,48.3917210722358)(51.8,48.3461572786978)(51.9,48.3049355254752)(52,48.2681161401288)(52.1,48.2357422761868)(52.2,48.2078410825244)(52.3,48.1844248359049)(52.4,48.1654920352381)(52.5,48.1510284564512)(52.6,48.1410081671647)(52.7,48.1353945006381)(52.8,48.1341409886902)(52.9,48.1371922535144)(53,48.1444848585008)(53.1,48.1559481183465)(53.2,48.1715048688849)(53.3,48.1910721971945)(53.4,48.2145621326647)(53.5,48.2418822997911)(53.6,48.2729365335634)(53.7,48.3076254583732)(53.8,48.3458470314397)(53.9,48.3874970517907)(54,48.4324696358855)(54.1,48.4806576609929)(54.2,48.5319531774635)(54.3,48.5862477910507)(54.4,48.6434330164472)(54.5,48.7034006032068)(54.6,48.7660428352206)(54.7,48.8312528049119)(54.8,48.8989246633062)(54.9,48.9689538471156)(55,49.0412372839646)(55.1,49.1156735768648)(55.2,49.1921631690207)(55.3,49.27060849003)(55.4,49.3509140845133)(55.5,49.4329867241816)(55.6,49.5167355043221)(55.7,49.6020719256529)(55.8,49.6889099624668)(55.9,49.7771661179554)(56,49.8667594675693)(56.1,49.9576116912434)(56.2,50.0496470952806)(56.3,50.1427926246579)(56.4,50.2369778664857)(56.5,50.3321350453196)(56.6,50.4281990109949)(56.7,50.5251072196196)(56.8,50.6227997083343)(56.9,50.7212190644169)(57,50.8203103892795)(57.1,50.9200212578775)(57.2,51.0203016740232)(57.3,51.1211040220679)(57.4,51.2223830153906)(57.5,51.3240956421067)(57.6,51.4262011083828)(57.7,51.5286607797227)(57.8,51.6314381205635)(57.9,51.7344986325013)(58,51.8378097914408)(58.1,51.941340983947)(58.2,52.0450634430519)(58.3,52.1489501837556)(58.4,52.2529759384374)(58.5,52.3571170923812)(58.6,52.4613516195958)(58.7,52.5656590191022)(58.8,52.6700202518386)(58.9,52.7744176783235)(59,52.8788349972023)(59.1,52.9832571847904)(59.2,53.0876704357118)(59.3,53.1920621047243)(59.4,53.2964206498081)(59.5,53.4007355765868)(59.6,53.5049973841378)(59.7,53.6091975122441)(59.8,53.7133282901264)(59.9,53.8173828866895)(60,53.9213552623105) 
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.990082592613063)(0.1,0.677351280149616)(0.2,0.276986401754279)(0.3,0.062663203356392)(0.4,0.0113387753489499)(0.5,0.0506361827196235)(0.6,0.127551630238593)(0.7,0.214508103518253)(0.8,0.300007617005279)(0.9,0.380067393349738)(1,0.453442682758689)(1.1,0.519639125078065)(1.2,0.57832053319471)(1.3,0.629233534740125)(1.4,0.672252369848974)(1.5,0.707414482361121)(1.6,0.734926535202801)(1.7,0.755150591174579)(1.8,0.768581770255445)(1.9,0.775823980828639)(2,0.777566527160467)(2.1,0.774562444839434)(2.2,0.767608701611394)(2.3,0.757528224864862)(2.4,0.745153717704438)(2.5,0.731313243362979)(2.6,0.716817561738069)(2.7,0.702449189282195)(2.8,0.688953135657535)(2.9,0.6770292517689)(3,0.667326107966756)(3.1,0.66043669177371)(3.2,0.656893139414448)(3.3,0.6571684314118)(3.4,0.66167155643894)(3.5,0.670749371120252)(3.6,0.684687089798836)(3.7,0.703709874777799)(3.8,0.727985108767996)(3.9,0.757625191059469)(4,0.792690789310732)(4.1,0.833194429747891)(4.2,0.879104350932862)(4.3,0.930348530215599)(4.4,0.986818814310917)(4.5,1.0483750832272)(4.6,1.11484939054937)(4.7,1.18605002641271)(4.8,1.26176545935239)(4.9,1.34176811845978)(5,1.42581798500598)(5.1,1.51366596822472)(5.2,1.60505704624012)(5.3,1.69973316323528)(5.4,1.79743584645653)(5.5,1.89790860206758)(5.6,2.00089900870301)(5.7,2.10616057642086)(5.8,2.21345433826361)(5.9,2.32255020565658)(6,2.43322808394657)(6.1,2.54527877026411)(6.2,2.65850464122672)(6.3,2.77272014966247)(6.4,2.88775214322919)(6.5,3.00344002284696)(6.6,3.11963575594052)(6.7,3.23620376145774)(6.8,3.35302068202085)(6.9,3.46997505895007)(7,3.5869669247311)(7.1,3.70390732747127)(7.2,3.82071779956037)(7.3,3.93732978456606)(7.4,4.05368403231426)(7.5,4.16972997354986)(7.6,4.28542508315167)(7.7,4.40073424070041)(7.8,4.51562909570114)(7.9,4.63008744413166)(8,4.74409262184811)(8.1,4.85763291963112)(8.2,4.97070102372789)(8.3,5.08329348501842)(8.4,5.19541021916739)(8.5,5.30705403947812)(8.6,5.41823022354052)(8.7,5.52894611422679)(8.8,5.63921075509593)(8.9,5.74903455984419)(9,5.8584290150668)(9.1,5.9674068940164)(9.2,6.07597963062949)(9.3,6.18416189244062)(9.4,6.29196664073435)(9.5,6.39940733875853)(9.6,6.50649737872221)(9.7,6.61324995343098)(9.8,6.71967798707287)(9.9,6.82579405881698)(10,6.93161035909515)(10.1,7.03713864965726)(10.2,7.14239024312055)(10.3,7.24737598896459)(10.4,7.35210627170544)(10.5,7.45659101498741)(10.6,7.56083969327761)(10.7,7.66486134788936)(10.8,7.76866460746258)(10.9,7.87225771101838)(11,7.97564853319772)(11.1,8.07884461051373)(11.2,8.18185316813328)(11.3,8.28468114643203)(11.4,8.38733522690696)(11.5,8.48982185696439)(11.6,8.59214727328735)(11.7,8.69431752349804)(11.8,8.79633848594351)(11.9,8.89821588746849)(12,8.99995531911302)(12.1,9.10156224971026)(12.2,9.20304203740943)(12.3,9.30439993918046)(12.4,9.40564111838957)(12.5,9.50677065055777)(12.6,9.60779352743438)(12.7,9.70871465953102)(12.8,9.80953887727241)(12.9,9.91027093092521)(13,10.0109154894694)(13.1,10.1114771385759)(13.2,10.2119603778501)(13.3,10.3123696174969)(13.4,10.4127091745543)(13.5,10.5129832688344)(13.6,10.6131960186994)(13.7,10.7133514367921)(13.8,10.8134534258247)(13.9,10.9135057745222)(14,11.0135121538016)(14.1,11.1134761132582)(14.2,11.2134010780165)(14.3,11.3132903459951)(14.4,11.4131470856217)(14.5,11.5129743340247)(14.6,11.6127749957198)(14.7,11.7125518417995)(14.8,11.8123075096275)(14.9,11.9120445030313)(15,12.0117651929802)(15.1,12.0220169186246)(15.2,11.9457252782214)(15.3,11.810513818046)(15.4,11.6245016739969)(15.5,11.3935108578956)(15.6,11.1246974995659)(15.7,10.8263918913884)(15.8,10.5071675668664)(15.9,10.1751359432847)(16,9.8375975774186)(16.1,9.50093532595528)(16.2,9.17062931419862)(16.3,8.85131974687652)(16.4,8.54688323456405)(16.5,8.26050921802509)(16.6,7.99477248767679)(16.7,7.75170075428798)(16.8,7.53283717498953)(16.9,7.33929784048613)(17,7.17182434244636)(17.1,7.03083157788292)(17.2,6.91645103436004)(17.3,6.82856983523107)(17.4,6.76686585770318)(17.5,6.73083923666425)(17.6,6.71984056316687)(17.7,6.73309606893899)(17.8,6.76973007082985)(17.9,6.82878492785093)(18,6.90923874384591)(18.1,7.01002102891658)(18.2,7.13002651460544)(18.3,7.26812730054037)(18.4,7.42318349454027)(18.5,7.59405249357507)(18.6,7.77959703971517)(18.7,7.97869217302009)(18.8,8.19023119225248)(18.9,8.41313072418876)(19,8.64633499310868)(19.1,8.88881937366567)(19.2,9.13959330271921)(19.3,9.39770261876769)(19.4,9.66223139130233)(19.5,9.93230329664692)(19.6,10.2070825916084)(19.7,10.4857747314875)(19.8,10.767626674649)(19.9,11.0519269118879)(20,11.3380052552116)(20.1,11.6252324173664)(20.2,11.9130194104331)(20.3,12.2008167890739)(20.4,12.4881137615215)(20.5,12.7744371891156)(20.6,13.0593504931216)(20.7,13.3424524856652)(20.8,13.6233761398926)(20.9,13.9017873128881)(21,14.1773834334436)(21.1,14.4498921654673)(21.2,14.719070056621)(21.3,14.9847011806919)(21.4,15.2465957812116)(21.5,15.5045889229345)(21.6,15.7585391569687)(21.7,16.0083272046038)(21.8,16.2538546642055)(21.9,16.4950427449314)(22,16.7318310304625)(22.1,16.9641762754431)(22.2,17.1920512368616)(22.3,17.4154435421941)(22.4,17.6343545957584)(22.5,17.8487985243921)(22.6,18.0588011632657)(22.7,18.2643990823716)(22.8,18.4656386539894)(22.9,18.6625751612096)(23,18.8552719474094)(23.1,19.0437996064016)(23.2,19.2282352128302)(23.3,19.4086615922534)(23.4,19.5851666302414)(23.5,19.7578426197165)(23.6,19.926785645678)(23.7,20.0920950063828)(23.8,20.25387266999)(23.9,20.4122227656299)(24,20.5672511078156)(24.1,20.7190647530836)(24.2,20.8677715877275)(24.3,21.0134799454692)(24.4,21.1562982539052)(24.5,21.296334708557)(24.6,21.4336969733582)(24.7,21.5684919064154)(24.8,21.7008253098882)(24.9,21.8308017028473)(25,21.9585241159867)(25.1,22.0840939070842)(25.2,22.2076105961246)(25.3,22.329171719027)(25.4,22.4488726989406)(25.5,22.5668067340995)(25.6,22.6830647012589)(25.7,22.7977350737611)(25.8,22.9109038533116)(25.9,23.0226545145754)(26,23.1330679617366)(26.1,23.2422224961941)(26.2,23.350193794599)(26.3,23.4570548964711)(26.4,23.5628762006634)(26.5,23.6677254699745)(26.6,23.7716678432417)(26.7,23.8747658542754)(26.8,23.9770794570294)(26.9,24.0786660564285)(27,24.1795805443052)(27.1,24.2798753399267)(27.2,24.3796004346193)(27.3,24.4788034400269)(27.4,24.5775296395643)(27.5,24.6758220426538)(27.6,24.7737214413566)(27.7,24.8712664690362)(27.8,24.9684936607136)(27.9,25.0654375147949)(28,25.162130555877)(28.1,25.2586033983542)(28.2,25.3548848105707)(28.3,25.4510017792816)(28.4,25.5469795742049)(28.5,25.6428418124629)(28.6,25.7386105227282)(28.7,25.8343062089067)(28.8,25.9299479132035)(28.9,26.0255532784323)(29,26.1211386094436)(29.1,26.2167189335582)(29.2,26.3123080599054)(29.3,26.4079186375774)(29.4,26.5035622125212)(29.5,26.5992492830998)(29.6,26.6949893542642)(29.7,26.7907909902871)(29.8,26.8866618660158)(29.9,26.9826088166128)(30,27.0786378857555)(30.1,26.9167142406495)(30.2,26.6021786952295)(30.3,26.4275701506945)(30.4,26.384296410201)(30.5,26.4072399318859)(30.6,26.450096590866)(30.7,26.4915933880022)(30.8,26.5254018407671)(30.9,26.5513844369396)(31,26.5710376190528)(31.1,26.5858167777046)(31.2,26.5967902252669)(31.3,26.6047184936251)(31.4,26.6101869389998)(31.5,26.6136926996343)(31.6,26.6156854913382)(31.7,26.6165822889226)(31.8,26.6167711301719)(31.9,26.6166118230993)(32,26.6164363671863)(32.1,26.6165497551217)(32.2,26.617231074528)(32.3,26.6187347492468)(32.4,26.6212918017275)(32.5,26.6251110913025)(32.6,26.6303805113624)(32.7,26.6372681463343)(32.8,26.6459233895917)(32.9,26.6564780248219)(33,26.6690472712409)(33.1,26.6837307932123)(33.2,26.7006136740942)(33.3,26.7197673544472)(33.4,26.7412505346004)(33.5,26.7651100418094)(33.6,26.7913816622465)(33.7,26.8200909382074)(33.8,26.8512539309608)(33.9,26.8848779497536)(34,26.9209622475379)(34.1,26.9594986840416)(34.2,27.0004723568521)(34.3,27.0438622012261)(34.4,27.0896415593709)(34.5,27.1377787199788)(34.6,27.188237428818)(34.7,27.2409773712084)(34.8,27.2959546272253)(34.9,27.3531221004895)(35,27.4124299214112)(35.1,27.4738258257606)(35.2,27.5372555094423)(35.3,27.6026629603512)(35.4,27.6699907681826)(35.5,27.7391804130675)(35.6,27.8101725338952)(35.7,27.882907177175)(35.8,27.9573240272812)(35.9,28.0333626189095)(36,28.1109625325605)(36.1,28.1900635738496)(36.2,28.2706059374283)(36.3,28.35253035628)(36.4,28.43577823714)(36.5,28.520291782766)(36.6,28.6060141017672)(36.7,28.6928893066809)(36.8,28.7808626009623)(36.9,28.8698803555336)(37,28.9598901755168)(37.1,29.0508409577538)(37.2,29.1426829396943)(37.3,29.2353677402113)(37.4,29.3288483928844)(37.5,29.4230793722651)(37.6,29.5180166136231)(37.7,29.6136175266458)(37.8,29.7098410035474)(37.9,29.8066474220212)(38,29.9039986434478)(38.1,30.0018580067558)(38.2,30.1001903183084)(38.3,30.1989618381744)(38.4,30.2981402631189)(38.5,30.3976947066381)(38.6,30.4975956763374)(38.7,30.5978150489421)(38.8,30.6983260432088)(38.9,30.7991031909927)(39,30.9001223067098)(39.1,31.0013604554167)(39.2,31.1027959197207)(39.3,31.204408165714)(39.4,31.3061778081165)(39.5,31.4080865747973)(39.6,31.5101172708339)(39.7,31.6122537422548)(39.8,31.7144808396028)(39.9,31.8167843814433)(40,31.9191511179316)(40.1,32.0215686945476)(40.2,32.1240256160911)(40.3,32.2265112110271)(40.4,32.3290155962598)(40.5,32.4315296424071)(40.6,32.5340449396402)(40.7,32.6365537641439)(40.8,32.7390490452502)(40.9,32.8415243332888)(41,32.9439737681922)(41.1,33.0463920488903)(41.2,33.1487744035214)(41.3,33.2511165604827)(41.4,33.3534147203405)(41.5,33.4556655286127)(41.6,33.5578660494365)(41.7,33.6600137401269)(41.8,33.7621064266312)(41.9,33.86414227988)(42,33.9661197930317)(42.1,34.0680377596085)(42.2,34.1698952525144)(42.3,34.2716916039291)(42.4,34.3734263860639)(42.5,34.4750993927704)(42.6,34.5767106219848)(42.7,34.6782602589947)(42.8,34.7797486605101)(42.9,34.8811763395224)(43,34.982543950931)(43.1,35.0838522779193)(43.2,35.1851022190593)(43.3,35.2862947761242)(43.4,35.3874310425886)(43.5,35.4885121927934)(43.6,35.5895394717547)(43.7,35.6905141855945)(43.8,35.7914376925708)(43.9,35.8923113946864)(44,35.993136729852)(44.1,36.093915164585)(44.2,36.1946481872189)(44.3,36.2953373016046)(44.4,36.3959840212812)(44.5,36.496589864095)(44.6,36.5971563472475)(44.7,36.6976849827513)(44.8,36.7981772732742)(44.9,36.898634708353)(45,36.9990587609569)(45.1,37.1473789646094)(45.2,37.3863734010889)(45.3,37.7026467808662)(45.4,38.0838630725255)(45.5,38.5177910635874)(45.6,38.9928481513362)(45.7,39.4983937840434)(45.8,40.0248529951484)(45.9,40.5637454953315)(46,41.1076569136398)(46.1,41.6501803217874)(46.2,42.1858414561007)(46.3,42.7100181864656)(46.4,43.2188589793949)(46.5,43.7092041010504)(46.6,44.1785109934192)(46.7,44.6247849196472)(46.8,45.0465150648323)(46.9,45.4426161858361)(47,45.8123755620446)(47.1,46.1554049945818)(47.2,46.4715974878989)(47.3,46.7610882720366)(47.4,47.0242197993126)(47.5,47.2615103800026)(47.6,47.4736261296277)(47.7,47.661355929839)(47.8,47.8255891230279)(47.9,47.9672956864066)(48,48.087508650906)(48.1,48.1873085518147)(48.2,48.2678097161051)(48.3,48.3301482093193)(48.4,48.3754712804916)(48.5,48.4049281584011)(48.6,48.4196620656171)(48.7,48.4208033290333)(48.8,48.4094634765753)(48.9,48.3867302198687)(49,48.3536632317844)(49.1,48.3112906361277)(49.2,48.2606061343091)(49.3,48.202566700746)(49.4,48.1380907850218)(49.5,48.0680569645557)(49.6,47.9933029967442)(49.7,47.9146252242843)(49.8,47.8327782917147)(49.9,47.7484751351505)(50,47.6623872107824)(50.1,47.5751449309876)(50.2,47.4873382798835)(50.3,47.3995175828835)(50.4,47.3121944072936)(50.5,47.2258425732594)(50.6,47.1408992564345)(50.7,47.0577661656304)(50.8,46.9768107804246)(50.9,46.8983676352726)(51,46.8227396380983)(51.1,46.7501994126405)(51.2,46.6809906550208)(51.3,46.615329496082)(51.4,46.5534058620275)(51.5,46.4953848267946)(51.6,46.4414079504055)(51.7,46.3915945982858)(51.8,46.3460432372132)(51.9,46.3048327041687)(52,46.2680234449232)(52.1,46.235658719688)(52.2,46.2077657736192)(52.3,46.1843569703721)(52.4,46.1654308872759)(52.5,46.1509733710307)(52.6,46.1409585531288)(52.7,46.1353498244732)(52.8,46.1341007689055)(52.9,46.1371560555692)(53,46.1444522902263)(53.1,46.1559188258143)(53.2,46.1714785326781)(53.3,46.1910485290424)(53.4,46.2145408724058)(53.5,46.2418632126323)(53.6,46.272919407606)(53.7,46.3076101023811)(53.8,46.3458332728238)(53.9,46.3874847347912)(54,46.4324586199306)(54.1,46.4806478192182)(54.2,46.5319443953748)(54.3,46.5862399653183)(54.4,46.643426053817)(54.5,46.7033944195178)(54.6,46.7660373545184)(54.7,46.8312479586485)(54.8,46.8989203896176)(54.9,46.96895009017)(55,47.0412339933747)(55.1,47.1156707071563)(55.2,47.1921606791534)(55.3,47.2706063429657)(55.4,47.3509122468254)(55.5,47.432985165703)(55.6,47.5167341978271)(55.7,47.6020708465705)(55.8,47.6889090886222)(55.9,47.7771654293358)(56,47.8667589461135)(56.1,47.9576113206512)(56.2,48.0496468608414)(56.3,48.1427925130955)(56.4,48.2369778658183)(56.5,48.3321351447339)(56.6,48.428199200732)(56.7,48.525107490872)(56.8,48.6228000531536)(56.9,48.7212194756296)(57,48.8203108604115)(57.1,48.9200217830862)(57.2,49.0203022480355)(57.3,49.121104640125)(57.4,49.2223836731977)(57.5,49.3240963357878)(57.6,49.4262018344398)(57.7,49.5286615349987)(57.8,49.6314389022093)(57.9,49.7344994379455)(58,49.837810618363)(58.1,49.9413418302528)(58.2,50.0450643068513)(58.3,50.1489510633426)(58.4,50.2529768322727)(58.5,50.3571179990754)(58.6,50.4613525378951)(58.7,50.565659947875)(58.8,50.6700211900635)(58.9,50.7744186250789)(59,50.8788359516564)(59.1,50.9832581461925)(59.2,51.0876714033844)(59.3,51.192063078056)(59.4,51.2964216282471)(59.5,51.4007365596349)(59.6,51.5049983713457)(59.7,51.6091985032063)(59.8,51.7133292844766)(59.9,51.8173838840975)(60,51.9213562624781) 
};
\addplot [
color=mycolor2,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.438658533770912)(0.1,0.0708530554408324)(0.2,-0.514937711442481)(0.3,-0.863265396428511)(0.4,-0.977600814050176)(0.5,-0.958432244933978)(0.6,-0.883584396745034)(0.7,-0.793683039622286)(0.8,-0.705108182677586)(0.9,-0.622920191831535)(1,-0.548200474358157)(1.1,-0.481102603407333)(1.2,-0.421736055823562)(1.3,-0.370249308827865)(1.4,-0.326732553151093)(1.5,-0.291140732502206)(1.6,-0.263266696119933)(1.7,-0.242747515800666)(1.8,-0.229085351730853)(1.9,-0.221672140100976)(2,-0.219813644652102)(2.1,-0.222751575775197)(2.2,-0.229683639889252)(2.3,-0.239781641156779)(2.4,-0.252207740061115)(2.5,-0.266128920962171)(2.6,-0.280729697489352)(2.7,-0.295223087248331)(2.8,-0.308859902916456)(2.9,-0.320936424920831)(3,-0.330800537249368)(3.1,-0.337856538659847)(3.2,-0.341567909413432)(3.3,-0.341460614300593)(3.4,-0.337122945909877)(3.5,-0.328206124039145)(3.6,-0.314423325596247)(3.7,-0.295548053912673)(3.8,-0.271411864841961)(3.9,-0.241901541148997)(4,-0.206955827509421)(4.1,-0.166561815385963)(4.2,-0.120751071320636)(4.3,-0.0695955879562789)(4.4,-0.0132036343103461)(4.5,0.048284428677764)(4.6,0.114700306907741)(4.7,0.185851854454564)(4.8,0.261527032185128)(4.9,0.341497705866316)(5,0.425523252289011)(5.1,0.513353948424378)(5.2,0.604734124339045)(5.3,0.699405064547525)(5.4,0.797107657376829)(5.5,0.897584768429901)(5.6,1.00058336249225)(5.7,1.10585635707806)(5.8,1.21316422565574)(5.9,1.32227635231343)(6,1.43297215318204)(6.1,1.54504197428105)(6.2,1.65828778176129)(6.3,1.77252365827967)(6.4,1.88757612210063)(6.5,2.00328428451127)(6.6,2.11949986223297)(6.7,2.23608706080263)(6.8,2.35292234502249)(6.9,2.46989411186228)(7,2.58690228076896)(7.1,2.70385781540079)(7.2,2.82068219044623)(7.3,2.93730681546272)(7.4,3.05367242768633)(7.5,3.16972846403813)(7.6,3.28543242199343)(7.7,3.40074921772913)(7.8,3.51565054913409)(7.9,3.63011427020224)(8,3.74412378246247)(8.1,3.85766744816737)(8.2,3.97073802914909)(8.3,4.08333215444419)(8.4,4.19544981906953)(8.5,4.30709391565208)(8.6,4.41826980000929)(8.7,4.52898489122411)(8.8,4.63924830627249)(8.9,4.74907052883127)(9,4.85846311152483)(9.1,4.96743826348565)(9.2,5.07600935085978)(9.3,5.1841892243717)(9.4,5.29199150559172)(9.5,5.39942971128625)(9.6,5.50651726366211)(9.7,5.61326739296543)(9.8,5.71969304828433)(9.9,5.82580683437465)(10,5.93162095974462)(10.1,6.03714720243545)(10.2,6.14239688631777)(10.3,6.24738086967454)(10.4,6.35210954219763)(10.5,6.45659283034841)(10.6,6.56084020873719)(10.7,6.6648607168505)(10.8,6.76866297956289)(10.9,6.87225523064081)(11,6.97564533813815)(11.1,7.0788408309698)(11.2,7.18184892588032)(11.3,7.28467655424346)(11.4,7.38733038815124)(11.5,7.489816865391)(11.6,7.59214221296225)(11.7,7.69431246888281)(11.8,7.79633350209129)(11.9,7.89821103032453)(12,7.99995063589936)(12.1,8.10155777938095)(12.2,8.20303781115988)(12.3,8.30439598099819)(12.4,8.40563744563312)(12.5,8.50676727455285)(12.6,8.60779045407666)(12.7,8.70871188988697)(12.8,8.80953640816996)(12.9,8.91026875552777)(13,9.01091359782748)(13.1,9.11147551815151)(13.2,9.21195901401069)(13.3,9.31236849397557)(13.4,9.41270827387453)(13.5,9.51298257269761)(13.6,9.61319550833552)(13.7,9.71335109327208)(13.8,9.81345323033642)(13.9,9.91350570861008)(14,10.0135121995714)(14.1,10.1134762535483)(14.2,10.2134012965383)(14.3,10.3132906274437)(14.4,10.4131474157594)(14.5,10.5129746997399)(14.6,10.6127753850627)(14.7,10.7125522439985)(14.8,10.812307915087)(14.9,10.9120449033138)(15,11.0117655807755)(15.1,11.0468255663995)(15.2,10.9758797679513)(15.3,10.8406889088546)(15.4,10.6543455637109)(15.5,10.4229459255604)(15.6,10.1532908055969)(15.7,9.85362446704992)(15.8,9.53265604588952)(15.9,9.19868742751758)(16,8.85917361203441)(16.1,8.52059520997364)(16.2,8.18848368511233)(16.3,7.86750088905823)(16.4,7.56152850986181)(16.5,7.27375272086805)(16.6,7.00674114906425)(16.7,6.76251273182859)(16.8,6.54260136173072)(16.9,6.3481139475733)(17,6.17978327142003)(17.1,6.03801594584173)(17.2,5.92293576673004)(17.3,5.83442277986568)(17.4,5.77214838886898)(17.5,5.73560683264942)(17.6,5.72414334753602)(17.7,5.73697931184351)(17.8,5.77323464921857)(17.9,5.83194774579554)(18,5.91209311489699)(18.1,6.01259702311483)(18.2,6.1323512728242)(18.3,6.27022531892786)(18.4,6.42507688167536)(18.5,6.59576120283639)(18.6,6.78113907916283)(18.7,6.98008379492138)(18.8,7.19148706419108)(18.9,7.41426408353013)(19,7.64735778642736)(19.1,7.88974238259225)(19.2,8.14042625752469)(19.3,8.39845430087785)(19.4,8.66290972581911)(19.5,8.93291543585003)(19.6,9.20763499031588)(19.7,9.48627321506836)(19.8,9.7680765004047)(19.9,10.0523328244482)(20,10.338371536529)(20.1,10.6255629318359)(20.2,10.9133176456113)(20.3,11.2010858924287)(20.4,11.4883565735967)(20.5,11.7746562734627)(20.6,12.059548163312)(20.7,12.3426308296684)(20.8,12.6235370420768)(20.9,12.9019324738755)(21,13.1775143880297)(21.1,13.4500102987918)(21.2,13.7191766187624)(21.3,13.9847972998385)(21.4,14.2466824755477)(21.5,14.5046671113681)(21.6,14.7586096688121)(21.7,15.0083907883105)(21.8,15.2539119952554)(21.9,15.4950944329462)(22,15.7318776256277)(22.1,15.9642182743034)(22.2,16.1920890875513)(22.3,16.4154776491573)(22.4,16.634385324009)(22.5,16.848826203358)(22.6,17.0588260902586)(22.7,17.2644215257182)(22.8,17.4656588558568)(22.9,17.6625933401563)(23,17.8552883006865)(23.1,18.0438143120299)(23.2,18.2282484314752)(23.3,18.4086734689168)(23.4,18.5851772957884)(23.5,18.7578521922534)(23.6,18.9267942317964)(23.7,19.0921027022817)(23.8,19.2538795624888)(23.9,19.4122289330831)(24,19.5672566209374)(24.1,19.7190696756931)(24.2,19.8677759774206)(24.3,20.0134838542253)(24.4,20.1563017286347)(24.5,20.2963377915954)(24.6,20.4336997029122)(24.7,20.5684943169654)(24.8,20.7008274325514)(24.9,20.8308035657058)(25,20.9585257443835)(25.1,21.08409532389)(25.2,21.207611821979)(25.3,21.3291727725563)(25.4,21.4488735969538)(25.5,21.5668074917657)(25.6,21.6830653322673)(25.7,21.7977355904653)(25.8,21.9109042668598)(25.9,22.0226548350281)(26,22.1330681981727)(26.1,22.2422226568068)(26.2,22.3501938867819)(26.3,22.4570549268966)(26.4,22.5628761753527)(26.5,22.6677253943616)(26.6,22.7716677222303)(26.7,22.8747656922909)(26.8,22.9770792580656)(26.9,23.0786658240894)(27,23.1795802818435)(27.1,23.2798750502777)(27.2,23.3796001204322)(27.3,23.4788031036926)(27.4,23.5775292832405)(27.5,23.6758216682879)(27.6,23.7737210507062)(27.7,23.8712660636876)(27.8,23.9684932420984)(27.9,24.0654370842053)(28,24.1621301144794)(28.1,24.2586029472013)(28.2,24.3548843506125)(28.3,24.4510013113759)(28.4,24.5469790991258)(28.5,24.6428413309091)(28.6,24.7386100353304)(28.7,24.8343057162342)(28.8,24.9299474157702)(28.9,25.0255527767021)(29,25.1211381038353)(29.1,25.2167184244497)(29.2,25.312307547638)(29.3,25.407918122459)(29.4,25.5035616948298)(29.5,25.5992487630864)(29.6,25.6949888321553)(29.7,25.790790466287)(29.8,25.8866613403093)(29.9,25.9826082893664)(30,26.0786373571195)(30.1,25.5892896771851)(30.2,24.9295577266224)(30.3,24.5525096949215)(30.4,24.419420155675)(30.5,24.4119257369528)(30.6,24.4481887132554)(30.7,24.4900080110298)(30.8,24.5249874382654)(30.9,24.5515936695914)(31,24.5713842558592)(31.1,24.5860914164307)(31.2,24.5969565924374)(31.3,24.6048037287099)(31.4,24.6102254098978)(31.5,24.6137083716071)(31.6,24.6156913927009)(31.7,24.6165843917207)(31.8,24.616771820042)(31.9,24.6166119501027)(32,24.6164362220079)(32.1,24.6165494500394)(32.2,24.6172306691063)(32.3,24.6187342822948)(32.4,24.621291299372)(32.5,24.6251105697691)(32.6,24.6303799800286)(32.7,24.6372676101482)(32.8,24.6459228510525)(32.9,24.6564774851146)(33,24.669046730936)(33.1,24.6837302525773)(33.2,24.7006131332672)(33.3,24.719766813498)(33.4,24.7412499935696)(33.5,24.7651095007192)(33.6,24.7913811211109)(33.7,24.820090397035)(33.8,24.8512533897574)(33.9,24.8848774085234)(34,24.920961706284)(34.1,24.9594981427665)(34.2,25.0004718155581)(34.3,25.0438616599151)(34.4,25.0896410180445)(34.5,25.1377781786385)(34.6,25.1882368874652)(34.7,25.2409768298444)(34.8,25.295954085851)(34.9,25.353121559106)(35,25.4124293800194)(35.1,25.4738252843613)(35.2,25.5372549680362)(35.3,25.6026624189389)(35.4,25.6699902267648)(35.5,25.7391798716448)(35.6,25.8101719924679)(35.7,25.8829066357436)(35.8,25.9573234858461)(35.9,26.0333620774712)(36,26.1109619911191)(36.1,26.1900630324056)(36.2,26.2706053959818)(36.3,26.3525298148313)(36.4,26.4357776956894)(36.5,26.5202912413136)(36.6,26.6060135603132)(36.7,26.6928887652254)(36.8,26.7808620595055)(36.9,26.8698798140756)(37,26.9598896340578)(37.1,27.0508404162939)(37.2,27.1426823982335)(37.3,27.2353671987498)(37.4,27.3288478514221)(37.5,27.4230788308023)(37.6,27.5180160721597)(37.7,27.6136169851819)(37.8,27.7098404620831)(37.9,27.8066468805564)(38,27.9039981019827)(38.1,28.0018574652903)(38.2,28.1001897768427)(38.3,28.1989612967084)(38.4,28.2981397216526)(38.5,28.3976941651716)(38.6,28.4975951348707)(38.7,28.5978145074752)(38.8,28.6983255017418)(38.9,28.7991026495256)(39,28.9001217652425)(39.1,29.0013599139493)(39.2,29.1027953782532)(39.3,29.2044076242465)(39.4,29.3061772666489)(39.5,29.4080860333296)(39.6,29.5101167293661)(39.7,29.6122532007869)(39.8,29.7144802981349)(39.9,29.8167838399753)(40,29.9191505764635)(40.1,30.0215681530795)(40.2,30.124025074623)(40.3,30.226510669559)(40.4,30.3290150547916)(40.5,30.4315291009389)(40.6,30.534044398172)(40.7,30.6365532226756)(40.8,30.7390485037819)(40.9,30.8415237918205)(41,30.9439732267239)(41.1,31.046391507422)(41.2,31.148773862053)(41.3,31.2511160190144)(41.4,31.3534141788721)(41.5,31.4556649871443)(41.6,31.557865507968)(41.7,31.6600131986584)(41.8,31.7621058851628)(41.9,31.8641417384116)(42,31.9661192515633)(42.1,32.06803721814)(42.2,32.1698947110459)(42.3,32.2716910624606)(42.4,32.3734258445954)(42.5,32.475098851302)(42.6,32.5767100805164)(42.7,32.6782597175262)(42.8,32.7797481190416)(42.9,32.8811757980539)(43,32.9825434094625)(43.1,33.0838517364508)(43.2,33.1851016775907)(43.3,33.2862942346556)(43.4,33.3874305011201)(43.5,33.4885116513249)(43.6,33.5895389302862)(43.7,33.690513644126)(43.8,33.7914371511023)(43.9,33.8923108532179)(44,33.9931361883835)(44.1,34.0939146231165)(44.2,34.1946476457504)(44.3,34.2953367601362)(44.4,34.3959834798127)(44.5,34.4965893226265)(44.6,34.597155805779)(44.7,34.6976844412828)(44.8,34.7981767318058)(44.9,34.8986341668845)(45,34.9990582194884)(45.1,35.1312603589821)(45.2,35.358625195681)(45.3,35.6703281617052)(45.4,36.0506244616409)(45.5,36.4854681755673)(45.6,36.9623239458789)(45.7,37.4700448868228)(45.8,37.9987873802679)(45.9,38.5399291516222)(46,39.0859835915477)(46.1,39.6305095773439)(46.2,40.1680200442504)(46.3,40.6938916967957)(46.4,41.2042782475045)(46.5,41.6960284241008)(46.6,42.1666096314081)(46.7,42.6140375261554)(46.8,43.0368115647963)(46.9,43.4338563162666)(47,43.8044682632725)(47.1,44.1482677252032)(47.2,44.4651555310003)(47.3,44.755274055598)(47.4,45.0189722532627)(47.5,45.2567743348119)(47.6,45.4693517619344)(47.7,45.6574982537841)(47.8,45.8221075266663)(47.9,45.9641535100505)(48,46.0846728048397)(48.1,46.1847491700159)(48.2,46.2654998430677)(48.3,46.3280635169273)(48.4,46.3735898122524)(48.5,46.4032300984342)(48.6,46.418129530078)(48.7,46.4194201778074)(48.8,46.4082151433008)(48.9,46.3856035585094)(49,46.3526463781521)(49.1,46.3103728828984)(49.2,46.2597778182232)(49.3,46.2018191008043)(49.4,46.1374160306073)(49.5,46.0674479525139)(49.6,45.9927533165478)(49.7,45.9141290904958)(49.8,45.8323304830338)(49.9,45.7480709394049)(50,45.6620223752832)(50.1,45.5748156177249)(50.2,45.487041025091)(50.3,45.3992492605462)(50.4,45.3119521962136)(50.5,45.2256239273334)(50.6,45.1407018778291)(50.7,45.0575879805734)(50.8,44.9766499173571)(50.9,44.898222405131)(51,44.8226085165193)(51.1,44.7500810239009)(51.2,44.6808837575442)(51.3,44.6152329693576)(51.4,44.5533186948055)(51.5,44.4953061064319)(51.6,44.4413368532505)(51.7,44.3915303810011)(51.8,44.345985228944)(51.9,44.3047802994754)(52,44.2679760974021)(52.1,44.2356159362154)(52.2,44.2077271091556)(52.3,44.1843220232737)(52.4,44.1653992950634)(52.5,44.1509448065698)(52.6,44.1409327211839)(52.7,44.1353264585974)(52.8,44.1340796286329)(52.9,44.1371369238817)(53,44.1444349712672)(53.1,44.1559031428248)(53.2,44.171464326135)(53.3,44.1910356549779)(53.4,44.2145292008901)(53.5,44.2418526264052)(53.6,44.2729098008412)(53.7,44.3076013795714)(53.8,44.3458253477749)(53.9,44.3874775297136)(54,44.4324520646202)(54.1,44.4806418503162)(54.2,44.5319389557007)(54.3,44.5862350032671)(54.4,44.6434215228159)(54.5,44.7033902775352)(54.6,44.7660335636211)(54.7,44.8312444846023)(54.8,44.8989172015264)(54.9,44.9689471601504)(55,45.0412312962621)(55.1,45.1156682202401)(55.2,45.1921583819374)(55.3,45.2706042169522)(55.4,45.3509102753205)(55.5,45.4329833336406)(55.6,45.5167324916102)(55.7,45.6020692539279)(55.8,45.6889075984793)(55.9,45.777164031698)(56,45.8667576319605)(56.1,45.9576100818425)(56.2,46.0496456900301)(56.3,46.1427914036512)(56.4,46.2369768117572)(56.5,46.3321341406555)(56.6,46.4281982417626)(56.7,46.525106572613)(56.8,46.6227991716353)(56.9,46.7212186272694)(57,46.8203100419763)(57.1,46.9200209916578)(57.2,47.0203014809806)(57.3,47.1211038950669)(57.4,47.2223829479916)(57.5,47.3240956284979)(57.6,47.4262011433191)(57.7,47.5286608584704)(57.8,47.6314382388507)(57.9,47.7344987864723)(58,47.8378099776163)(58.1,47.9413411991866)(58.2,48.0450636845217)(58.3,48.1489504488978)(58.4,48.2529762249437)(58.5,48.3571173981684)(58.6,48.4613519427839)(58.7,48.5656593579944)(58.8,48.6700206049036)(58.9,48.7744180441792)(59,48.8788353746017)(59.1,48.9832575726077)(59.2,49.0876708329312)(59.3,49.192062510429)(59.4,49.2964210631708)(59.5,49.4007359968606)(59.6,49.5049978106489)(59.7,49.6091979443843)(59.8,49.7133287273468)(59.9,49.8173833284947)(60,49.9213557082535) 
};
\end{axis}
\end{tikzpicture}%

==> figures/sim_svd_Delta.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}

\begin{tikzpicture}

\begin{semilogxaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={gray!0!black},
every x tick label/.append style={font=\color{gray!0!black}},
xmin=0.001, xmax=1000,
xminorticks=true,
every outer y axis line/.append style={gray!0!black},
every y tick label/.append style={font=\color{gray!0!black}},
ymin=-100, ymax=0,
name=plot1,
unbounded coords=jump,
xlabel={Frequency [rad/s]},
ylabel={Singular Values [dB]}]
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (6.33574562021173e-05,-72.0863153416949)(0.0107933934669818,-72.0827701568504)(0.0192412101845034,-72.0750455820217)(0.025690323372429,-70.5482182080827)(0.0343009981519521,-68.0151768642378)(0.0457977292525215,-65.4649116568224)(0.06114784168658,-62.8844257576693)(0.0816428806395725,-60.2515471407197)(0.109007280964921,-57.5296767204642)(0.145543459641299,-54.6616781438467)(0.1943255391461,-51.5661404667167)(0.259458001462178,-48.1424711519076)(0.346421035642335,-44.2898413219777)(0.46253163617697,-39.9332377616499)(0.617559248582775,-35.0435542112486)(0.824547762099878,-29.6802457907474)(1.10091301125222,-24.2227190452113)(1.46990812910317,-20.0907462478452)(1.9625800457622,-19.4571790550219)(2.62038175023494,-21.593952614035)(3.49866010906969,-24.3196679047943)(4.67131270384478,-26.9918933900082)(6.23700550977608,-29.660606277651)(8.32747456554565,-32.3928790334611)(11.1186101296709,-35.1692809414098)(14.8452559347469,-37.932512842356)(19.8209687360141,-40.6425938161422)(26.4644007055813,-43.2914905269545)(35.3345244641364,-45.8901731766148)(47.1776645538518,-48.4540208071687)(62.9902925399451,-50.9958412457244)(84.1028692664254,-53.5244421370132)(112.291788680928,-56.0453400850853)(149.928842085251,-58.5618236748972)(200.180778604356,-61.0758011038815)(267.27575271915,-63.5883631867271)(356.859077528004,-66.1001283186852)(476.468216508795,-68.611445449404)(4764.68216508795,-88.6121711643443) 
};
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (6.33574562021173e-05,-122.736278913253)(0.000200353868353052,-112.736277342203)(0.000633574562021173,-102.736261631727)(0.00200353868353052,-92.7361045295061)(0.00633574562021173,-82.7345337604109)(0.00808389794443477,-80.6169762374886)(0.0107933934669818,-78.1040098995209)(0.014411035781728,-75.5893062560528)(0.0192412101845034,-73.0715105057539)(0.025690323372429,-72.0662187051685)(0.0343009981519521,-72.0504700673853)(0.0457977292525215,-72.0223546122336)(0.06114784168658,-71.9721103847143)(0.0816428806395725,-71.8821811782696)(0.109007280964921,-71.7208966821083)(0.145543459641299,-71.4312035331313)(0.1943255391461,-70.912256378184)(0.259458001462178,-69.9975920475726)(0.346421035642335,-68.4580436546346)(0.46253163617697,-66.0889999512313)(0.617559248582775,-62.8720624377962)(0.824547762099878,-59.040183944698)(1.10091301125222,-54.9836519677133)(1.46990812910317,-51.1443279204653)(1.9625800457622,-47.9431238858152)(2.62038175023494,-45.6980624749549)(3.49866010906969,-44.5535444920384)(4.67131270384478,-44.4661926927223)(6.23700550977608,-45.2555309149156)(8.32747456554565,-46.6886843080346)(11.1186101296709,-48.5521196665449)(14.8452559347469,-50.6845405825497)(19.8209687360141,-52.9779169794787)(26.4644007055813,-55.3650390371996)(35.3345244641364,-57.8058924860247)(47.1776645538518,-60.2772574430338)(62.9902925399451,-62.765856501254)(84.1028692664254,-65.2641607339316)(112.291788680928,-67.7679210193109)(149.928842085251,-70.2747456486688)(200.180778604356,-72.7832904129824)(267.27575271915,-75.2928004636161)(356.859077528004,-77.8028521109882)(476.468216508795,-80.3132076050781)(4764.68216508795,-100.312716498721) 
};
\addplot [
color=green!65!black,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (3.448150933975e-05,-93.027825747259)(0.000571445316922507,-93.0143281693466)(0.000762835828043288,-93.00376350516)(0.00101832753426064,-92.9850005038013)(0.00135938943729649,-91.4416647143613)(0.00181468101378105,-88.9324220005409)(0.0024224604748486,-86.4230896528911)(0.00323379960865767,-83.9135975900729)(0.00431687534947631,-81.4038209565423)(0.00576269869444741,-78.8935373550958)(0.00769276236966505,-76.3823507801932)(0.0102692498799487,-73.8695565276826)(0.013708663810113,-71.3539019233269)(0.0183000185656831,-68.8331645494672)(0.0244291262914551,-66.3034151183752)(0.0326110167168337,-63.7577489517829)(0.0435332151718253,-61.1841633945969)(0.058113515431065,-58.5621858757054)(0.0775771020455743,-55.858027377346)(0.10355950276194,-53.0189592942182)(0.138244022134264,-49.969978422967)(0.184545204893379,-46.6189807042304)(0.246353745524438,-42.8753311548155)(0.328863423836903,-38.6740188740447)(0.439007538965966,-33.9849362592692)(0.586041515411986,-28.8066293844969)(0.782320637580219,-23.2077789823136)(1.04433826595658,-17.6071738731864)(1.39411177636147,-13.5460298238264)(1.86103268293967,-13.2852115193791)(2.4843364109648,-16.1497950396564)(3.31639925479244,-19.8117362617831)(4.42713956477276,-23.3965793380773)(5.9098929954388,-26.9260242786792)(7.8892555128493,-30.5516393412866)(10.5315532100258,-34.3137285613729)(14.058818710455,-38.1291179325981)(18.7674485986815,-41.8590905010365)(25.0531096643436,-45.385018932166)(33.443986834615,-48.6542308698591)(44.6451666231997,-51.6817321205157)(59.5978856429365,-54.5204679332265)(79.5586228423394,-57.2292416782801)(106.204681597118,-59.8555806448936)(141.775133733747,-62.4322258172633)(189.258969029923,-64.9798122733356)(252.646260419243,-67.510705312783)(337.263450345308,-70.0321055852674)(450.220932421762,-72.5481389076883)(601.01053874408,-75.0611478113433)(802.303139790633,-77.5724555126577)(1071.01337933777,-80.0828072976591) 
};
\addplot [
color=green!65!black,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (3.448150933975e-05,-123.356963668301)(0.000109040106673979,-113.356962819488)(0.000179948843765257,-109.005705337913)(0.000240217954673898,-106.49657524194)(0.000320672611950687,-103.98744357513)(0.000428073431042535,-101.478309109062)(0.000571445316922507,-98.9691696546721)(0.000762835828043288,-96.4600213110309)(0.00101832753426064,-93.9508571266973)(0.00135938943729649,-92.9517640126964)(0.00181468101378105,-92.8931589691992)(0.0024224604748486,-92.7906439778708)(0.00323379960865767,-92.6137496121957)(0.00431687534947631,-92.3153393959213)(0.00576269869444741,-91.8296125167633)(0.00769276236966505,-91.079346009375)(0.0102692498799487,-89.997902479091)(0.013708663810113,-88.5587725036223)(0.0183000185656831,-86.7897707622356)(0.0244291262914551,-84.757951119838)(0.0326110167168337,-82.5398811555457)(0.0435332151718253,-80.1998823520221)(0.058113515431065,-77.7828569684322)(0.0775771020455743,-75.3158948235546)(0.10355950276194,-72.8120792006776)(0.138244022134264,-70.2731511134126)(0.184545204893379,-67.6900027139712)(0.246353745524438,-65.041074594644)(0.328863423836903,-62.2898869495311)(0.439007538965966,-59.3857282990869)(0.586041515411986,-56.2769161180278)(0.782320637580219,-52.9499658905271)(1.04433826595658,-49.4951689271723)(1.39411177636147,-46.1580164257133)(1.86103268293967,-43.306700748816)(2.4843364109648,-41.298842852431)(3.31639925479244,-40.3322452361396)(4.42713956477276,-40.3878107092701)(5.9098929954388,-41.2871190008788)(7.8892555128493,-42.7974072711089)(10.5315532100258,-44.7104042184071)(14.058818710455,-46.8725584744207)(18.7674485986815,-49.182808566585)(25.0531096643436,-51.5789730996587)(33.443986834615,-54.0242730077455)(44.6451666231997,-56.4974438579705)(59.5978856429365,-58.986349980446)(79.5586228423394,-61.4841163336304)(106.204681597118,-63.986864256754)(141.775133733747,-66.4924106579371)(189.258969029923,-68.9995284062621)(252.646260419243,-71.50752823258)(337.263450345308,-74.0160231408007)(450.220932421762,-76.5247958992462)(601.01053874408,-79.0337245856689)(802.303139790633,-81.5427407756841)(1071.01337933777,-84.0518060701993) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (6.56263992411199e-05,-60.597415252401)(0.0102938925253544,-60.5978776834159)(0.0244413700896683,-60.6000081203166)(0.0435000235571196,-60.6055095816276)(0.0580325246634107,-60.6115794912656)(0.0774200481612874,-60.6218546162988)(0.103284561408634,-60.6384532141685)(0.137789899111792,-60.6625604511349)(0.183822790534218,-60.6878575722357)(0.245234364330084,-60.5561178037304)(0.327162335386188,-55.577257586596)(0.436460827942021,-50.2927529507456)(0.58227379414861,-44.6750403442465)(0.776800000473936,-38.748024820312)(1.0363135809995,-32.8919722288416)(1.32352206890392,-29.1075751402279)(1.69178527959376,-28.4655756666573)(2.03467002228675,-30.9771234224253)(2.33747529820029,-34.708851413181)(2.59443728089181,-38.4804931074718)(2.80604897372162,-37.9955047491799)(2.97642134626885,-37.6859360197288)(3.15713806618821,-37.4233872097222)(3.41464567124924,-37.1461524325658)(3.79002252445013,-36.9017179217951)(4.35406426274872,-35.8054512962908)(5.2365297992498,-33.843880854886)(6.69356729190137,-32.7500884260138)(7.79408247692148,-32.626503358426)(10.3979319224201,-33.1910629087578)(13.8716761829787,-34.4947163852724)(18.5059299831067,-36.2775145698557)(24.6883967029075,-38.3586379703258)(32.9363037856804,-40.6187616070768)(43.9396741763661,-42.9835283584049)(58.6190538953128,-45.4084704814427)(78.2025252574552,-47.8676769888055)(104.328448691183,-50.3462821933129)(139.182528575333,-52.8358338248714)(185.680670072693,-55.3315508361884)(247.712924830095,-57.8307367169927)(330.468934132225,-60.3318731478694)(440.872096203279,-62.8341060075689)(588.15878025286,-65.336955067377)(784.651044526594,-67.8401503988762)(1046.78750423822,-70.3435403050394) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (6.56263992411199e-05,-140.484073888805)(0.000207528896237484,-130.484058356785)(0.000656263992411199,-120.48390303954)(0.00207528896237485,-110.482350162819)(0.00656263992411199,-100.466850891349)(0.0102938925253544,-96.531793412949)(0.0137328792724838,-93.9954740064396)(0.0183207637585202,-91.4342539318349)(0.0244413700896683,-88.8299258793506)(0.0326067504463239,-86.1524812332486)(0.0435000235571196,-83.3551968357025)(0.0580325246634107,-80.3719916739723)(0.0774200481612874,-77.1231869880218)(0.103284561408634,-73.5352986648686)(0.137789899111792,-69.5686145176844)(0.183822790534218,-65.2301351992239)(0.245234364330084,-60.6758131217706)(0.327162335386188,-60.4760708248052)(0.436460827942021,-59.6510171540612)(0.58227379414861,-57.4830574982695)(0.776800000473936,-53.8178915407698)(1.0363135809995,-49.4404809061129)(1.32352206890392,-45.788347505992)(1.69178527959376,-42.5388573490437)(2.03467002228675,-40.5065016115303)(2.33747529820029,-39.2545105598146)(2.59443728089181,-38.7907225375193)(2.80604897372162,-42.5182819843751)(2.97642134626885,-44.5792683153097)(3.15713806618821,-44.222784680958)(3.41464567124924,-41.5846389359875)(3.79002252445013,-38.4612535738235)(4.35406426274872,-36.7862303809185)(5.2365297992498,-36.9713888009679)(6.69356729190137,-37.7262473774238)(7.79408247692148,-38.4295120873303)(10.3979319224201,-40.1246895535799)(13.8716761829787,-42.1486641241523)(18.5059299831067,-44.3739158389494)(24.6883967029075,-46.7181610878263)(32.9363037856804,-49.1312686950426)(43.9396741763661,-51.5837276347419)(58.6190538953128,-54.0585102230698)(78.2025252574552,-56.5459040703486)(104.328448691183,-59.0404055267757)(139.182528575333,-61.538907423556)(185.680670072693,-64.0396592280869)(247.712924830095,-66.5416758778273)(330.468934132225,-69.044403424152)(440.872096203279,-71.5475304708794)(588.15878025286,-74.050882006715)(784.651044526594,-76.5543596831612)(1046.78750423822,-79.0579082364307) 
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (5.40628243117286e-05,-56.3442023256462)(0.0170961661566587,-56.3475905869552)(0.0345496394036994,-56.3580379419436)(0.0460772902101354,-56.3688065896413)(0.0614511963005233,-56.3879503427295)(0.0819546789653621,-56.421966961476)(0.109299245721248,-56.482352029868)(0.14576745667301,-55.9097897219432)(0.194403458914145,-52.6698083609643)(0.25679760502612,-49.1919763044806)(0.326983416449176,-45.8448904159105)(0.398205138954853,-42.8714085514521)(0.467631600691363,-40.2819687812676)(0.533123523540709,-38.0629984528239)(0.607787606595147,-35.752701775391)(0.713754453542311,-32.8102751592848)(0.869220507996734,-29.0993279961644)(1.10678871527463,-24.7001612111791)(1.45884068993612,-21.1559777089122)(1.75066400088983,-20.7841407778168)(2.20424636753704,-22.8268393327583)(2.65368526787738,-25.7539658010639)(3.08147408325115,-28.4174820292067)(3.47566833396817,-30.4245540659706)(3.92028945932384,-31.9028744702736)(4.55226191062657,-32.5810940632877)(5.480453793941,-32.1749671841246)(6.90039342878408,-31.4805282940659)(8.2085857051785,-31.3374242122865)(10.9474191997436,-31.8832702933579)(14.6000774602754,-33.1773320016064)(19.4714624476091,-34.9603720994092)(25.96820810576,-37.0438310250329)(34.6326237198926,-39.3053443161015)(46.187962636422,-41.6701014985155)(61.5987951059602,-44.0939461969795)(82.1515248112287,-46.5513500320857)(109.561770115805,-49.0277305054048)(146.117573575069,-51.5148148774968)(194.87039397865,-54.0079283117502)(259.889823792381,-56.5044349529802)(346.603294280987,-59.0028504595363)(462.249124853789,-61.5023395353854)(4622.49124853789,-81.5005858340806) 
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (5.40628243117286e-05,-125.663134838671)(0.000170961661566587,-115.66313325831)(0.000540628243117286,-105.663117454731)(0.00170961661566587,-95.6629594216902)(0.00540628243117286,-85.6613793659511)(0.0170961661566587,-75.6456062077163)(0.0259059848676407,-72.0129494911213)(0.0345496394036994,-69.481034488394)(0.0460772902101354,-66.9254164076155)(0.0614511963005233,-64.3286204252117)(0.0819546789653621,-61.6615245063083)(0.109299245721248,-58.8778647503951)(0.14576745667301,-56.5893043910855)(0.194403458914145,-56.7776497583194)(0.25679760502612,-57.090030835455)(0.326983416449176,-57.5160082291595)(0.398205138954853,-57.9760407733845)(0.467631600691363,-58.3487870927782)(0.533123523540709,-58.4892174828523)(0.607787606595147,-58.2134037685244)(0.713754453542311,-56.9043852254118)(0.869220507996734,-53.9020373627147)(1.10678871527463,-49.4706760358658)(1.45884068993612,-44.812397916075)(1.75066400088983,-42.2703207625901)(2.20424636753704,-39.7968803863519)(2.65368526787738,-38.4403088773984)(3.08147408325115,-37.7549774571034)(3.47566833396817,-37.4521220634521)(3.92028945932384,-37.353692031276)(4.55226191062657,-37.4858390617117)(5.480453793941,-37.9836628160589)(6.90039342878408,-39.0072784356924)(8.2085857051785,-40.0014119934536)(10.9474191997436,-41.941449341972)(14.6000774602754,-44.1178217626178)(19.4714624476091,-46.4331891943468)(25.96820810576,-48.8287660119989)(34.6326237198926,-51.2701154325924)(46.187962636422,-53.7374179948571)(61.5987951059602,-56.2193820594508)(82.1515248112287,-58.7096114903305)(109.561770115805,-61.2044950082252)(146.117573575069,-63.7019974246585)(194.87039397865,-66.200972969321)(259.889823792381,-68.7007769731427)(346.603294280987,-71.2010468314524)(462.249124853789,-73.7015786290085)(4622.49124853789,-93.7011508599108) 
};
\end{semilogxaxis}

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=1,
xtick={\empty},
xlabel={Frequency (rad/s)},
ymin=0, ymax=1,
ytick={\empty},
ylabel={Singular Values (dB)},
hide x axis,
hide y axis]
\end{axis}
\end{tikzpicture}%
